Path isomorphisms between quiver Hecke and diagrammatic Bott-Samelson endomorphism algebras

We construct an explicit isomorphism between (truncations of) quiver Hecke algebras and Elias-Williamson's diagrammatic endomorphism algebras of Bott-Samelson bimodules. As a corollary, we deduce that the decomposition numbers of these algebras (including as examples the symmetric groups and generalised blob algebras) are tautologically equal to the associated $p$-Kazhdan-Lusztig polynomials, provided that the characteristic is greater than the Coxeter number. We hence give an elementary and more explicit proof of the main theorem of Riche-Williamson's recent monograph and extend their categorical equivalence to cyclotomic Hecke algebras, thus solving Libedinsky-Plaza's categorical blob conjecture.

==> (inline-0) <==
\begin{tikzpicture}
  [xscale=0.5,yscale=  
  0.5]

  \draw[thick ] (1,-4)--++(180:1)--++(-90:1)
--++(0:1)--++(90:1);
    \draw(0.5,-4.5) node {$9$};
 
\draw[thick, fill=white] (0,0)--++(0:3)--++(-90:2)
--++(180:1)
--++(-90:2)
--++(180:1) 
--++(180:1)--++(90:4);

\clip (0,0)--++(0:3)--++(-90:2)
--++(180:1)
--++(-90:2)
--++(180:1) 
--++(180:1)--++(90:4);

%  \fill[yellow!60] (2,-2)  --++(-90:1)--++(180:2)--++(90:1)--++(0:2); 

\draw(0.5,-0.5) node {$0$};
\draw(1.5,-0.5) node {$1$};
\draw(2.5,-0.5) node {$2$};
  \draw(0.5,-1.5) node {$12 $};
\draw(1.5,-1.5) node {$0$};
\draw(2.5,-1.5) node {$1$};
 \draw(0.5,-2.5) node {$11$};
\draw(1.5,-2.5) node {$12$};

\draw(0.5,-3.5) node {$10$};
\draw(1.5,-3.5) node {$11$};

	\foreach \i in {0,1,2,...,10}
	{
		\path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
		\path  (0.5,-0.5)++(0:1*\i cm)  coordinate (b\i);
		\path  (0.5,-1.5)++(0:1*\i cm)  coordinate (c\i);
		\path  (0.5,-2.5)++(0:1*\i cm)  coordinate (d\i);
		\draw[thick] (a\i)--++(0:6);
		\draw[thick] (1,0)--++(-90:6);
		\draw[thick] (2,0)--++(-90:5);
				\draw[thick] (3,0)--++(-90:5);
	}

\draw[thick ] (0,0)--++(0:3)--++(-90:2)
--++(180:1)
--++(-90:2)
--++(180:1)--++(-90:1)
--++(180:1)--++(90:5);

  \end{tikzpicture}  \end{minipage}  
   \!\!\! , \;\; 
    \begin{minipage}{2.8cm}
\scalefont{0.9} \begin{tikzpicture}
  [xscale=0.5,yscale=  
  0.5]

\draw[thick, fill=white] (0,0)--++(0:5)--++(-90:2)
--++(180:2)--++(-90:1)
--++(180:1)--++(-90:1)
--++(180:1) 
--++(180:1) --++(-90:1)
--++(90:5);
\clip (0,0)--++(0:5)--++(-90:2)
--++(180:2)--++(-90:1)
--++(180:1)--++(-90:1)
--++(180:1) --++(-90:1)
--++(180:1)--++(90:5);

%  \fill[orange!60] (2,-1) --++(0:3)--++(-90:1)--++(180:2)--++(-90:1)--++(180:3)
%  --++(90:1)--++(0:2)--++(90:1);

\draw(0.5,-0.5) node {$3$};
\draw(1.5,-0.5) node {$4$};
\draw(2.5,-0.5) node {$5$};
\draw(3.5,-0.5) node {$6$};
\draw(4.5,-0.5) node {$7$};
\draw(0.5,-1.5) node {$2$};
\draw(1.5,-1.5) node {$3$};
 \draw(2.5,-1.5) node {$4$};
\draw(3.5,-1.5) node {$5$};
\draw(4.5,-1.5) node {$6$};

  \draw(0.5,-2.5) node {$1$};
\draw(1.5,-2.5) node {$2$};
\draw(2.5,-2.5) node {$3$};

\draw(0.5,-3.5) node {$0$};
\draw(1.5,-3.5) node {$1$};

\draw(0.5,-4.5) node {$12$};

	\foreach \i in {0,1,2,...,10}
	{
		\path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
		\path  (0.5,-0.5)++(0:1*\i cm)  coordinate (b\i);
		\path  (0.5,-1.5)++(0:1*\i cm)  coordinate (c\i);
		\path  (0.5,-2.5)++(0:1*\i cm)  coordinate (d\i);
		\draw[thick] (a\i)--++(0:6);
		\draw[thick] (1,0)--++(-90:6);
		\draw[thick] (2,0)--++(-90:5);
				\draw[thick] (3,0)--++(-90:5);
	}

\draw[thick ] (0,0)--++(0:4)--++(-90:2)
--++(180:1)--++(-90:1)
--++(180:1)--++(-90:1)
--++(180:1)--++(-90:1)
--++(180:1)--++(90:5);

  \end{tikzpicture}  \end{minipage} 
, \;\; 
   \begin{minipage}{2.3cm}
\scalefont{0.9} \begin{tikzpicture}
  [xscale=0.5,yscale=  
  0.5]
   \draw[thick ] (1,-4)--++(180:1)--++(-90:1)
--++(0:1)--++(90:1);
    \draw(0.5,-4.5) node {$4$};

\draw[thick, fill=white] (0,0)--++(0:4)--++(-90:2)
--++(180:1)--++(-90:1)
--++(180:2)--++(-90:1)
--++(180:1)--++(90:4);
\clip (0,0)--++(0:4)--++(-90:2)
--++(180:1)--++(-90:1)
--++(180:2)--++(-90:1)
--++(180:1)--++(90:4);

%  \fill[yellow!60] (4,-1)  --++(-90:1)--++(180:4)--++(90:1)--++(0:4); 
\draw  (0,0)--++(0:4)--++(-90:2)
--++(180:1)--++(-90:1)
--++(180:1)--++(-90:1)
--++(180:1)--++(-90:1)
--++(180:1)--++(90:5);

%\draw(0.5,-0.5) node {$8$};
%\draw(1.5,-0.5) node {$10$};
%\draw(2.5,-0.5) node {$11$};
%\draw(3.5,-0.5) node {$12$};

 \draw(0.5,-0.5) node {$8$};
\draw(1.5,-0.5) node {$9$};
\draw(2.5,-0.5) node {$10$};
\draw(3.5,-0.5) node {$11$};

 \draw(0.5,-2.5+1) node {$7$};
\draw(1.5,-2.5+1) node {$8$};
\draw(2.5,-2.5+1) node {$9$};
\draw(3.5,-2.5+1) node {$10$};

 \draw(0.5,-3.5+1) node {$6$};
 \draw(1.5,-3.5+1) node {$7$};
 \draw(2.5,-3.5+1) node {$8$};

    \draw(0.5,-3.5) node {$5$};

\draw[thick ] (0,0)--++(0:4)--++(-90:2)
--++(180:1)--++(-90:1)
--++(180:1)--++(-90:1)
--++(180:1)--++(-90:1)
--++(180:1)--++(90:5);

	\foreach \i in {0,1,2,...,10}
	{
		\path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
		\path  (0.5,-0.5)++(0:1*\i cm)  coordinate (b\i);
		\path  (0.5,-1.5)++(0:1*\i cm)  coordinate (c\i);
		\path  (0.5,-2.5)++(0:1*\i cm)  coordinate (d\i);
		\draw[thick] (a\i)--++(0:6);
		\draw[thick] (1,0)--++(-90:6);
		\draw[thick] (2,0)--++(-90:5);
				\draw[thick] (3,0)--++(-90:5);
	}

  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.2] 
	\fill[gray!30](0,0)--++(120:8)--++(180:0.2)--++(-60:8)--(0:0.2); 
	\fill[gray!30](0,0)--++(60:8)--++(0:0.2)--++(-120:8)--(180:0.2); 
 	
	\begin{scope} \clip(0,0)--++(120:0.4*20)--++(0:0.4*20)--++(-120:0.4*20);  
		\foreach \i in {0,1,...,20}
		{    
			\path(0,0)--++(120:0.4*\i)  coordinate (a\i);
			\path(0,0)--++(60:0.4*\i)  coordinate (b\i);
			\path(0,0)--++(0:0.4*\i)  coordinate (c\i);
			\path(0,0)--++(120:0.4*20)--++(0:0.4*\i)  coordinate (d\i);   
			\path(0,0)--++(120:0.4*20)--++(0:0.4*20)--++(180:0.4*\i)  coordinate (e\i);    
			\draw[gray,densely dotted](a\i)--(b\i);
			\draw[gray,densely dotted](d\i)--(c\i);
			\draw[gray,densely dotted](a\i)--(e\i);
		}
		\path(0,0)--++(120:0.4)        --++(60:0.4) coordinate (hi);

		\path (0,0) coordinate (origin);
	\end{scope}
	
	\draw[->](-3,1.2)--++(120:0.6) node[anchor=south east]{$\varepsilon_1$};
	\draw[->](-3,1.2)--++(0:0.6) node[anchor=west]{$\varepsilon_2$};
	\draw[->](-3,1.2)--++(-120:0.6) node[anchor=north east]{$\varepsilon_3$};
	
	\draw[very thick, darkgreen](0,0)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5);  	
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5) --++(180:0.4*5)--++(120:0.4*5);  %--++(180:0.4*5); 
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)--++(-120:0.4*5); 
	
	\draw[very thick, cyan](0,0)--++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5);

	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:2) coordinate (hi);
	\draw[very thick, magenta](hi)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5) --++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:6)--++(0:2) coordinate (hi2);
	\draw[very thick, magenta](hi2)--++(120:0.4*5)
	--++(180:0.4*5);
	\path(0,0)--++(120:6)--++(0:4) coordinate (hi2);
	\draw[very thick, magenta](hi2)--++(60:0.4*5)
	--++(0:0.4*5);

	\path(0,0)--++(120:8) coordinate (hi2); 
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, magenta,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, cyan,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, magenta,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (hi2)--++(120:0.4);
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)
	--++(60:0.4*5)--++(0:0.4*5)       --++(60:0.4*5);
	
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)       --++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5)       --++(-120:0.4*5)  --++(-60:0.4*5); 
	
	\path(0,0)--++(120:0.8)--++(0:0.4) coordinate (hi); 
	\draw(hi) node {\astrosun};
	\draw[very thick](hi)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*3)
	--++(-120:0.4*1)
	--++(120:0.4*1)--++(120:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)--++(120:0.4*1)
	--++(120:0.4*1)
	--++(-120:0.4*1)
	--++(120:0.4*1)
	--++(-120:0.4*1)
	--++(120:0.4*1)
	--++(-120:0.4*1)
	--++(120:0.4*3)
	--++(0:0.4*1)--++(120:0.4*1)--++(120:0.4*1)
	--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)
	;
	\path ++(60:0.4*4) coordinate (a);
	\path (a) ++(120:0.4*4) coordinate (b);
	\path (b) ++(120:0.4) coordinate (c); 
	\path (c) ++(180:0.4) coordinate (d);
	\path (d) ++(60:0.4) coordinate (e);
	\path (e) ++(120:0.4) coordinate (f);
	\path (f) ++(120:0.4*3) coordinate (g);
	\path (g) ++(180:0.4*3) coordinate (h);
	\path (h) ++(60:0.4) coordinate (i);
	\path (i) ++(120:0.4) coordinate (j);
	\path (j) ++(120:0.4) coordinate (k);
	\path (k) ++(180:0.4) coordinate (l);
	\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{}; 
\end{tikzpicture}\end{minipage}\quad \begin{minipage}{2.2cm}  \scalefont{0.9}\begin{tikzpicture}[scale=0.45]
    
 \draw[thick](0,0)--++(-90:20)--++(0:1)--++(90:15)--++(0:2)--++(90:5)
 --++(180:3);
 
  \clip(0,0)--++(-90:20)--++(0:1)--++(90:15)--++(0:2)--++(90:5)
 --++(180:3);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:5);
         \draw (2,0)--++(-90:5);
    }
 
     \draw(b0) node {$1$};
          \draw(c0) node {$2$};
          
  \draw(b1) node {$3$};
       \draw(c1) node {$4$};
       
         \draw(b2) node {$5$};
       \draw(c2) node {$6$}; 
       
              \draw(b3) node {$7$};
                            \draw(b4) node {$8$};
                                          \draw(b5) node {$9$};
              \draw(d0) node {$10$};   
         \draw(b6) node {$11$};
                            \draw(b7) node {$12$};
                                          \draw(b8) node {$13$};
             \draw(c3) node {$14$};
                            \draw(b9) node {$15$};
                                          \draw(b10) node {$16$};
  \draw(d1) node {$17$};\draw(b11) node {$18$};
    \draw(d2) node {$19$};\draw(b12) node {$21$};
      \draw(d3) node {$20$};\draw(b13) node {$22$};
      
 \draw(b14) node {$23$};
   \draw(b15) node {$24$};
 \draw(b16) node {$26$};
 \draw(c4) node {$25$};
  \draw(b17) node {$27$};  \draw(b18) node {$28$};
   \draw(d4) node {$29$};
     \draw(b19) node {$30$};
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.8] 
	\begin{scope}
	\fill[gray!30](0,0)--++(120:8)--++(180:0.2)--++(-60:8)--(0:0.2); 
	\fill[gray!30](0,0)--++(60:8)--++(0:0.2)--++(-120:8)--(180:0.2); 
 	
	\begin{scope} \clip(0,0)--++(120:0.4*20)--++(0:0.4*20)--++(-120:0.4*20);  
		\path(0,0)--++(120:0.4)        --++(60:0.4) coordinate (hi);

\path(hi)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*3) coordinate (nothi); 
 
		\foreach \i in {0,1,...,20}
		{    
			\path(0,0)--++(120:0.4*\i)  coordinate (a\i);
			\path(0,0)--++(60:0.4*\i)  coordinate (b\i);
			\path(0,0)--++(0:0.4*\i)  coordinate (c\i);
			\path(0,0)--++(120:0.4*20)--++(0:0.4*\i)  coordinate (d\i);   
			\path(0,0)--++(120:0.4*20)--++(0:0.4*20)--++(180:0.4*\i)  coordinate (e\i);    
			\draw[gray,densely dotted](a\i)--(b\i);
			\draw[gray,densely dotted](d\i)--(c\i);
			\draw[gray,densely dotted](a\i)--(e\i);
		}

		\path (0,0) coordinate (origin);
	\end{scope}

	\draw[very thick, darkgreen](0,0)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5);  	
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5) --++(180:0.4*5)--++(120:0.4*5);  %--++(180:0.4*5); 
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)--++(-120:0.4*5); 
	
	\draw[very thick, cyan](0,0)--++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5);

	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:2) coordinate (hi);
	\draw[very thick, magenta](hi)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5) --++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:6)--++(0:2) coordinate (hi2);
	\draw[very thick, magenta](hi2)--++(120:0.4*5)
	--++(180:0.4*5);
	\path(0,0)--++(120:6)--++(0:4) coordinate (hi2);
	\draw[very thick, magenta](hi2)--++(60:0.4*5)
	--++(0:0.4*5);

	\path(0,0)--++(120:8) coordinate (hi2); 
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, magenta,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, cyan,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, magenta,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (hi2)--++(120:0.4);
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)
	--++(60:0.4*5)--++(0:0.4*5)       --++(60:0.4*5);
	
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)       --++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5)       --++(-120:0.4*5)  --++(-60:0.4*5); 
	
	\path(0,0)--++(120:0.8)--++(0:0.4) coordinate (hi); 
	\draw(hi) node {$\bullet$};
	 
	\path ++(60:0.4*4) coordinate (a);
	\path (a) ++(120:0.4*4) coordinate (b);
	\path (b) ++(120:0.4) coordinate (c); 
	\path (c) ++(180:0.4) coordinate (d);
	\path (d) ++(60:0.4) coordinate (e);
	\path (e) ++(120:0.4) coordinate (f);
	\path (f) ++(120:0.4*3) coordinate (g);
	\path (g) ++(180:0.4*3) coordinate (h);
	\path (h) ++(60:0.4) coordinate (i);
	\path (i) ++(120:0.4) coordinate (j);
	\path (j) ++(120:0.4) coordinate (k);
	\path (k) ++(180:0.4) coordinate (l);
	\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{}; 
	
		\path  ++(120:0.4*4) coordinate (a);
	\path (a) ++(60:0.4*4) coordinate (b);
	\path (b) ++(60:0.4) coordinate (c); 
	\path (c) ++(0:0.4) coordinate (d);
	\path (d) ++(120:0.4) coordinate (e);
	\path (e) ++(60:0.4) coordinate (f);
	\path (f) ++(60:0.4*3) coordinate (g);
	\path (g) ++(0:0.4*3) coordinate (h);
	\path (h) ++(120:0.4) coordinate (i);
	\path (i) ++(60:0.4) coordinate (j);
	\path (j) ++(60:0.4) coordinate (k);
	\path (k) ++(0:0.4) coordinate (l);
	
		\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{};

\path (e) --++(120:2*0.4)  coordinate (X);	
	\node at (X)[circle,fill,inner sep=1.5pt]{}; 
	
	\path (X) --++(120:3*0.4)--++(60:3*0.4) coordinate (X);	
	\node at (X)[circle,fill,inner sep=1.5pt]{}; 

\path (X) --++(120:0.4)--++(180:0.4) coordinate (Y);	
	\node at (Y)[circle,fill,inner sep=1.5pt]{};

\path (X) --++(60:0.4)--++(0:0.4) coordinate (Y);	
	\node at (Y)[circle,fill,inner sep=1.5pt]{};

	\end{scope}

	\draw[very thick ](hi)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*3) coordinate (hi);

\fill[gray!50] (nothi)	--++(0:0.4*1)
	--++(120:0.4*1)--++(0:0.4*1)

			--++(0:0.4*1)	--++(120:0.4*1)
			--++(120:0.4*1)--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)
	--++(180:0.4*1)
	 	--++(180:0.4*1)--++(-60:0.4*1)
			--++(-60:0.4*1)	 --++(180:0.4*1)
	--++(-60:0.4*2)
 
		--++(-60:0.4) 	--++(60:0.4*1);

  \path ++(60:0.4*4) coordinate (a);
	\path (a) ++(120:0.4*4) coordinate (b);
	\path (b) ++(120:0.4) coordinate (c); 
	\path (c) ++(180:0.4) coordinate (d);
	\path (d) ++(60:0.4) coordinate (e);
	\path (e) ++(120:0.4) coordinate (f);
	\path (f) ++(120:0.4*3) coordinate (g);
	\path (g) ++(180:0.4*3) coordinate (h);
	\path (h) ++(60:0.4) coordinate (i);
	\path (i) ++(120:0.4) coordinate (j);
	\path (j) ++(120:0.4) coordinate (k);
	\path (k) ++(180:0.4) coordinate (l);
	\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{}; 
	
		\path  ++(120:0.4*4) coordinate (a);
	\path (a) ++(60:0.4*4) coordinate (b);
	\path (b) ++(60:0.4) coordinate (c); 
	\path (c) ++(0:0.4) coordinate (d);
	\path (d) ++(120:0.4) coordinate (e);
	\path (e) ++(60:0.4) coordinate (f);
	\path (f) ++(60:0.4*3) coordinate (g);
	\path (g) ++(0:0.4*3) coordinate (h);
	\path (h) ++(120:0.4) coordinate (i);
	\path (i) ++(60:0.4) coordinate (j);
	\path (j) ++(60:0.4) coordinate (k);
	\path (k) ++(0:0.4) coordinate (l);
	
		\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{};

	\draw[very thick, darkgreen](0,0)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5);  	
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5) --++(180:0.4*5)--++(120:0.4*5);  %--++(180:0.4*5); 
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)--++(-120:0.4*5); 
	
	\draw[very thick, cyan](0,0)--++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5);

	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:2) coordinate (HI);
	\draw[very thick, magenta](HI)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5) --++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:6)--++(0:2) coordinate (HI2);
	\draw[very thick, magenta](HI2)--++(120:0.4*5)
	--++(180:0.4*5);
	\path(0,0)--++(120:6)--++(0:4) coordinate (HI2);
	\draw[very thick, magenta](HI2)--++(60:0.4*5)
	--++(0:0.4*5);

	\path(0,0)--++(120:8) coordinate (HI2); 
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, magenta,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, cyan,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, magenta,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (HI2)--++(120:0.4);
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)
	--++(60:0.4*5)--++(0:0.4*5)       --++(60:0.4*5);
	
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)       --++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5)       --++(-120:0.4*5)  --++(-60:0.4*5);

	\draw[very thick](hi)	
	--++(0:0.4*1)
	--++(120:0.4*1) 
 coordinate (hi2); 

 	\draw[very thick](hi2)	
	--++(0:0.4*1)
 --++(0:0.4*1)--++(120:0.4*1)	--++(120:0.4*1)
 coordinate (hi3);

	\draw[very thick](hi3)	--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)  coordinate (hi4) circle(2pt);  
	 
\path(hi)--++(120:4*0.4)--++(0:2*0.4) coordinate (hiN);
 \fill (hiN) circle (3pt);
\end{tikzpicture} 
\qquad
   \begin{tikzpicture}[scale=0.8] 
	\begin{scope}
	\fill[gray!30](0,0)--++(120:8)--++(180:0.2)--++(-60:8)--(0:0.2); 
	\fill[gray!30](0,0)--++(60:8)--++(0:0.2)--++(-120:8)--(180:0.2); 
 	
	\begin{scope} \clip(0,0)--++(120:0.4*20)--++(0:0.4*20)--++(-120:0.4*20);  
		\path(0,0)--++(120:0.4)        --++(60:0.4) coordinate (hi);

\path(hi)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*3) coordinate (nothi); 
 
		\foreach \i in {0,1,...,20}
		{    
			\path(0,0)--++(120:0.4*\i)  coordinate (a\i);
			\path(0,0)--++(60:0.4*\i)  coordinate (b\i);
			\path(0,0)--++(0:0.4*\i)  coordinate (c\i);
			\path(0,0)--++(120:0.4*20)--++(0:0.4*\i)  coordinate (d\i);   
			\path(0,0)--++(120:0.4*20)--++(0:0.4*20)--++(180:0.4*\i)  coordinate (e\i);    
			\draw[gray,densely dotted](a\i)--(b\i);
			\draw[gray,densely dotted](d\i)--(c\i);
			\draw[gray,densely dotted](a\i)--(e\i);
		}

		\path (0,0) coordinate (origin);
	\end{scope}

	\draw[very thick, darkgreen](0,0)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5);  	
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5) --++(180:0.4*5)--++(120:0.4*5);  %--++(180:0.4*5); 
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)--++(-120:0.4*5); 
	
	\draw[very thick, cyan](0,0)--++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5);

	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:2) coordinate (hi);
	\draw[very thick, magenta](hi)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5) --++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:6)--++(0:2) coordinate (hi2);
	\draw[very thick, magenta](hi2)--++(120:0.4*5)
	--++(180:0.4*5);
	\path(0,0)--++(120:6)--++(0:4) coordinate (hi2);
	\draw[very thick, magenta](hi2)--++(60:0.4*5)
	--++(0:0.4*5);

	\path(0,0)--++(120:8) coordinate (hi2); 
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, magenta,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, cyan,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, darkgreen,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (hi2)--++(120:0.4);
	\path(hi2) --++(0:2) coordinate (hi2); 
	\draw[very thick, magenta,densely dotted] (hi2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (hi2)--++(120:0.4);
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)
	--++(60:0.4*5)--++(0:0.4*5)       --++(60:0.4*5);
	
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)       --++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5)       --++(-120:0.4*5)  --++(-60:0.4*5); 
	
	\path(0,0)--++(120:0.8)--++(0:0.4) coordinate (hi); 
	\draw(hi) node {$\bullet$};
	 
	\path ++(60:0.4*4) coordinate (a);
	\path (a) ++(120:0.4*4) coordinate (b);
	\path (b) ++(120:0.4) coordinate (c); 
	\path (c) ++(180:0.4) coordinate (d);
	\path (d) ++(60:0.4) coordinate (e);
	\path (e) ++(120:0.4) coordinate (f);
	\path (f) ++(120:0.4*3) coordinate (g);
	\path (g) ++(180:0.4*3) coordinate (h);
	\path (h) ++(60:0.4) coordinate (i);
	\path (i) ++(120:0.4) coordinate (j);
	\path (j) ++(120:0.4) coordinate (k);
	\path (k) ++(180:0.4) coordinate (l);
	\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{};

	\end{scope}

	\draw[very thick ](hi)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*1)
	--++(0:0.4*1)
	--++(120:0.4*3) coordinate (hi);

%\fill[gray!50] (nothi)	--++(0:0.4*1)
%	--++(120:0.4*1)--++(0:0.4*1)
%		--++(0:0.4*1)
%	--++(120:0.4*1)--++(120:0.4*1)--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)
%	--++(180:0.4*2)--++(-60:0.4*2) --++(180:0.4*1)
%	--++(-60:0.4*3)--++(60:0.4*1); 

\path(hi)--++(120:4*0.4)--++(0:2*0.4) coordinate (hiN);
 \fill (hiN) circle (3pt);

  \path ++(60:0.4*4) coordinate (a);
	\path (a) ++(120:0.4*4) coordinate (b);
	\path (b) ++(120:0.4) coordinate (c); 
	\path (c) ++(180:0.4) coordinate (d);
	\path (d) ++(60:0.4) coordinate (e);
	\path (e) ++(120:0.4) coordinate (f);
	\path (f) ++(120:0.4*3) coordinate (g);
	\path (g) ++(180:0.4*3) coordinate (h);
	\path (h) ++(60:0.4) coordinate (i);
	\path (i) ++(120:0.4) coordinate (j);
	\path (j) ++(120:0.4) coordinate (k);
	\path (k) ++(180:0.4) coordinate (l);
	\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{}; 
	
		\path  ++(120:0.4*4) coordinate (a);
	\path (a) ++(60:0.4*4) coordinate (b);
	\path (b) ++(60:0.4) coordinate (c); 
	\path (c) ++(0:0.4) coordinate (d);
	\path (d) ++(120:0.4) coordinate (e);
	\path (e) ++(60:0.4) coordinate (f);
	\path (f) ++(60:0.4*3) coordinate (g);
	\path (g) ++(0:0.4*3) coordinate (h);
	\path (h) ++(120:0.4) coordinate (i);
	\path (i) ++(60:0.4) coordinate (j);
	\path (j) ++(60:0.4) coordinate (k);
	\path (k) ++(0:0.4) coordinate (l);
	
		\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{};

	\draw[very thick, darkgreen](0,0)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5);  	
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5) --++(180:0.4*5)--++(120:0.4*5);  %--++(180:0.4*5); 
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)--++(-120:0.4*5); 
	
	\draw[very thick, cyan](0,0)--++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5);

	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:2) coordinate (HI);
	\draw[very thick, magenta](HI)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5) --++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:6)--++(0:2) coordinate (HI2);
	\draw[very thick, magenta](HI2)--++(120:0.4*5)
	--++(180:0.4*5);
	\path(0,0)--++(120:6)--++(0:4) coordinate (HI2);
	\draw[very thick, magenta](HI2)--++(60:0.4*5)
	--++(0:0.4*5);

	\path(0,0)--++(120:8) coordinate (HI2); 
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, magenta,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, cyan,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, magenta,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (HI2)--++(120:0.4);
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)
	--++(60:0.4*5)--++(0:0.4*5)       --++(60:0.4*5);
	
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)       --++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5)       --++(-120:0.4*5)  --++(-60:0.4*5);

	\draw[very thick](hi)	
	--++(0:0.4*1)
	--++(120:0.4*1)--++(0:0.4*1)
 coordinate (hi2); 

 	\draw[very thick](hi2)	
	--++(0:0.4*1)
	--++(120:0.4*1)--++(120:0.4*1)
 coordinate (hi3);

	\draw[very thick](hi3)	--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)  coordinate (hi4) circle(2pt);

		\draw[very thick,white](hi)	
	--++(0:0.4*1)
	--++(120:0.4*1)--++(0:0.4*1)
 coordinate (hi2); 

 	\draw[very thick,white](hi2)	
	--++(0:0.4*1)
	--++(120:0.4*1)--++(120:0.4*1)
 coordinate (hi3);

	\draw[very thick,white](hi3)	--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)  coordinate (hi4); 	

%\fill[gray!50] (nothi)	--++(0:0.4*1)
%	--++(120:0.4*1)--++(0:0.4*1)
%		--++(0:0.4*1)
%	--++(120:0.4*1)--++(120:0.4*1)--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)
%	--++(180:0.4*2)--++(-60:0.4*2) --++(180:0.4*1)
%	--++(-60:0.4*3)--++(60:0.4*1); 

%\fill[gray!50] (nothi)	--++(0:0.4*1)
%	--++(120:0.4*1)--++(0:0.4*1)
%  
%	--++(120:0.4*1)
%			--++(0:0.4*1)
%			--++(120:0.4*1)--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)
%	--++(180:0.4*1)
%	--++(-60:0.4*1)	--++(180:0.4*1)	--++(-60:0.4*1)	 --++(180:0.4*1)
%	--++(-60:0.4*2)
%	--++(60:0.4*1)
%		--++(-60:0.4) ; 

\fill[gray!50] (nothi)	--++(0:0.4*1)
	--++(120:0.4*1)--++(0:0.4*1)

			--++(0:0.4*1)	--++(120:0.4*1)
			--++(120:0.4*1)--++(120:0.4*1)--++(-120:0.4*1)--++(120:0.4*1)
	--++(180:0.4*1)
	 	--++(180:0.4*1)--++(-60:0.4*1)
			--++(-60:0.4*1)	 --++(180:0.4*1)
	--++(-60:0.4*2)
 
		--++(-60:0.4) 	--++(60:0.4*1);

  \path ++(60:0.4*4) coordinate (a);
	\path (a) ++(120:0.4*4) coordinate (b);
	\path (b) ++(120:0.4) coordinate (c); 
	\path (c) ++(180:0.4) coordinate (d);
	\path (d) ++(60:0.4) coordinate (e);
	\path (e) ++(120:0.4) coordinate (f);
	\path (f) ++(120:0.4*3) coordinate (g);
	\path (g) ++(180:0.4*3) coordinate (h);
	\path (h) ++(60:0.4) coordinate (i);
	\path (i) ++(120:0.4) coordinate (j);
	\path (j) ++(120:0.4) coordinate (k);
	\path (k) ++(180:0.4) coordinate (l);
	\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{}; 
	
		\path  ++(120:0.4*4) coordinate (a);
	\path (a) ++(60:0.4*4) coordinate (b);
	\path (b) ++(60:0.4) coordinate (c); 
	\path (c) ++(0:0.4) coordinate (d);
	\path (d) ++(120:0.4) coordinate (e);
	\path (e) ++(60:0.4) coordinate (f);
	\path (f) ++(60:0.4*3) coordinate (g);
	\path (g) ++(0:0.4*3) coordinate (h);
	\path (h) ++(120:0.4) coordinate (i);
	\path (i) ++(60:0.4) coordinate (j);
	\path (j) ++(60:0.4) coordinate (k);
	\path (k) ++(0:0.4) coordinate (l);
	
		\node at (b)[circle,fill,inner sep=1.5pt]{}; 
	\node at (d)[circle,fill,inner sep=1.5pt]{}; 
	\node at (f)[circle,fill,inner sep=1.5pt]{}; 
	\node at (h)[circle,fill,inner sep=1.5pt]{}; 
	\node at (j)[circle,fill,inner sep=1.5pt]{}; 
	\node at (l)[circle,fill,inner sep=1.5pt]{};

	\draw[very thick, darkgreen](0,0)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5);  	
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5) --++(180:0.4*5)--++(120:0.4*5);  %--++(180:0.4*5); 
	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)--++(-120:0.4*5); 
	
	\draw[very thick, cyan](0,0)--++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5);

	\draw[very thick, darkgreen](0,0)
	--++(120:0.4*5)--++(60:0.4*5)
	--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5)--++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:2) coordinate (HI);
	\draw[very thick, magenta](HI)--++(120:0.4*5)
	--++(60:0.4*5)--++(00:0.4*5) --++(-60:0.4*5)--++(-120:0.4*5)--++(-180:0.4*5);
	
	\path(0,0)--++(120:6)--++(0:2) coordinate (HI2);
	\draw[very thick, magenta](HI2)--++(120:0.4*5)
	--++(180:0.4*5);
	\path(0,0)--++(120:6)--++(0:4) coordinate (HI2);
	\draw[very thick, magenta](HI2)--++(60:0.4*5)
	--++(0:0.4*5);

	\path(0,0)--++(120:8) coordinate (HI2); 
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, magenta,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, cyan,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, darkgreen,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, magenta,densely dotted] (HI2)--++(120:0.4);
	\path(HI2) --++(0:2) coordinate (HI2); 
	\draw[very thick, magenta,densely dotted] (HI2)--++(60:0.4);
	\draw[very thick, cyan,densely dotted] (HI2)--++(120:0.4);
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)
	--++(60:0.4*5)--++(0:0.4*5)       --++(60:0.4*5);
	
	\draw[very thick, cyan](0,0)
	--++(60:0.4*5)--++(120:0.4*5)       --++(60:0.4*5)
	--++(120:0.4*5)--++(180:0.4*5)       --++(-120:0.4*5)  --++(-60:0.4*5);

		\draw[very thick,black](hi)	
	 
	--++(-120:0.4*1)	--++(120:0.4*1)
 --++(120:0.4*2)
	--++(0:0.4*1)--++(120:0.4*1)
 --++(120:0.4*1)		--++(0:0.4*1)
			--++(0:0.4*1) 
 coordinate (hiN);
  \fill (hiN) circle (3pt);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.485]

 \draw[thick](0,0)--++(-90:11)--++(0:1)--++(90:5)--++(0:1)--++(90:5)
--++(0:1)--++(90:1) --++(180:3);
 
  \clip(0,0)--++(-90:11)--++(0:1)--++(90:5)--++(0:1)--++(90:5)
--++(0:1)--++(90:1) --++(180:3);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$1$};
          \draw(c0) node {$2$};
          
  \draw(b1) node {$3$};
       \draw(c1) node {$4$};
       
         \draw(b2) node {$5$};
       \draw(c2) node {$6$}; 
       
              \draw(b3) node {$7$};
                            \draw(b4) node {$8$};
                                          \draw(b5) node {$9$};

              \draw(d0) node {$17$};   
          \draw(c3) node {$10$};
                             \draw(c4) node {$12$};
                                           \draw(c5) node {$13$};
 \draw(b6) node {$11$};
   \draw(b7) node {$14$};
 \draw(b8) node {$15$};
 \draw(b9) node {$16$};
  \draw(b10) node {$18$};   
 
  \end{tikzpicture} \end{minipage}
  \qquad\qquad
   \begin{minipage}{1cm}
 \begin{tikzpicture}[scale=0.485]

 \draw[thick](0,0)--++(-90:11)--++(0:1)--++(90:5)--++(0:1)--++(90:5)
--++(0:1)--++(90:1) --++(180:3);
 
  \clip(0,0)--++(-90:11)--++(0:1)--++(90:5)--++(0:1)--++(90:5)
--++(0:1)--++(90:1) --++(180:3);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$1$};
          \draw(c0) node {$2$};
          
  \draw(b1) node {$3$};
       \draw(c1) node {$4$};
       
         \draw(b2) node {$5$};
       \draw(c2) node {$6$}; 
       
              \draw(b3) node {$7$};
                            \draw(b4) node {$8$};
                                          \draw(b5) node {$9$};

              \draw(d0) node {$10$};   
          \draw(c3) node {$14$};
                             \draw(c4) node {$17$};
                                           \draw(c5) node {$18$};
 \draw(b6) node {$11$};
   \draw(b7) node {$12$};
 \draw(b8) node {$13$};
 \draw(b9) node {$15$};
  \draw(b10) node {$16$};   
 
  \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.6] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;    
     
                \path(0,0)--++(0:4*0.6)--++(120:2*0.6)           coordinate(hin) ; 

                     \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ; 

        \draw[ thick,->]    (hi)  to    (step1) 
          to [out=0,in=-180]
                              (step2) 
 to   
            (step3) 
                     to [out=0,in=-180]       (step4) 
  to   
             (step5)       to [out=0,in=-180]   (step6) 
              (step6) 
              to [out=100,in=-35] (hi4)  ;

 \end{tikzpicture}\end{minipage}\!\!
\begin{minipage}{1.1cm}  \begin{tikzpicture}[scale=0.5]

 \draw[thick](0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);
 
  \clip(0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:3);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$1$};
          \draw(c0) node {$2$};
          
  \draw(b1) node {$3$};
       \draw(c1) node {$4$};
       
         \draw(b2) node {$5$};
       \draw(c2) node {$6$}; 
       
              \draw(b3) node {$7$};
                            \draw(b4) node {$8$};
                                          \draw(b5) node {$9$};

              \draw(d0) node {$17$};   
          \draw(c3) node {$10$};
                             \draw(c4) node {$12$};
                                           \draw(c5) node {$14$};
 \draw(b6) node {$11$};
   \draw(b7) node {$13$};
 \draw(b8) node {$15$};
 \draw(b9) node {$16$};
  \draw(b10) node {$18$};   
 
  \end{tikzpicture}\end{minipage}
  \qquad\qquad\qquad
   \begin{minipage}{2.2cm}\begin{tikzpicture}[scale=0.6] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(-120:3*0.6) --++(25:0.1)          coordinate(hin) ;

        \draw[ thick,->]    (hi)  to    (step1) 
          to [out=0,in=-180]
                              (step2) 
 to   
            (step3) 
                     to [out=0,in=-180]       (step4) 
  to   
             (step5)       to [out=0,in=-180]   (step6) to [out=-90,in=45] (hin)  ;

 \end{tikzpicture}\end{minipage} 
   \begin{minipage}{1.5cm}
  \begin{tikzpicture}[scale=0.5]

 \draw[thick](0,0)--++(-90:3)--++(0:3)--++(90:3) 
%--++(0:1)--++(90:1)
 --++(180:3);
 
  \clip(0,0)--++(-90:3)--++(0:3)--++(90:3) 
%--++(0:1)--++(90:1)
 --++(180:3);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$1$};
          \draw(c0) node {$2$};
          
  \draw(b1) node {$3$};
       \draw(c1) node {$4$};
       
         \draw(b2) node {$5$};
       \draw(c2) node {$6$}; 
       
              \draw(b3) node {$7$};
                            \draw(b4) node {$8$};
                                          \draw(b5) node {$9$};

              \draw(d0) node {$7$};   
          \draw(d1) node {$8$};
                             \draw(d2) node {$9$};
                                 
  \end{tikzpicture}\end{minipage}
 \qquad \qquad\; 
   \begin{minipage}{2cm}\begin{tikzpicture}[scale=0.6] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(-120:3*0.6) --++(25:0.1)          coordinate(hin) ;

        \draw[ thick,->]    (hi)  to    (step1) 
          to [out=0,in=-180]
                              (step2) 
 to [out=-90,in=45] (hin)  ;

 \end{tikzpicture}\end{minipage} 
 \begin{minipage}{1.3cm}
  \begin{tikzpicture}[scale=0.5]

 \draw[thick](0,0)--++(-90:3)--++(0:3)--++(90:3) 
%--++(0:1)--++(90:1)
 --++(180:3);
 
  \clip(0,0)--++(-90:3)--++(0:3)--++(90:3) 
%--++(0:1)--++(90:1)
 --++(180:3);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$1$};
          \draw(c0) node {$2$};
          
  \draw(b1) node {$4$};
       \draw(c1) node {$5$};
       
         \draw(b2) node {$7$};
       \draw(c2) node {$8$}; 
       
              \draw(b3) node {$7$};
                            \draw(b4) node {$8$};
                                          \draw(b5) node {$9$};

              \draw(d0) node {$3$};   
          \draw(d1) node {$6$};
                             \draw(d2) node {$9$};
                                 
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]

 \draw[thick](0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);
 
  \clip(0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$\color{magenta}1$};
          \draw(c0) node {$\color{magenta}2$};
          
  \draw(b1) node {$\color{magenta}3$};
       \draw(c1) node {$\color{magenta}4$};
       
         \draw(b2) node {$\color{magenta}5$};
       \draw(c2) node {$\color{magenta}6$}; 
       
              \draw(b3) node {$\color{magenta}7$};
                            \draw(b4) node {$\color{magenta}8$};
                                          \draw(b5) node {$\color{magenta}9$};

              \draw(d0) node {$\color{magenta}17$};   
          \draw(c3) node {$\color{magenta}10$};
                             \draw(c4) node {$\color{magenta}12$};
                                           \draw(c5) node {$\color{magenta}14$};
 \draw(b6) node {$\color{magenta}11$};
   \draw(b7) node {$\color{magenta}13$};
 \draw(b8) node {$\color{magenta}15$};
 \draw(b9) node {$\color{magenta}16$};
  \draw(b10) node {$\color{magenta}18$};   
 
  \end{tikzpicture}\end{minipage}
\otimes _{\al} \; \;
\begin{minipage}{1.2cm}  \begin{tikzpicture}[scale=0.5]

 \draw[thick](0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);
 
  \clip(0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$1$};
          \draw(c0) node {$2$};
          
  \draw(b1) node {$3$};
       \draw(c1) node {$4$};
       
         \draw(b2) node {$5$};
       \draw(c2) node {$6$}; 
       
              \draw(b3) node {$7$};
                            \draw(b4) node {$8$};
                                          \draw(b5) node {$9$};

              \draw(d0) node {$17$};   
          \draw(c3) node {$10$};
                             \draw(c4) node {$12$};
                                           \draw(c5) node {$14$};
 \draw(b6) node {$11$};
   \draw(b7) node {$13$};
 \draw(b8) node {$15$};
 \draw(b9) node {$16$};
  \draw(b10) node {$18$};   
 
  \end{tikzpicture}\end{minipage}
 \; = \;
  \begin{minipage}{1.6cm}  \begin{tikzpicture}[scale=0.5]

     \draw[thick,fill=gray!30 ](0,0)--++(-90:6)--++(0:3)--++(90:6) --++(180:3);

 \draw[thick,fill=white](0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);
 
  \clip(0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$\color{magenta}1$};
          \draw(c0) node {$\color{magenta}2$};
          
  \draw(b1) node {$\color{magenta}3$};
       \draw(c1) node {$\color{magenta}4$};
       
         \draw(b2) node {$\color{magenta}5$};
       \draw(c2) node {$\color{magenta}6$}; 
       
              \draw(b3) node {$\color{magenta}7$};
                            \draw(b4) node {$\color{magenta}8$};
                                          \draw(b5) node {$\color{magenta}9$};

              \draw(d0) node {$\color{magenta}17$};   
          \draw(c3) node {$\color{magenta}10$};
                             \draw(c4) node {$\color{magenta}12$};
                                           \draw(c5) node {$\color{magenta}14$};
 \draw(b6) node {$\color{magenta}11$};
   \draw(b7) node {$\color{magenta}13$};
 \draw(b8) node {$\color{magenta}15$};
 \draw(b9) node {$\color{magenta}16$};
  \draw(b10) node {$\color{magenta}18$};   
 
  \end{tikzpicture}
  
  \vspace{0.1cm}
  \begin{tikzpicture}[yscale=0.5,xscale=-0.5]

     \draw[thick, fill=gray!30](0,0)--++(-90:6)--++(0:3)--++(90:6) --++(180:3);

 \draw[thick,fill=white](0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);
 
  \clip(0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);

\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$1$};
          \draw(c0) node {$2$};
          
  \draw(b1) node {$3$};
       \draw(c1) node {$4$};
       
         \draw(b2) node {$5$};
       \draw(c2) node {$6$}; 
       
              \draw(b3) node {$7$};
                            \draw(b4) node {$8$};
                                          \draw(b5) node {$9$};

              \draw(d0) node {$17$};   
          \draw(c3) node {$10$};
                             \draw(c4) node {$12$};
                                           \draw(c5) node {$14$};
 \draw(b6) node {$11$};
   \draw(b7) node {$13$};
 \draw(b8) node {$15$};
 \draw(b9) node {$16$};
  \draw(b10) node {$18$};   
 
  \end{tikzpicture}
  \end{minipage}
  \;  = \; \;
  \begin{minipage}{1.2cm}  \begin{tikzpicture}[scale=0.5]

     \draw[thick](0,0)--++(-90:6)--++(0:3)--++(90:6) --++(180:3);

 \draw[thick,fill=white](0,0)--++(-90:6)--++(0:1)--++(90:3)--++(0:1)--++(90:3)
%--++(0:1)--++(90:1)
 --++(180:2);
 
  \clip(0,0)--++(-90:6)--++(0:3)--++(90:6) ;
\foreach \i in {0,1,2,...,20}
  {
    \path  (0,0)++(-90:1*\i cm)  coordinate (a\i);
    \path  (0.5,-0.5)++(-90:1*\i cm)  coordinate (b\i);
    \path  (1.5,-0.5)++(-90:1*\i cm)  coordinate (c\i);
    \path  (2.5,-0.5)++(-90:1*\i cm)  coordinate (d\i);
    \draw (a\i)--++(0:3);
     \draw (1,0)--++(-90:15);
         \draw (2,0)--++(-90:15);
    }
 
     \draw(b0) node {$\color{magenta}1$};
          \draw(c0) node {$\color{magenta}2$};
          
  \draw(b1) node {$\color{magenta}3$};
       \draw(c1) node {$\color{magenta}4$};
       
         \draw(b2) node {$\color{magenta}5$};
       \draw(c2) node {$\color{magenta}6$}; 
       
              \draw(b3) node {$\color{magenta}7$};
                            \draw(b4) node {$\color{magenta}8$};
                                          \draw(b5) node {$\color{magenta}9$};

 \draw(d0) node {$10$};
          \draw(c3) node {$11$};
          
  \draw(d1) node {$12$};
       \draw(c4) node {$13$};
       
         \draw(d2) node {$14$};
       \draw(c5) node {$15$}; 
       
              \draw(d3) node {$16$};
                            \draw(d4) node {$17$};
                                          \draw(d5) node {$18$};

   \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
  [xscale=0.6,yscale=  
 - 0.6]

     \draw(3,3) rectangle (12,4.5);
        \foreach \i in {3.5,4.5,...,11.5}
  {
   \fill(\i,3) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

\draw(5.5,3) --(9.5,4.5);
\draw (4+4.5,3) --(10.5,4.5);

\draw(3.5,3) --(3.5,4.5);
\draw(4.5,3) --(4.5,4.5);
\draw(6.5,3)  --(5.5,4.5);

\draw(3+4.5,3) --(6.5,4.5);

\draw(11.5,3) --(11.5,4.5);

 \draw (4+5.5,3)  --(4+3.5,4.5);
\draw(4+6.5,3) --(4+4.5,4.5);

 \scalefont{0.9}
\draw (3.5,4.5) node[below] {$\eps_1$};
\draw (4.5,4.5) node[below] {$\eps_2$};
\draw (5.5,4.5) node[below] {$\eps_1$};
\draw (6.5,4.5) node[below] {$\eps_2$};
\draw (7.5,4.5) node[below] {$\eps_1$};
\draw (8.5,4.5) node[below] {$\eps_2$};
\draw (9.5,4.5) node[below] {$\eps_3$};
\draw (10.5,4.5) node[below] {$\eps_3$};
\draw (11.5,4.5) node[below] {$\eps_3$};

\draw (3.5,3) node[above] {$\eps_1$};
\draw (4.5,3) node[above] {$\eps_2$};
\draw (5.5,3) node[above] {$\eps_3$};
\draw (6.5,3) node[above] {$\eps_1$};
\draw (7.5,3) node[above] {$\eps_2$};
\draw (8.5,3) node[above] {$\eps_3$};
\draw (9.5,3) node[above] {$\eps_1$};
\draw (10.5,3) node[above] {$\eps_2$};
\draw (11.5,3) node[above] {$\eps_3$};

  \draw  (15.55-2 ,4.5)  node   {$  \SSTP_{{\al}}^\flat$};

     \draw  (15.55-2 ,3) node  {$  \SSTP_\emp  $};
  \end{tikzpicture}
\begin{tikzpicture}
  [xscale=0.6,yscale=  
 - 0.6]

     \draw(3,3) rectangle (21,4.5);
        \foreach \i in {3.5,4.5,...,20.5}
  {
   \fill(\i,3) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    } 
        \foreach \i in {3.5,4.5,...,11.5}
  {
   \draw(\i,3)--++(90:1.5);
}    
   \draw  (12.5,4.5) to [out=-30, in=135] (19.5,3);
   \draw  (17.5,3)-- (14.5,4.5);
      \draw  (15.5,4.5)-- (16.5,3);
           \draw  (17.5,4.5)-- (18.5,3);
      \draw  (19.5,4.5)-- (14.5,3);            
           \draw  (13.5,4.5) -- (13.5,3); 
       \draw  (16.5,4.5) --(12.5,3);     
     \draw  (18.5,4.5) --(20.5,3);                       
       \draw  (20.5,4.5) -- (15.5,3);

 \scalefont{0.9}
\draw (3.5,4.5) node[below] {$\eps_1$};
\draw (4.5,4.5) node[below] {$\eps_2$};
\draw (5.5,4.5) node[below] {$\eps_1$};
\draw (6.5,4.5) node[below] {$\eps_2$};
\draw (7.5,4.5) node[below] {$\eps_1$};
\draw (8.5,4.5) node[below] {$\eps_2$};
\draw (9.5,4.5) node[below] {$\eps_1$};
\draw (10.5,4.5) node[below] {$\eps_1$};
\draw (11.5,4.5) node[below] {$\eps_1$};

\draw (9+ 3.5,4.5) node[below] {$\eps_3$};
\draw (9+ 4.5,4.5) node[below] {$\eps_1$};
\draw (9+ 5.5,4.5) node[below] {$\eps_1$};
\draw (9+ 6.5,4.5) node[below] {$\eps_1$};
\draw (9+ 7.5,4.5) node[below] {$\eps_2$};
\draw (9+ 8.5,4.5) node[below] {$\eps_1$};
\draw (9+ 9.5,4.5) node[below] {$\eps_1$};
\draw (9+ 10.5,4.5) node[below] {$\eps_2$};
\draw (9+ 11.5,4.5) node[below] {$\eps_2$};

\draw (3.5,3) node[above] {$\eps_1$};
\draw (4.5,3) node[above] {$\eps_2$};
\draw (5.5,3) node[above] {$\eps_1$};
\draw (6.5,3) node[above] {$\eps_2$};
\draw (7.5,3) node[above] {$\eps_1$};
\draw (8.5,3) node[above] {$\eps_2$};
\draw (9.5,3) node[above] {$\eps_1$};
\draw (10.5,3) node[above] {$\eps_1$};
\draw (11.5,3) node[above] {$\eps_1$};

\draw (9+ 3.5,3) node[above] {$\eps_2$};
\draw (9+ 4.5,3) node[above] {$\eps_1$};
\draw (9+ 5.5,3) node[above] {$\eps_2$};
\draw (9+ 6.5,3) node[above] {$\eps_2$};
\draw (9+ 7.5,3) node[above] {$\eps_1$};
\draw (9+ 8.5,3) node[above] {$\eps_1$};
\draw (9+ 9.5,3) node[above] {$\eps_1$};
\draw (9+ 10.5,3) node[above] {$\eps_3$};
\draw (9+ 11.5,3) node[above] {$\eps_1$};

% 
%  \draw  (15.55-2 ,4.5)  node   {$  \SSTP_{{\al}}^\flat$};
%
%     \draw  (15.55-2 ,3) node  {$  \SSTP_\emp  $};
  \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (2.75,1);
\draw[magenta,line width=0.08cm](0,0)--++(90:1);
\draw[darkgreen,line width=0.08cm](0.5,0)--++(90:1);
\draw[cyan,line width=0.08cm](1.5-0.5,0)--++(90:1);
\draw[magenta,line width=0.08cm](2-0.5,0)--++(90:1);
\draw[darkgreen,line width=0.08cm](2.5-0.5,0)--++(90:1);
\draw[cyan,line width=0.08cm](3-0.5,0)--++(90:1);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
\draw[densely dotted,rounded corners](-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
\clip(0,0) circle (0.5cm);
\draw[line width=0.08cm, magenta](0,-1)--(0,+1);
\end{tikzpicture}
\qquad \; 
\begin{tikzpicture}[scale=1.2]
\draw[densely dotted,rounded corners](-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);

\clip(0,0) circle (0.5cm);
\draw[line width=0.08cm, magenta](0,-1)--(0,+0);
\fill[magenta] (0,0)  circle (5pt);
\end{tikzpicture}
 \qquad \; 
\begin{tikzpicture}[scale=1.2]
\draw[densely dotted,rounded corners](-0.5cm,-0.5cm)
  rectangle (0.5cm,0.5cm);

 \clip (-0.5cm,-0.5cm)
  rectangle (0.5cm,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=-30, in =90] (10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=-150, in =90] (-10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)--++(90:1);
 \end{tikzpicture}
\qquad \; 
\begin{tikzpicture} [xscale=1.5,yscale=1.2]
\draw[densely dotted,rounded corners](-0.5cm,-0.5cm)
  rectangle (0.5cm,0.5cm);
  \clip(-0.5cm,-0.5cm)
  rectangle (0.5cm,0.5cm);
%  \clip(0,0) circle (15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=30, in =-90] (10pt,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=150, in =-90] (-10pt,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)--++(-90:1);
  \draw[line width=0.08cm, cyan](0,0)to [out=-30, in =90] (10pt,-0.5cm);
 \draw[line width=0.08cm, cyan](0,0)to [out=-150, in =90] (-10pt,-0.5cm);
 \draw[line width=0.08cm, cyan](0,0)--++(90:1);
 \end{tikzpicture}\qquad \;  
\begin{tikzpicture}[xscale=1.25,yscale=1.2]
\draw[densely dotted,rounded corners](-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
\clip(-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
%\clip(0,0) circle (15pt);
 \draw[line width=0.08cm, darkgreen] (0,0) to [out=45, in =-90] (10pt,0.5cm);
 \draw[line width=0.08cm, darkgreen] (0,0) to [out=-135, in =90] (-10pt,-0.5cm);

  \draw[line width=0.08cm, cyan] (0,0) to [out=-45, in =90] (10pt,-0.5cm);
 \draw[line width=0.08cm, cyan] (0,0) to [out=135, in =-90] (-10pt,0.5cm);
 %   \draw[line width=0.08cm, darkgreen](0,0)--++(-135:1); \draw[line width=0.08cm, cyan](0,0)--++(-45:1);
% \draw[line width=0.08cm, cyan](0,0)--++(135:1)--++(-45:2);
  \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 
 \draw[line width=0.08cm, magenta](0,0)--++(60:0.675);
 \draw[line width=0.08cm, magenta](0,0)--++(-120:0.675);
 
 \path(0,0)--++(180:10pt) coordinate (L);
  \path(0,0)--++(0:10pt) coordinate (R);
   \draw[line width=0.08cm, magenta, fill=magenta](L)--++(-90:3) ;
      \draw[line width=0.08cm, magenta, fill=magenta](L)--++(90:3) ;
   \draw[line width=0.08cm, magenta, fill=magenta](R)--++(-90:3) ;
      \draw[line width=0.08cm, magenta, fill=magenta](R)--++(90:3) ;
\end{tikzpicture}
\end{minipage}=\; 
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:35) ;
  \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:35) ;
  \draw[line width=0.08cm, magenta, fill=white](0,27.5pt) 
  circle (10pt);
   \draw[line width=0.08cm, magenta, fill=white](0,-27.5pt) 
  circle (10pt);
\end{tikzpicture}\end{minipage} 
\qquad\qquad 
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]\draw[densely dotted](0,0)  circle (30pt);

\clip(0,0) circle (30pt);

\draw[line width=0.08cm, magenta, fill=magenta](0,-15pt)--++(-90:3) 
  circle (4pt);
\draw[line width=0.08cm, magenta, fill=magenta, name path=line1](0,-15pt)--++(60:3) 
  circle (4pt);
\draw[line width=0.08cm, magenta, fill=magenta,name path=line2](0,-15pt)--++(120:3) 
  circle (4pt);

\path[name path=line3](-3,0)--(3,0);

 \draw[white,fill=white] (-3,0) rectangle (3,3);

 \path [name intersections={of=line1 and line3,by=E}];
 \draw[line width=0.08cm, magenta, fill=magenta]
 (E)
 --++(90:3) ; 

\path [name intersections={of=line2 and line3,by=F}];
 \draw[line width=0.08cm, magenta, fill=magenta] 
 (F)
 --++(90:0.5)  circle (4pt);

\end{tikzpicture}
\end{minipage}=\; 
\begin{minipage}{1.6cm}\begin{tikzpicture}[xscale=-0.6,yscale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
 \end{tikzpicture}\end{minipage} 
   \qquad\;\quad \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
 \draw[densely dotted](0,0)  circle (30pt);

\clip(0,0)  circle (30pt);

\clip(0,0) circle (30pt);

\draw[line width=0.08cm, magenta, fill=magenta](0,-15pt)--++(-90:3) 
  circle (4pt);

 \path[ name path=line1](0,-15pt)--++(60:3) ;
\path[ name path=line2](0,-15pt)--++(120:3) 
 ;

\path[name path=line3](-3,0)--(3,0);

 \path [name intersections={of=line1 and line3,by=E}];
 \draw[line width=0.08cm, magenta, fill=magenta]
 (E)
 --(0,15pt) ; 
 
 \draw[line width=0.08cm, magenta,  name path=line1](0,-15pt)--(E)--(0,15pt);

\path [name intersections={of=line2 and line3,by=F}];
 \draw[line width=0.08cm, magenta] 
 (0,-15pt)-- (F)
 --(0,15pt)--++(90:3) ; 

 \draw[line width=0.08cm, magenta, fill=magenta, name path=line1](0,-15pt)--(F);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3) 
  circle (4pt);
\path(-0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(-90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture} 
\end{minipage}\;+\;
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(-90:0.4) 
  circle (4pt);

  \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}
\end{minipage}
=\;
2\;  \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta]
(0,3)--(0,0.5) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta]
  (0,-3)--(0,-0.5) 
  circle (4pt);
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3.5) 
  circle (4pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-30:3.5) 
  circle (4pt); 
  \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-150:3.5) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-90:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(150:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(30:0.6) coordinate(hi)
 ;
    \draw[line width=0.08cm, cyan, fill=cyan] (hi)--++(90:1);
        \draw[line width=0.08cm, cyan, fill=cyan] (hi)--++(-30:1);
 ;
\end{tikzpicture}
\end{minipage}\;=\;
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3.5) 
  circle (4pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-30:3.5) 
  circle (4pt); 
  \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-150:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=white](0,0.6)--(-30:0.6)
  coordinate (whip1)--(-150:0.6)  coordinate (whip2)--(0,0.6);   
      \draw[line width=0.08cm, magenta, fill=white](0,0.6) to [out=-45, in=105] (whip1)
    to [out=-165, in=-15] (whip2)to [out=75, in=-135] (0,0.6); 
  \path(0,0)--++(-90:3.5) 
  circle (4pt);
  \path(0,0)--++(150:3.5) 
  circle (4pt);
  \path(0,0)--++(30:0.6) coordinate(hi)
 ;
  \path (hi)--++(90:0.6)coordinate(hi3);
      \path (hi)--++(-30:0.6)coordinate(hi2);
 ;
\draw[line width=0.08cm, cyan] (hi3)--(0,0.6);
\draw[line width=0.08cm, cyan] (hi2)--(-30:0.6) to[out=150,in=-90] (0,0.6)--(hi3);
\draw[line width=0.08cm, cyan] (-30:0.6)--(0,-31pt);
\path(0,0)--++(150:31pt) coordinate(hello2);
\draw[line width=0.08cm, cyan] (0,0.6)--(hello2);
 \end{tikzpicture}
\end{minipage}
   &\qquad
 \begin{minipage}{1.3cm}\begin{tikzpicture}[xscale=0.6,yscale=-0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(90:3.5) 
  circle (4pt);
\draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-30:3.5) 
  circle (4pt); 
  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-150:0.7) 
  circle (4pt);
    \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(150:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(30:3.5) coordinate(hi)
 ;
    \draw[line width=0.08cm, magenta, fill=magenta] (hi)--++(90:1);
        \draw[line width=0.08cm, magenta, fill=magenta] (hi)--++(-30:1);
 ;
 \end{tikzpicture}
\end{minipage}\;=\;
 \begin{minipage}{1.3cm}\begin{tikzpicture}[xscale=0.6,yscale=-0.6]\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, cyan, fill=cyan]
(0,0.5)  circle (4pt)  --++(90:3.5) 
 ;
\draw[line width=0.08cm, cyan, fill=cyan]
(-30:0.5)   circle (4pt) --++(-30:3.5) 
; 
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(150:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(30:3.5) coordinate(hi)
 ;
    \draw[line width=0.08cm, magenta, fill=magenta] (hi)--++(90:1);
        \draw[line width=0.08cm, magenta, fill=magenta] (hi)--++(-30:1);
 ;
\end{tikzpicture}\end{minipage}\; +
\;
  \begin{minipage}{1.3cm}\begin{tikzpicture}[xscale=0.6,yscale=-0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\path(0,0)--++(90:30pt) coordinate(N);
\path(0,0)--++(30:30pt) coordinate(NE);
\path(0,0)--++(-30:30pt) coordinate(SE);
\path(0,0)--++(-90:30pt) coordinate(S); 
\path(0,0)--++(-150:30pt) coordinate(SW); 
\path(0,0)--++(150:30pt) coordinate(NW);  
\draw[line width=0.08cm, magenta] (S) to [out=80, in=-20]  (NW);
\draw[line width=0.08cm, cyan] (SE) to [out=160, in=-100]  (N);
\draw[line width=0.08cm, magenta,fill=magenta] (NE)--++(-150:0.5) circle (4pt);
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\draw[densely dotted,rounded corners=2mm](-40pt,-30pt)  rectangle (40pt,30pt);
\clip(-40pt,-30pt)  rectangle (40pt,30pt);
%\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta,  rounded corners=2mm,  name path=bottomline2](0,0)--++(-30:0.625)--++(-90:2) 
; 
  \draw[line width=0.08cm, magenta,  ](0,0)--++(-150:0.7) coordinate(hi2)
; 
    \draw[line width=0.08cm, magenta, name path=topline3  ](0,0)--++(90:2) 
;
    \draw[line width=0.08cm, cyan, rounded corners=2mm,  name path=bottomline1 ](0,0)--++(-90:2) 
;
    \draw[line width=0.08cm, cyan, rounded corners=2mm, name path=topline2 ](0,0)--++(150:0.625)--++(90:2)   
;
    \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(30:0.7) coordinate(hi)
 ;
  %%%%%
    \draw[line width=0.08cm, cyan, fill=cyan, name path=bottomline3] (hi)--++(90:0.45) circle(4pt);
        \draw[line width=0.08cm, cyan,  rounded corners =2mm] (hi)--++(-30:0.5)--++(-90:3);
 ;
 \draw[line width=0.08cm, magenta, fill=magenta, name path=topline1] (hi2)--++(-90:0.45) circle(4pt);
        \draw[line width=0.08cm, magenta,  rounded corners =2mm] (hi2)--++(150:0.5)--++(90:3);
 ;
  \end{tikzpicture}
\end{minipage}
 =\;
 \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.8]%[xscale=0.75,yscale=-0.75]
\draw[densely dotted,rounded corners=2mm](-40pt,-30pt)  rectangle (40pt,30pt);
\path[ name path=hallo](-40pt,30pt) -- (40pt,30pt);
\path[name path=bottomline ](-40pt,-30pt) --  (40pt,-30pt);
\clip(-40pt,-30pt)  rectangle (40pt,30pt);
%\clip(0,0) circle (30pt);
\draw[line width=0.08cm, white,  rounded corners=2mm,  name path=bottomline2](0,0)--++(-30:0.625)--++(-90:2) 
; 
  \path(0,0)--++(-150:0.7) coordinate(hi2)
; 
    \path[name path=toplineC  ](0,0)--++(90:2) 
;
    \path[ ,  name path=bottomline1 ](0,0)--++(-90:2) 
;
    \path[ , name path=toplineB ](0,0)--++(150:0.625)--++(90:2)   
;
    \draw[line width=0.08cm, white, fill=white](0,0)--++(30:0.7) coordinate(hi)
 ;
  %%%%%
    \draw[line width=0.08cm, white, fill=white, ] (hi)--++(90:0.45) circle(4pt);
        \draw[line width=0.08cm, white,  rounded corners =2mm,name path=bottomline3] (hi)--++(-30:0.5)--++(-90:3);
 ;
 \draw[line width=0.08cm, white, fill=white] (hi2)--++(-90:0.45) circle(4pt);
        \draw[line width=0.08cm, white,  rounded corners =2mm,name path=toplineA] (hi2)--++(150:0.5)--++(90:4);
 ;
  \draw[white, name path=line1](0,0)--++(-30:0.625)--++(-90:2) ;
 \path [name intersections={of=line1 and bottomline,by=B2}];
  \draw[white, name path=line3] (hi)--++(-30:0.5)--++(-90:3); 
  \path [name intersections={of=line3 and bottomline,by=B3}];
 \draw[white, name path=line1] (0,0)--++(-90:0.5)--++(-90:3); 
  \path [name intersections={of=line1 and bottomline,by=B1}];
  \draw[white, name path=lineA1](0,0)--++(150:0.625)--++(90:2) ;
 \path [name intersections={of=lineA1 and hallo,by=AA2}];
  \draw[white, name path=lineA3] (hi2)--++(150:0.5)--++(90:3); 
  \path [name intersections={of=lineA3 and hallo,by=AA3}];
 \draw[white, name path=lineA1] (0,0)--++(90:0.5)--++(90:3); 
  \path [name intersections={of=lineA1 and hallo,by=AA1}];
   \draw[line width=0.08cm, cyan] (0,0)--++(-150:0.5)to [out=-150,in=145 ] (B1);
 \draw[line width=0.08cm, cyan ] (0,0)--++(-30:0.5)  to [out=-30,in=90 ](B3);
   \draw[line width=0.08cm, cyan] (0,0)--++(90:0.4)to [out=90,in=-60] (AA2);
\draw[line width=0.08cm, magenta, ] (0,0)--++(-90:0.4 )  to [out=-85,in=125 ](B2);
  \draw[line width=0.08cm, magenta] (0,0)--++(150:0.5)to [out=150,in=-60 ] (AA3);
     \draw[line width=0.08cm, magenta] (0,0)--++(30:0.65)to [out=30,in=-60 ] (AA1);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
\path(-0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture} 
\end{minipage}\;-\;
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}
\end{minipage}
\;=\;
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}
\end{minipage}
\; - \;   \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta]
(0,3)--(0,0.5) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta]
  (0,-3)--(0,-0.5) 
  circle (4pt);
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-45:3.5) 
  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, darkgreen, fill=darkgreen](0,0)--++(-135:0.7) 
   circle (4pt);

    \draw[line width=0.08cm, darkgreen, fill=darkgreen](0,0)--++(45:3.5) coordinate(hi)
 ;

\end{tikzpicture}\end{minipage} \; =
\;   \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-45:3.5) 
  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
  circle (4pt);
   \path (0,0)--++(45:30pt) 
   coordinate (hi);

    \draw[line width=0.08cm, darkgreen, fill=darkgreen](hi)--++(-135:18pt)  circle (4pt)
 ;

\end{tikzpicture}\end{minipage}
\qquad \;
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-60:3.5) 
  circle (4pt);

     \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(120:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, darkgreen, fill=darkgreen](0,0)--++(30:0.6) coordinate(hi)
 ;
 \draw[line width=0.08cm, darkgreen, fill=darkgreen](0,0)--++(-150:3.5) 
  circle (4pt);

    \draw[line width=0.08cm, darkgreen, fill=darkgreen] (hi)--++(90:1);
        \draw[line width=0.08cm, darkgreen, fill=darkgreen] (hi)--++(-30:1);
 ;

\end{tikzpicture}
\end{minipage}\; =\; 
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);

    \path[line width=0.08cm, darkgreen, fill=darkgreen](0,0)--++(30:0.6) coordinate(hi)
 ;
 \draw[line width=0.08cm, darkgreen, fill=darkgreen](0,0)--++(-150:3.5) 
  circle (4pt);

    \path (hi)--++(90:17.5pt) coordinate (hi2);
        \path (hi)--++(-30:17.5pt) coordinate (hi3);
 ;
 
    \path (0,0)--++(-150:7pt) coordinate (hi4);
 ;
 
\draw[line width=0.08cm, darkgreen, fill=white]  (hi3) -- (hi4)--(hi2); 

\path(0,0)--++(120:30pt) coordinate (hiya);
\path(0,0)--++(-60:30pt) coordinate (hiya2);
 \draw[line width=0.08cm, cyan](hiya) to [out=-30,in=90] (hiya2);

\end{tikzpicture}
\end{minipage}
\qquad\;
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, darkgreen, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
\path(-0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, darkgreen, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture} \end{minipage}\; = \;   
 \begin{minipage}{1.3cm}\begin{tikzpicture}[xscale=-0.6,yscale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, darkgreen, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
\path(-0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, darkgreen, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[xscale=0.6,yscale=-0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-30:3.5) 
  circle (4pt); 
  \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-150:3.5) 
  circle (4pt);
      \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-90:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(150:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(30:3.5) coordinate(hi)
 ;
    \draw[line width=0.08cm, cyan, fill=cyan] (hi)--++(90:1);
        \draw[line width=0.08cm, cyan, fill=cyan] (hi)--++(-30:1);
 ;
 \draw[line width=0.08cm, orange] (32pt,0) to [out=135, in=45] (-32pt,0);  
\end{tikzpicture}
\end{minipage}\;=\; \begin{minipage}{1.3cm}\begin{tikzpicture}[xscale=0.6,yscale=-0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-30:3.5) 
  circle (4pt); 
  \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-150:3.5) 
  circle (4pt); 
    \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-90:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(150:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(30:3.5) coordinate(hi)
 ;
    \draw[line width=0.08cm, cyan, fill=cyan] (hi)--++(90:1);
        \draw[line width=0.08cm, cyan, fill=cyan] (hi)--++(-30:1);
 ;
  \draw[line width=0.08cm, orange] (32pt,0) to [out=-135, in=-45] (-32pt,0);  
 \end{tikzpicture}
\end{minipage}\qquad\qquad    \begin{minipage}{1.3cm}\begin{tikzpicture}[yscale=0.6,xscale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-45:3.5) 
  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, darkgreen, fill=orange](0,0)--++(-135:3.5) 
   circle (4pt);
     \draw[line width=0.08cm, darkgreen](0,0)--++(45:3.5) coordinate(hi)
 ;
  \draw[line width=0.08cm, orange] (32pt,0) to [out=-135, in=-45] (-32pt,0);  
\end{tikzpicture}\end{minipage}=
\begin{minipage}{1.3cm}\begin{tikzpicture}[yscale=0.6 ,xscale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-45:3.5) 
  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, darkgreen, fill=orange](0,0)--++(-135:3.5) 
   circle (4pt);
      \draw[line width=0.08cm, darkgreen](0,0)--++(45:3.5) coordinate(hi)
 ;
    \draw[line width=0.08cm, orange] (32pt,0) to [out=135, in=45] (-32pt,0);  
  \end{tikzpicture}
\begin{tikzpicture} [scale=0.6  ]
\draw[densely dotted, rounded corners=13mm](-2,1) rectangle (4,-5.5); 
 \clip[rounded corners=13mm](-2,1) rectangle (4,-5.5); 
\path(0,0) coordinate (origin);
\path(origin)--++(-30:2) coordinate (origin1);
\path(origin1)--++(-90:2) coordinate (origin2);
\path(origin2)--++(-150:2) coordinate (origin3);

\path(origin2)--++(-90:2) coordinate (originfake2);
\path(origin3)--++(-90:2) coordinate (originfake3);

\path(originfake2)--++(-30:1) 
 ;
  \path(originfake2)--++(-150:1) 
coordinate (hi3); 
      \path(originfake2)--++(150:1) coordinate (BLUE) 
;
   \path(originfake2)--++(-90:1) 
coordinate (hi2);
    \path(originfake2)--++(-150:1)  
 ;
    \path(originfake2)--++(30:1) coordinate (BLUE2) ;
 \path(originfake3)--++(-30:1) 
 ;
  \path(originfake3)--++(-150:1) 
coordinate (hi3); 
      \path(originfake3)--++(90:1) 
;
   \path(originfake3)--++(-90:1) 
coordinate (hi2);
    \path(originfake3)--++(150:1)
 ;
    \path(originfake3)--++(30:1) coordinate (BLUE3) ;

\draw[line width=0.08cm, magenta, magenta](origin)--++(-30:1) 
 ;
  \draw[line width=0.08cm, magenta, magenta](origin)--++(-150:1) 
coordinate (hi3); 
      \draw[line width=0.08cm, magenta, magenta](origin)--++(90:1) 
;
   \draw[line width=0.08cm, darkgreen, darkgreen](origin)--++(-90:1) 
coordinate (hi2);
    \draw[line width=0.08cm, darkgreen, darkgreen,rounded corners=2mm](origin)--++(150:1)--++(90:1)
%     to [out=150,in=150] (fg0)% --++(160:1)
;
    \draw[line width=0.08cm, darkgreen, darkgreen,rounded corners=2mm](origin)--++(30:1) --++(90:172);

\draw[line width=0.08cm, cyan, cyan](origin1)--++(-30:1) 
coordinate (hi4); 
\path(hi4)--++(30:1) coordinate (hi5);
  \draw[line width=0.08cm, cyan, cyan](origin1)--++(-150:1) 
coordinate(hi);
      \draw[line width=0.08cm, cyan, cyan,rounded corners](origin1)--++(90:3) 
;
   \draw[line width=0.08cm, magenta, magenta](origin1)--++(-90:1) 
;
    \draw[line width=0.08cm, magenta, magenta](origin1)--++(150:1) 
;
    \draw[line width=0.08cm, magenta, magenta,rounded corners=2mm](origin1)--++(30:1) --++(90:2);

\draw[line width=0.08cm, magenta, magenta,rounded corners=2mm](origin2)--++(-30:1) --++(-90:2)
; 
  \draw[line width=0.08cm, magenta, magenta](origin2)--++(-150:1) 
  
;
      \draw[line width=0.08cm, magenta, magenta](origin2)--++(90:1) 
;
   \draw[line width=0.08cm, darkgreen, darkgreen](origin2)--++(-90:1) to [out=-90,in=90] (BLUE3); %--++(-90:2)
;
    \draw[line width=0.08cm, darkgreen, darkgreen](origin2)--++(150:1) 
    to [out=150,in=-90] (hi2)
;
    \draw[line width=0.08cm, darkgreen, darkgreen](origin2)--++(30:1)
    coordinate (hi6)
    to [out=30,in=-90] (hi5) --++(90:3);

\path(hi6)--++(-30:1) coordinate (hi7);

%\draw[line width=0.08cm, cyan, cyan](origin1)--++(-30:1) 
%coordinate (hi4); 

\draw[line width=0.08cm, cyan, cyan]  (hi4) to [out=-30, in=90] (hi7)--++(-90:2.5); 

   \draw[line width=0.08cm, cyan, cyan,rounded corners =2mm](origin3)--++(-150:1) --++(-90:2)
;

\draw[line width=0.08cm, cyan, cyan,rounded corners =2mm](origin3)--++(-30:1) --(originfake2)  --++(-90:2)
;

      \draw[line width=0.08cm, cyan ](origin3)--++(90:1)to [out =90,in=-150] (hi)
;
   \draw[line width=0.08cm, magenta,  magenta](origin3)--++(-90:2) 
;
    \draw[line width=0.08cm, magenta, magenta](origin3)--++(150:1) 
    to [out=150, in=-150] (hi3) 
;
    \draw[line width=0.08cm, magenta, magenta](origin3)--++(30:1) ;

 \end{tikzpicture}
 \end{minipage}
\!\!\!\!=\;\;
\begin{minipage}{4.2cm}\begin{tikzpicture} [scale=-0.6]
\draw[densely dotted, rounded corners=13mm](-2,1) rectangle (4,-5.5); 
 \clip[rounded corners=13mm](-2,1) rectangle (4,-5.5); 
\path(0,0) coordinate (origin);
\path(origin)--++(-30:2) coordinate (origin1);
\path(origin1)--++(-90:2) coordinate (origin2);
\path(origin2)--++(-150:2) coordinate (origin3);

\path(origin2)--++(-90:2) coordinate (originfake2);
\path(origin3)--++(-90:2) coordinate (originfake3);

\path(originfake2)--++(-30:1) 
 ;
  \path(originfake2)--++(-150:1) 
coordinate (hi3); 
      \path(originfake2)--++(150:1) coordinate (BLUE) 
;
   \path(originfake2)--++(-90:1) 
coordinate (hi2);
    \path(originfake2)--++(-150:1)  
 ;
    \path(originfake2)--++(30:1) coordinate (BLUE2) ;
 \path(originfake3)--++(-30:1) 
 ;
  \path(originfake3)--++(-150:1) 
coordinate (hi3); 
      \path(originfake3)--++(90:1) 
;
   \path(originfake3)--++(-90:1) 
coordinate (hi2);
    \path(originfake3)--++(150:1)
 ;
    \path(originfake3)--++(30:1) coordinate (BLUE3) ;

\draw[line width=0.08cm, magenta, magenta](origin)--++(-30:1) 
 ;
  \draw[line width=0.08cm, magenta, magenta](origin)--++(-150:1) 
coordinate (hi3); 
      \draw[line width=0.08cm, magenta, magenta](origin)--++(90:1) 
;
   \draw[line width=0.08cm, cyan, cyan](origin)--++(-90:1) 
coordinate (hi2);
    \draw[line width=0.08cm, cyan, cyan,rounded corners=2mm](origin)--++(150:1)--++(90:1)
%     to [out=150,in=150] (fg0)% --++(160:1)
;
    \draw[line width=0.08cm, cyan, cyan,rounded corners=2mm](origin)--++(30:1) --++(90:172);

\draw[line width=0.08cm, darkgreen, darkgreen](origin1)--++(-30:1) 
coordinate (hi4); 
\path(hi4)--++(30:1) coordinate (hi5);
  \draw[line width=0.08cm, darkgreen, darkgreen](origin1)--++(-150:1) 
coordinate(hi);
      \draw[line width=0.08cm, darkgreen, darkgreen,rounded corners](origin1)--++(90:3) 
;
   \draw[line width=0.08cm, magenta, magenta](origin1)--++(-90:1) 
;
    \draw[line width=0.08cm, magenta, magenta](origin1)--++(150:1) 
;
    \draw[line width=0.08cm, magenta, magenta,rounded corners=2mm](origin1)--++(30:1) --++(90:2);

\draw[line width=0.08cm, magenta, magenta,rounded corners=2mm](origin2)--++(-30:1) --++(-90:2)
; 
  \draw[line width=0.08cm, magenta, magenta](origin2)--++(-150:1) 
  
;
      \draw[line width=0.08cm, magenta, magenta](origin2)--++(90:1) 
;
   \draw[line width=0.08cm, cyan, cyan](origin2)--++(-90:1) to [out=-90,in=90] (BLUE3); %--++(-90:2)
;
    \draw[line width=0.08cm, cyan, cyan](origin2)--++(150:1) 
    to [out=150,in=-90] (hi2)
;
    \draw[line width=0.08cm, cyan, cyan](origin2)--++(30:1)
    coordinate (hi6)
    to [out=30,in=-90] (hi5) --++(90:3);

\path(hi6)--++(-30:1) coordinate (hi7);

%\draw[line width=0.08cm, darkgreen, darkgreen](origin1)--++(-30:1) 
%coordinate (hi4); 

\draw[line width=0.08cm, darkgreen, darkgreen]  (hi4) to [out=-30, in=90] (hi7)--++(-90:2.5); 

   \draw[line width=0.08cm, darkgreen, darkgreen,rounded corners =2mm](origin3)--++(-150:1) --++(-90:2)
;

\draw[line width=0.08cm, darkgreen, darkgreen,rounded corners =2mm](origin3)--++(-30:1) --(originfake2)  --++(-90:2)
;

      \draw[line width=0.08cm, darkgreen ](origin3)--++(90:1)to [out =90,in=-150] (hi)
;
   \draw[line width=0.08cm, magenta,  magenta](origin3)--++(-90:2) 
;
    \draw[line width=0.08cm, magenta, magenta](origin3)--++(150:1) 
    to [out=150, in=-150] (hi3) 
;
    \draw[line width=0.08cm, magenta, magenta](origin3)--++(30:1) ;

 \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=1.5]
%\draw[thick ] ( -.5,0)--++(90:1);
%\draw[thick ] (10/8+0.625+0.25+0.25+0.125,0)--++(90:1);

{\clip ( -.5,0) rectangle (10/8+0.625+0.25+0.25+0.125,1); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
%\path  (0.5,-0.5)++(0:1*\i cm)  coordinate (b\i);
%\path  (0.5,-1.5)++(0:1*\i cm)  coordinate (c\i);
%\path  (0.5,-2.5)++(0:1*\i cm)  coordinate (d\i);
    \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
%    \dra[densely dotted[w (0,-1)--++(0:5);
%        \draw (0,-2)--++(0:5);
}
 
 \draw[magenta,line width=0.12cm](0.375,0)--++(90:1);
  \draw[darkgreen,line width=0.12cm](0.625+0.25,0)--++(90:1);
    \draw[cyan,line width=0.12cm](0.625+0.25+0.25,0)--++(90:1);
 
 \draw[magenta,line width=0.12cm](10/8+0.375,0)--++(90:1);
  \draw[darkgreen,line width=0.12cm](10/8+0.625+0.25,0)--++(90:1);
    \draw[cyan,line width=0.12cm](10/8+0.625+0.25+0.25,0)--++(90:1);
 
 }
 
   \draw[magenta,line width=0.06cm](0,0)--++(0:0.125*6);
    \draw[darkgreen,line width=0.06cm] (0.125*6,0)--++(0:0.25);
        \draw[ cyan, line width=0.06cm] (0.125*8,0)--++(0:0.25);

   \draw[magenta,line width=0.06cm](10/8,0)--++(0:0.125*6);
    \draw[ darkgreen, line width=0.06cm] (10/8+0.125*6,0)--++(0:0.25);
         \draw[ cyan, line width=0.06cm] (0.125*8+10/8,0)--++(0:0.25);

 \draw[magenta,line width=0.06cm](0,1)--++(0:0.125*6);
    \draw[darkgreen,line width=0.06cm] (0.125*6,1)--++(0:0.25);
        \draw[ cyan, line width=0.06cm] (0.125*8,1)--++(0:0.25);

   \draw[magenta,line width=0.06cm](10/8,1)--++(0:0.125*6);
    \draw[ darkgreen, line width=0.06cm] (10/8+0.125*6,1)--++(0:0.25);
         \draw[ cyan, line width=0.06cm] (0.125*8+10/8,1)--++(0:0.25);

   \draw[black,line width=0.06cm](0,1)--++(180:0.125*4);
      \draw[black,line width=0.06cm](0,0)--++(180:0.125*4);
 
\end{tikzpicture}\end{minipage}
  \quad     {\sf 1}_{\w'}=\begin{minipage}{5.5cm}\begin{tikzpicture}[scale=1.5]
%\draw[thick ] ( 0,0)--++(90:1);
%\draw[thick ] (10/8+0.625+0.25+0.25+0.125+0.25+0.25,0)--++(90:1);

{\clip (0,0) rectangle (10/8+0.625+0.25+0.25+0.125+0.25+0.25,1); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
%\path  (0.5,-0.5)++(0:1*\i cm)  coordinate (b\i);
%\path  (0.5,-1.5)++(0:1*\i cm)  coordinate (c\i);
%\path  (0.5,-2.5)++(0:1*\i cm)  coordinate (d\i);
    \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
%    \dra[densely dotted[w (0,-1)--++(0:5);
%        \draw (0,-2)--++(0:5);
}
 
 \draw[magenta,line width=0.12cm](0.375,0)--++(90:1);
  \draw[darkgreen,line width=0.12cm](0.625+0.25+0.25,0)--++(90:1);
    \draw[cyan,line width=0.12cm](0.625+0.25+0.25+0.25,0)--++(90:1);
 
 \draw[magenta,line width=0.12cm](10/8+0.25+0.25+0.375,0)--++(90:1);
  \draw[darkgreen,line width=0.12cm](10/8+0.25+0.25+0.625+0.25,0)--++(90:1);
    \draw[cyan,line width=0.12cm](10/8+0.25+0.25+0.625+0.25+0.25,0)--++(90:1);
 
 }
 
   \draw[magenta,line width=0.06cm](0,0)--++(0:0.125*6);
    \draw[darkgreen,line width=0.06cm] (0.125*6+0.25,0)--++(0:0.25);
        \draw[ cyan, line width=0.06cm] (0.125*8+0.25,0)--++(0:0.25);

   \draw[magenta,line width=0.06cm](10/8+0.25+0.25,0)--++(0:0.125*6);
    \draw[ darkgreen, line width=0.06cm] (10/8+0.125*6+0.25+0.25,0)--++(0:0.25);
         \draw[ cyan, line width=0.06cm] (0.125*8+10/8+0.25+0.25,0)--++(0:0.25);

\draw[black,line width=0.06cm](0.125*6,1)--++(0:0.125*2);
\draw[black,line width=0.06cm](0.125*12,1)--++(0:0.125*2);

\draw[black,line width=0.06cm](0.125*6,0)--++(0:0.125*2);
\draw[black,line width=0.06cm](0.125*12,0)--++(0:0.125*2);

 \draw[magenta,line width=0.06cm](0,1)--++(0:0.125*6);
    \draw[darkgreen,line width=0.06cm] (0.125*6+0.25,1)--++(0:0.25);
        \draw[ cyan, line width=0.06cm] (0.125*8+0.25,1)--++(0:0.25);

   \draw[magenta,line width=0.06cm](10/8+0.25+0.25,1)--++(0:0.125*6);
    \draw[ darkgreen, line width=0.06cm] (10/8+0.125*6+0.25+0.25,1)--++(0:0.25);
         \draw[ cyan, line width=0.06cm] (0.125*8+10/8+0.25+0.25,1)--++(0:0.25);
 
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=1.5]

{\clip (0,0) rectangle (10/8+0.625+0.25+0.25+0.125+0.25+0.25,1); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
%\path  (0.5,-0.5)++(0:1*\i cm)  coordinate (b\i);
%\path  (0.5,-1.5)++(0:1*\i cm)  coordinate (c\i);
%\path  (0.5,-2.5)++(0:1*\i cm)  coordinate (d\i);
    \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
%    \dra[densely dotted[w (0,-1)--++(0:5);
%        \draw (0,-2)--++(0:5);
}
 
 \draw[magenta,line width=0.12cm](0.375,0) to [out=90,in=-90] (0.375+0.25+0.25,1);
  \draw[darkgreen,line width=0.12cm](0.625+0.25+0.25,0)
   to [out=90,in=-90] (0.625+0.25+0.25+0.25,1);
    \draw[cyan,line width=0.12cm](0.625+0.25+0.25+0.25,0)
     to [out=90,in=-90] (0.625+0.25+0.25+0.25+0.25,1);
 
 \draw[magenta,line width=0.12cm](10/8+0.25+0.25+0.375,0)--++(90:1);
  \draw[darkgreen,line width=0.12cm](10/8+0.25+0.25+0.625+0.25,0)--++(90:1);
    \draw[cyan,line width=0.12cm](10/8+0.25+0.25+0.625+0.25+0.25,0)--++(90:1);
 
 } 
 
   \draw[magenta,line width=0.06cm](0,0)--++(0:0.125*6);
    \draw[darkgreen,line width=0.06cm] (0.125*6+0.25,0)--++(0:0.25);
        \draw[ cyan, line width=0.06cm] (0.125*8+0.25,0)--++(0:0.25);

  \draw[black,line width=0.06cm](0,1)--++(0:0.125*4);
   \draw[magenta,line width=0.06cm](10/8+0.25+0.25,0)--++(0:0.125*6);
    \draw[ darkgreen, line width=0.06cm] (10/8+0.125*6+0.25+0.25,0)--++(0:0.25);
         \draw[ cyan, line width=0.06cm] (0.125*8+10/8+0.25+0.25,0)--++(0:0.25);

\draw[black,line width=0.06cm](0.125*6,0)--++(0:0.125*2);
\draw[black,line width=0.06cm](0.125*12,0)--++(0:0.125*2);

 \draw[magenta,line width=0.06cm](0.25+0.25,1)--++(0:0.125*6);
    \draw[darkgreen,line width=0.06cm] (0.125*6+0.25+0.25,1)--++(0:0.25);
        \draw[ cyan, line width=0.06cm] (0.125*8+0.25+0.25,1)--++(0:0.25);

   \draw[magenta,line width=0.06cm](10/8+0.25+0.25,1)--++(0:0.125*6);
    \draw[ darkgreen, line width=0.06cm] (10/8+0.125*6+0.25+0.25,1)--++(0:0.25);
         \draw[ cyan, line width=0.06cm] (0.125*8+10/8+0.25+0.25,1)--++(0:0.25);
 
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

   \clip (0,0) rectangle (0.5,0.75); 
{\clip (0,0) rectangle (0.5,0.75); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
 
  \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0,0.75) --++(0:0.5);
 \draw[magenta,line width=0.12cm](0.25,-1)--(0.25,+1);

 \end{tikzpicture}\end{minipage} \;\;
   \begin{minipage}{0.6cm}\begin{tikzpicture}[scale=1.5]   \clip (0,0) rectangle (0.25,0.75); 
{\clip (0,0) rectangle (0.5,0.75); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
 
  \draw[ black, line width=0.06cm] 
  (0,0) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
  (0,0.75) --++(0:0.5);
% \draw[black,line width=0.12cm](0.25,-1)--(0.25,+1);

 \end{tikzpicture}\end{minipage} \;\;\;  \begin{minipage}{1.6cm} \begin{tikzpicture}[scale=1.5]
   \clip (0,0) rectangle (0.75,0.75); 
{\clip (0,0) rectangle (0.75,0.75); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
 
  \draw[ magenta, line width=0.06cm] 
  (0.25,0) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
  (0,0) --++(0:0.25);

  \draw[ magenta, line width=0.06cm] 
  (0,0.75) --++(0:0.5);
\draw[ black, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);

 \draw[magenta,line width=0.12cm]
 (0.5,0) to [out=90,in=-90](0.25,0.75);

 \end{tikzpicture}\end{minipage}\;   \begin{minipage}{1.1cm} \begin{tikzpicture}[scale=1.5]
   \clip (0,0) rectangle (0.5,0.75); 
{\clip (0,0) rectangle (0.5,0.75); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
 
  \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
  (0,0.75) --++(0:0.5);
 \draw[magenta,line width=0.12cm](0.25,-1)--(0.25,0.75/2);
\fill[magenta] (0.25,1/2)  circle (4pt);

 \end{tikzpicture}
 \end{minipage}  \;
     \begin{minipage}{2.1cm}\; \begin{tikzpicture} [scale=1.5]
 \clip (0,0) rectangle (1,0.75); 

{ \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
       \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:1);
  \draw[ black, line width=0.06cm] 
  (0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-1)--(0.75,0.75);

  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

\end{tikzpicture}\end{minipage}  \; \begin{minipage}{2.6cm}
\begin{tikzpicture}[scale=1.5]
\clip (0,0) rectangle (10/8,
 0.75); {\clip (0,0) rectangle (10/8,
 0.75); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
 }
}

  \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:0.5);
    \draw[ cyan, line width=0.06cm] 
  (0.5,0) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
  (0.75,0) --++(0:0.5);

  \draw[ cyan, line width=0.06cm] 
  (0.25,0.75) --++(0:0.5);

  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
  \draw[ cyan, line width=0.06cm] 
  (1,0.75) --++(0:0.5);
 \draw[ black, line width=0.06cm] 
  (0,0.75) --++(0:0.25);

\path (6*0.125,0.125*3) coordinate (origin); 
 \draw[line width=0.08cm, cyan](origin) to [out=30,in=-90]
  (9*0.125,0.75);
   \draw[line width=0.08cm, cyan](origin) to [out=150,in=-90]
  (3*0.125,0.75);
   \draw[line width=0.08cm, cyan](origin) to [out=-90,in=-90]
  (5*0.125,0);
     \draw[line width=0.08cm, magenta](origin) to [out=-30,in=90]
  (8*0.125,0.0);
     \draw[line width=0.08cm, magenta](origin) to [out=-150,in=90]
  (2*0.125,0.0);
  
       \draw[line width=0.08cm, magenta](origin) to [out=90,in=-90]
  (6*0.125,0.75);
  
   \end{tikzpicture}\end{minipage}     \begin{minipage}{1.6cm} \begin{tikzpicture}[scale=1.5]

    \clip (0,0) rectangle (0.75,0.75); 
{\clip (0,0) rectangle (0.75,0.75); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:1);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
 
  \draw[ darkgreen, line width=0.06cm] 
  (0.25,0) --++(0:0.5);
  \draw[ cyan, line width=0.06cm] 
  (0,0) --++(0:0.25);

  \draw[ darkgreen, line width=0.06cm] 
  (0,0.75) --++(0:0.5);
\draw[ cyan, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);

 \draw[cyan,line width=0.12cm]
 (0.5+1/8,0.75) to [out=-90,in=90](0.25-1/8,0.0);

 \draw[darkgreen,line width=0.12cm]
 (0.5,0) to [out=90,in=-90](0.25,0.75);

 \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=-1.2]
  
    \draw[ black, line width=0.06cm] 
  (0.25,0.75) --++(0:0.5);
      \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
  
    \draw[ black, line width=0.06cm] 
  (0.25,-0.75) --++(0:0.25);
      \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

           \draw[ black, line width=0.06cm] 
  (0.5,0) --++(0:0.5);
  
   \clip (0.25,-0.75) rectangle (1,0.75); 
{ { \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}
 
  \draw[ magenta, line width=0.06cm] 
  (0.25,0) --++(0:0.5);
 
 \draw[magenta,line width=0.12cm](0.75,-0.75)to [out=90,in=-90] (0.5,0) to  [out=90,in=-90] (0.75,0.75);

%\fill[magenta] (0.25,1/2)  circle (4pt); 

 \end{tikzpicture}
\end{minipage}=\;
 \begin{minipage}{1.1cm} \begin{tikzpicture}[scale=-1.2]
  
    \draw[ black, line width=0.06cm] 
  (0.25,0.75) --++(0:0.25);
      \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
  
    \draw[ black, line width=0.06cm] 
  (0.25,-0.75) --++(0:0.25);
      \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

%           \draw[ black, line width=0.06cm] 
%  (0.5,0) --++(0:0.5);
  
   \clip (0.25,-0.75) rectangle (1,0.75); 
{ { \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}
 
%  \draw[ magenta, line width=0.06cm] 
%  (0,0) --++(0:0.5);
 
 \draw[magenta,line width=0.12cm](0.75,-0.75)to  (0.75,0.75);

%\fill[magenta] (0.25,1/2)  circle (4pt); 

 \end{tikzpicture}
\end{minipage}\qquad \quad 
 \begin{minipage}{1.2cm} \begin{tikzpicture}[scale=1.2]
  
    \draw[ black, line width=0.06cm] 
  (0.25,0.75) --++(0:0.5);
      \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
  
    \draw[ black, line width=0.06cm] 
  (0.25,-0.75) --++(0:0.25);
      \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

           \draw[ black, line width=0.06cm] 
  (0.5,0) --++(0:0.5);
  
   \clip (0.25,-0.75) rectangle (1,0.75); 
{ { \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}
 
  \draw[ magenta, line width=0.06cm] 
  (0.25,0) --++(0:0.5);
 
 \draw[magenta,line width=0.12cm](0.75,-0.75)to [out=90,in=-90] (0.5,0) to  [out=90,in=-90] (0.75,0.75);

 \end{tikzpicture}
\end{minipage}=\;
 \begin{minipage}{2cm} \begin{tikzpicture}[scale=1.2]
  
    \draw[ black, line width=0.06cm] 
  (0.25,0.75) --++(0:0.25);
      \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
  
    \draw[ black, line width=0.06cm] 
  (0.25,-0.75) --++(0:0.25);
      \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

%           \draw[ black, line width=0.06cm] 
%  (0.5,0) --++(0:0.5);
  
   \clip (0.25,-0.75) rectangle (1,0.75); 
{ { \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}
 
%  \draw[ magenta, line width=0.06cm] 
%  (0,0) --++(0:0.5);
 
 \draw[magenta,line width=0.12cm](0.75,-0.75)to  (0.75,0.75);

%\fill[magenta] (0.25,1/2)  circle (4pt); 

 \end{tikzpicture}
\end{minipage}\quad 
 \begin{minipage}{1.15cm} \begin{tikzpicture}[scale=1.2]
  
    \draw[ black, line width=0.06cm] 
  (0.25,0.75) --++(0:0.25+0.25+0.25);
  
    \draw[ black, line width=0.06cm] 
  (0.25,-0.75) --++(0:0.25);
      \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

           \draw[ black, line width=0.06cm] 
  (0.5,0) --++(0:0.5);
  
   \clip (0.25,-0.75) rectangle (1,0.75); 
{ { \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}
 
  \draw[ magenta, line width=0.06cm] 
  (0.25,0) --++(0:0.5);
 
 \draw[magenta,line width=0.12cm](0.75,-0.75)to [out=90,in=-90] (0.25+0.25,0) to (0.25+0.25,0.75/2);

\fill[magenta] (0.5,1/2)  circle (4pt);

 \end{tikzpicture}
\end{minipage}
=\;
\begin{minipage}{1.3cm} \begin{tikzpicture}[scale=1.2]
  
    \draw[ black, line width=0.06cm] 
  (0.25,0.75) --++(0:0.75);
  
    \draw[ black, line width=0.06cm] 
  (0.25,-0.75) --++(0:0.25);
      \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

   \clip (0.25,-0.75) rectangle (1,0.75); 
{ { \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}

 \draw[magenta,line width=0.12cm,fill=magenta](0.75,-0.75)--++(90:0.5)  ;  
 \fill[magenta](0.75,-0.75)--++(90:0.6)  circle (4pt); ;

 \end{tikzpicture}
\begin{tikzpicture} [scale=1.2]
    \draw[ magenta,  line width=0.06cm] 
  (0.25,-0.75) --++(0:1);
    \draw[ black, line width=0.06cm] 
  (0,-0.75) --++(0:0.25);  

    \draw[ magenta,  line width=0.06cm] 
  (0.75,1.4) --++(0:0.5);
    \draw[ black, line width=0.06cm] 
  (0,1.4) --++(0:0.75);

 \clip (0,-0.75) rectangle (1.25,1.4); 

{ \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
       \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:1);
  \draw[ black, line width=0.06cm] 
  (0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
    \draw[ black, line width=0.06cm] 
  (1,0.75) --++(0:0.25);
    \draw[ black, line width=0.06cm] 
  (1,0 ) --++(0:0.25);

  \draw[ magenta, line width=0.06cm] 
  (0.25,-0.75) --++(0:1);
  
   \draw[magenta,line width=0.12cm](0.75,0)--(0.75,0.75);

  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

  \draw[magenta,line width=0.12cm](0.75,0.75) to [out=90,in=-90] (1,1.4);

  \draw[magenta,line width=0.12cm](0.75,0) to [out=-90,in=90] (1,-0.75);
  
    \draw[magenta,line width=0.12cm](0.75-0.5,0) to [out=-90,in=90] (1-0.5,-0.75);

\end{tikzpicture}\end{minipage}  \!\!\! 
=    \begin{minipage}{1.8cm}\; \begin{tikzpicture} [scale=1.2]
    \draw[ magenta,  line width=0.06cm] 
  (0.25,-0.75) --++(0:1);
    \draw[ black, line width=0.06cm] 
  (0,-0.75) --++(0:0.25);  

    \draw[ magenta,  line width=0.06cm] 
  (0.75,1.4) --++(0:0.5);
    \draw[ black, line width=0.06cm] 
  (0,1.4) --++(0:0.75);

 \clip (0,-0.75) rectangle (1.25,1.4); 

{ \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}

   \draw[magenta,line width=0.12cm] (0.5,-0.75)--++(90:1-0.5)
   to [out=90,in=-150] (1,0.9/2-0.25+0.5);

   \draw[magenta,line width=0.12cm] (1,1.4)--++(-90:1.4+0.75);

%    \draw[magenta,line width=0.12cm](0.75-0.5,0) to [out=-90,in=90] (1-0.5,-0.75);

\end{tikzpicture}\end{minipage}  
\quad     \begin{minipage}{2.8cm}
\begin{tikzpicture}[scale=1.2]

  \draw[ black, line width=0.06cm] (0,-0.75)--++(0:0.25);
    \draw[ magenta, line width=0.06cm] (0.25,-0.75)--++(0:0.5);    \draw[ cyan, line width=0.06cm] (0.75,-0.75)--++(0:0.25);
     \draw[ magenta, line width=0.06cm] (1,-0.75)--++(0:0.5);

  \draw[ black, line width=0.06cm] (0,1.4)--++(0:0.5);
    \draw[ cyan, line width=0.06cm] (0.5,1.4)--++(0:0.25);
           \draw[ magenta, line width=0.06cm] (0.75,1.4)--++(0:0.5);    
     \draw[ cyan, line width=0.06cm] (1.25,1.4)--++(0:0.25);
  
\clip (0,-0.75) rectangle (10/8+0.25,
 1.4); { { \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}

  \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:0.5);
    \draw[ cyan, line width=0.06cm] 
  (0.5,0) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
  (0.75,0) --++(0:0.5);

  \draw[ cyan, line width=0.06cm] 
  (0.25,0.75) --++(0:0.5);

  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
  \draw[ cyan, line width=0.06cm] 
  (1,0.75) --++(0:0.5);
 \draw[ black, line width=0.06cm] 
  (0,0.75) --++(0:0.25);

\path (6*0.125,0.125*3) coordinate (origin); 
 \draw[line width=0.08cm, cyan](origin) to [out=30,in=-90]
  (9*0.125,0.75)
   to [out=90,in=-90] 
    (11*0.125,1.4);
   \draw[line width=0.08cm, cyan](origin) to [out=150,in=-90]
  (3*0.125,0.75)
     to [out=90,in=-90] 
  (5*0.125,1.4)     ;
   \draw[line width=0.08cm, cyan](origin) to [out=-90,in=90]
  (5*0.125,0) to [out=-90,in=90] (7*0.125,-0.75);
     \draw[line width=0.08cm, magenta](origin) to [out=-30,in=90]
  (8*0.125,0.0) to [out=-90,in=90]   (10*0.125,-0.75);
     \draw[line width=0.08cm, magenta](origin) to [out=-150,in=90]
  (2*0.125,0.0) to [out=-90,in=90]   (4*0.125,-0.75) ;
  
       \draw[line width=0.08cm, magenta](origin) to [out=90,in=-90]
  (6*0.125,0.75) to [out=90,in=-90]   (8*0.125,1.4);
      \draw[ black, line width=0.06cm] (1.25,-0)--++(0:0.25);         
     \draw[ black, line width=0.06cm] (1.25,0.75)--++(0:0.25);         

   \end{tikzpicture}\end{minipage}\!\!\!\!\!\!\!\!\!\!\!\!\!\!=
    \begin{minipage}{2.6cm}
\begin{tikzpicture}[scale=1.2]

  \draw[ black, line width=0.06cm] (0,-0.75)--++(0:0.25);
    \draw[ magenta, line width=0.06cm] (0.25,-0.75)--++(0:0.5);    \draw[ cyan, line width=0.06cm] (0.75,-0.75)--++(0:0.25);
     \draw[ magenta, line width=0.06cm] (1,-0.75)--++(0:0.5);

  \draw[ black, line width=0.06cm] (0,1.4)--++(0:0.5);
    \draw[ cyan, line width=0.06cm] (0.5,1.4)--++(0:0.25);
           \draw[ magenta, line width=0.06cm] (0.75,1.4)--++(0:0.5);    
     \draw[ cyan, line width=0.06cm] (1.25,1.4)--++(0:0.25);
  
\clip (0,-0.75) rectangle (10/8+0.25,
 1.4); { { \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}

\path (6*0.125,0.125*3) coordinate (origin); 
 \draw[line width=0.08cm, cyan](origin) to [out=30,in=-90]
    (11*0.125,1.4);
   \draw[line width=0.08cm, cyan](origin) to [out=150,in=-90]
  (5*0.125,1.4)     ;
   \draw[line width=0.08cm, cyan](origin) to [out=-90,in=90]
 (7*0.125,-0.75);
     \draw[line width=0.08cm, magenta](origin) to [out=-30,in=90]
  (10*0.125,-0.75);
     \draw[line width=0.08cm, magenta](origin) to [out=-150,in=90]
   (4*0.125,-0.75) ;
  
       \draw[line width=0.08cm, magenta](origin) to [out=90,in=-90]
   (8*0.125,1.4);
 
   \end{tikzpicture}\end{minipage} \; \;
       \begin{minipage}{2cm} \begin{tikzpicture}[scale=1.2]
\draw[black, line width=0.06cm]  (0,1.4)--++(0:0.25);
\draw[darkgreen, line width=0.06cm]  (0.25,1.4)--++(0:.5);
\draw[cyan, line width=0.06cm]  (0.75,1.4)--++(0:.25);

\draw[black, line width=0.06cm]  (0,-0.75)--++(0:0.25);
\draw[cyan, line width=0.06cm]  (0.25,-0.75)--++(0:.25);
\draw[darkgreen, line width=0.06cm]  (0.5,-0.75)--++(0:.5);

 {\clip (0,0-.75) rectangle (1,1.4);{ \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}
 
  \draw[ darkgreen, line width=0.06cm] 
  (0.25,0) --++(0:0.5);
  \draw[ cyan, line width=0.06cm] 
  (0,0) --++(0:0.25);

  \draw[ darkgreen, line width=0.06cm] 
  (0,0.75) --++(0:0.5);
\draw[ cyan, line width=0.06cm] 
  (0.5,0.75) --++(0:0.25);
\draw[black, line width=0.06cm] 
  (0.75,0.75) --++(0:0.25);
\draw[black, line width=0.06cm] 
  (0.75,0  ) --++(0:0.25);

 \draw[cyan,line width=0.12cm]
 (0.75+1/8,1.4) to [out=-90,in=90] 
 (0.5+1/8,0.75) to [out=-90,in=90](0.25-1/8,0.0)
 to [out=-90,in=90](0.5-1/8,-0.75);

 \draw[darkgreen,line width=0.12cm]
(0.75,-0.75) to [out=90,in=-90] (0.5,0) to [out=90,in=-90](0.25,0.75)
 to [out=90,in=-90] (0.5,1.4) 
;

 \end{tikzpicture}\end{minipage}
\!\!\!\!\!\!\!\!\!\! = 
  \begin{minipage}{1.3cm} \begin{tikzpicture}[scale=1.2]
\draw[black, line width=0.06cm]  (0,1.4)--++(0:0.25);
\draw[darkgreen, line width=0.06cm]  (0.25,1.4)--++(0:.5);
\draw[cyan, line width=0.06cm]  (0.75,1.4)--++(0:.25);

\draw[black, line width=0.06cm]  (0,-0.75)--++(0:0.25);
\draw[cyan, line width=0.06cm]  (0.25,-0.75)--++(0:.25);
\draw[darkgreen, line width=0.06cm]  (0.5,-0.75)--++(0:.5);

 {\clip (0,0-.75) rectangle (1,1.4);{ \foreach \i in {0,1,2,...,82}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:6);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
}

 \draw[cyan,line width=0.12cm]
 (0.75+1/8,1.4) to[out=-90,in=90]    (0.5-1/8,-0.75);

 \draw[darkgreen,line width=0.12cm]
(0.75,-0.75) to [out=90,in=-90]  (0.5,1.4) 
;

 \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}
  [xscale=0.7,yscale=  
 - 0.7] 
    \draw(3,3) rectangle (21,4.5);
        \foreach \i in {3.5,4.5,...,20.5}
  {
   \fill(\i,3) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

\draw(5.5,3) --(9.5,4.5);
\draw (4+4.5,3) --(10.5,4.5);

\draw(3.5,3) --(3.5,4.5);
\draw(4.5,3) --(4.5,4.5);
\draw(6.5,3)  --(5.5,4.5);

\draw(3+4.5,3) --(6.5,4.5);

\draw(11.5,3) --(11.5,4.5);

 \draw (4+5.5,3)  --(4+3.5,4.5);
\draw(4+6.5,3) --(4+4.5,4.5);

\draw(9+5.5,3) --(9+9.5,4.5);
\draw (9+4+4.5,3) --(9+10.5,4.5);

\draw(9+3.5,3) --(9+3.5,4.5);
\draw(9+4.5,3) --(9+4.5,4.5);
\draw(9+6.5,3)  --(9+5.5,4.5);

\draw(9+3+4.5,3) --(9+6.5,4.5);

\draw(9+11.5,3) --(9+11.5,4.5);

 \draw (9+4+5.5,3)  --(9+4+3.5,4.5);
\draw(9+4+6.5,3) --(9+4+4.5,4.5);
 \scalefont{0.9}
\draw (3.5,4.5) node[below] {$0$};
\draw (4.5,4.5) node[below] {$1$};
\draw (5.5,4.5) node[below] {$4$};
\draw (6.5,4.5) node[below] {$0$};
\draw (7.5,4.5) node[below] {$3$};
\draw (8.5,4.5) node[below] {$4$};
\draw (9.5,4.5) node[below] {$2$};
\draw (10.5,4.5) node[below] {$1$};
\draw (11.5,4.5) node[below] {$0$};

\draw (9+3.5,4.5) node[below] {$0$};
\draw (9+4.5,4.5) node[below] {$1$};
\draw (9+5.5,4.5) node[below] {$4$};
\draw (9+6.5,4.5) node[below] {$0$};
\draw (9+7.5,4.5) node[below] {$3$};
\draw (9+8.5,4.5) node[below] {$4$};
\draw (9+9.5,4.5) node[below] {$2$};
\draw (9+10.5,4.5) node[below] {$1$};
\draw (9+11.5,4.5) node[below] {$0$};
 
  \end{tikzpicture} \end{minipage} $$

$$ \begin{minipage}{12.5cm}
 \begin{tikzpicture}
  [xscale=0.7,yscale=  
 - 0.7] 
   \draw(3,3) rectangle (21,4.5);
        \foreach \i in {3.5,4.5,...,20.5}
  {
   \fill(\i,3) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

\draw(5.5,3) --(9.5,4.5);
\draw (4+4.5,3) --(10.5,4.5);

\draw(3.5,3) --(3.5,4.5);
\draw(4.5,3) --(4.5,4.5);
\draw(6.5,3)  --(5.5,4.5);

\draw(3+4.5,3) --(6.5,4.5);

\draw(11.5,3) --(11.5,4.5);

 \draw (4+5.5,3)  --(4+3.5,4.5);
\draw(4+6.5,3) --(4+4.5,4.5);

\draw(9+5.5,3) --(9+9.5,4.5);
\draw (9+4+4.5,3) --(9+10.5,4.5);

\draw(9+3.5,3) --(9+3.5,4.5);
\draw(9+4.5,3) --(9+4.5,4.5);
\draw(9+6.5,3)  --(9+5.5,4.5);

\draw(9+3+4.5,3) --(9+6.5,4.5);

\draw(9+11.5,3) --(9+11.5,4.5);

 \draw (9+4+5.5,3)  --(9+4+3.5,4.5);
\draw(9+4+6.5,3) --(9+4+4.5,4.5);  
 \scalefont{0.9}
\draw (3.5,4.5) node[below] {$0$};
\draw (4.5,4.5) node[below] {$1$};
\draw (5.5,4.5) node[below] {$4$};
\draw (6.5,4.5) node[below] {$0$};
\draw (7.5,4.5) node[below] {$3$};
\draw (8.5,4.5) node[below] {$4$};
\draw (9.5,4.5) node[below] {$2$};
\draw (10.5,4.5) node[below] {$1$};
\draw (11.5,4.5) node[below] {$0$};

\draw (9+3.5,4.5) node[below] {$2$};
\draw (9+4.5,4.5) node[below] {$3$};
\draw (9+5.5,4.5) node[below] {$1$};
\draw (9+6.5,4.5) node[below] {$2$};
\draw (9+7.5,4.5) node[below] {$0$};
\draw (9+8.5,4.5) node[below] {$1$};
\draw (9+9.5,4.5) node[below] {$4$};
\draw (9+10.5,4.5) node[below] {$3$};
\draw (9+11.5,4.5) node[below] {$2$};

  \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.6] 
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

        \draw[ thick,->]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=150,in=-90] 
             (step5)       to [out=30,in=170]   (step6)to (hi2)--++(-120:0.6)  ;

 \end{tikzpicture}\end{minipage}
\;
   \begin{minipage}{2.3cm}\begin{tikzpicture}[scale=0.6] 
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:2*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

        \draw[ thick,->]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=150,in=-90] 
             (step5)       to [out=30,in=170]   (step6)to (hi2)--++(-120:0.6)
             --++(120:0.6)  ;

 \end{tikzpicture}\end{minipage}
\;
    \begin{minipage}{2.3cm}\begin{tikzpicture}[scale=0.6] 
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;    
     
         \path(hi2)--++(-60:0.6*2) coordinate (hi2); 
      
        \draw[ thick,->]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=150,in=-90] 
             (step5)       to [out=30,in=170]   (step6)   
 to [out=90,in=-30]  (hi2)
  to [out=-150,in=90]   ++(-120:0.6)                 
             --++(120:0.6*2)             ;
 \end{tikzpicture}\end{minipage}
 \;
   \begin{minipage}{2.3cm}\begin{tikzpicture}[scale=0.6] 
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;    
     
\path       (hi2)--++(-120:0.6) coordinate(end)  ; 
      
        \draw[ thick,->]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=150,in=-90] 
             (step5)      to [out=30,in=150]     (step6)
                 to [out=-90,in=30]
             ++(-118:0.57)to [out=90,in=-30]  (end); %to (hi2)--++(-120:0.6)  ; 

 \end{tikzpicture}\end{minipage}
  \;
   \begin{minipage}{2.3cm}\begin{tikzpicture}[scale=0.6] 
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;    
     
\path       (hi2)--++(-120:0.6) coordinate(end)  ; 
      
        \draw[ thick,->]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
   to [out=90,in=-30] ++(120:0.6)
     to [out=-150,in=90]  ++(-123:0.65) 
     to [out=-30, in=-150] ++(-2:0.675)to [out=75,in=-15](end); 
%             (step5)      to [out=30,in=150]     (step6)
%                 to [out=-90,in=30]
%             ++(-118:0.57)to [out=90,in=-30]  (end); %to (hi2)--++(-120:0.6)  ; 

 \end{tikzpicture}\end{minipage}
  \;
   \begin{minipage}{2.3cm}\begin{tikzpicture}[scale=0.6] 
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;    
     
\path       (hi2)--++(-120:0.6) coordinate(end)  ; 
      
        \draw[ thick,->]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
   to [out=-90,in=30] ++(-117:0.56)
    to [out=90,in=-30]  ++(120:0.57) to [out=-30, in=-150] ++(0:0.61)to [out=90,in=-30](end); 
%             (step5)      to [out=30,in=150]     (step6)
%                 to [out=-90,in=30]
%             ++(-118:0.57)to [out=90,in=-30]  (end); %to (hi2)--++(-120:0.6)  ; 

 \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[xscale=0.42,yscale=0.42]
   \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {   
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(3.5,1.5)--++(90:3);          \draw(2.5,1.5)--++(90:3);          \draw(1.5,1.5)--++(90:3);
%               \draw(2.5,1.5)--(3.5,3)--(2.5,4.5); 
 %%
% \draw(2.5+1,1.5)--(3.5+1,3)--(2.5+1,4.5); 
%  \draw(2.5+1+1,1.5)--(3.5+1+1,3)--(2.5+1+1,4.5); 
  \draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}](2.5 +1+1,1.5)--(3.5 +1+1,3)--(2.5 +1+1,4.5); 
   \draw(2.5+1+1+1,1.5)--(3.5+1+1+1,3)--(2.5+1+1+1,4.5); 
  \draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}](2.5+1+1+1+1,1.5)--(3.5+1+1+1+1,3)--(2.5+1+1+1+1,4.5); 
  \draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}](2.5+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1,3)--(2.5+1+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1+1,3)--(2.5+1+1+1+1+1+1,4.5); 
  \draw[very thick] (2.5+1+1+1+1+1+1+1,1.5)--(4.5 ,3)--(2.5+1+1+1+1+1+1+1,4.5); 
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
   \end{tikzpicture}
    \end{minipage}
&= 
\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
  \draw(2.5+1+1+1 ,1.5)--(3.5+1+1 +1,3)--(2.5+1 +1+1,4.5); 
  \draw(2.5+1+1+1+1,1.5)--(3.5+1+1+1+1,3)--(2.5+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1,3)--(2.5+1+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1+1,3)--(2.5+1+1+1+1+1+1,4.5); 
    \draw(2.5+1+1+1+1+1+1+1,1.5)--(5.5 ,3)--(2.5+1+1+1+1+1+1+1,4.5); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
    \fill (4.5,3) circle (5pt); 
   \end{tikzpicture}
    \end{minipage}
    -
     \; 
\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
  \draw(2.5+1+1+1 ,1.5)--(3.5+1+1 +1,3)--(2.5+1 +1+1,4.5); 
  \draw(2.5+1+1+1+1,1.5)--(3.5+1+1+1+1,3)--(2.5+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1,3)--(2.5+1+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1+1,3)--(2.5+1+1+1+1+1+1,4.5); 
    \draw(2.5+1+1+1+1+1+1+1,1.5)--(5.5 ,3)--(2.5+1+1+1+1+1+1+1,4.5); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
    \fill (5.5,3) circle (5pt); 
   \end{tikzpicture}
    \end{minipage}
    \\[-9pt]
    &= 
\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
                       \draw(5.5,1.5)--++(90:3);      
  \draw(2.5+1+1+1+1,1.5)--(3.5+1+1+1+1,3)--(2.5+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1,3)--(2.5+1+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1+1,3)--(2.5+1+1+1+1+1+1,4.5); 
    \draw(2.5+1+1+1+1+1+1+1,1.5)--(6.5 ,3)--(2.5+1+1+1+1+1+1+1,4.5); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
    \fill (4.5,3) circle (5pt); 
   \end{tikzpicture}
    \end{minipage}
    -
     \; 
\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
                       \draw(5.5,1.5)--++(90:3);            
  \draw(2.5+1+1+1+1,1.5)--(3.5+1+1+1+1,3)--(2.5+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1,3)--(2.5+1+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1+1,3)--(2.5+1+1+1+1+1+1,4.5); 
    \draw(2.5+1+1+1+1+1+1+1,1.5)--(6.5 ,3)--(2.5+1+1+1+1+1+1+1,4.5); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
    \fill (6.5,3) circle (5pt); 
   \end{tikzpicture}
    \end{minipage}
    \\[-9pt]
  &= 
\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
                       \draw(5.5,1.5)--++(90:3);            
  \draw(2.5+1+1+1+1,1.5)--(3.5+1+1+1+1,3)	to  (2.5+1+1+1+1+1+1+1,4.5) ; 
  \draw(2.5+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1,3)--(2.5+1+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1+1,3)--(2.5+1+1+1+1+1+1,4.5); 
    \draw(2.5+1+1+1+1+1+1+1,1.5)--(6.5 ,3)		--(2.5+1+1+1+1,4.5); 
%    circle (5pt); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
%    \fill (6.5,3) circle (5pt); 
   \end{tikzpicture}
    \end{minipage}- \; 
\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
                       \draw(5.5,1.5)--++(90:3);            
  \draw(2.5+1+1+1+1,1.5)--(3.5+1+1+1+1,3)--(2.5+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1,3)--(2.5+1+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1+1,3)--(2.5+1+1+1+1+1+1,4.5); 
    \draw(2.5+1+1+1+1+1+1+1,1.5)--(6.5 ,3) to node[pos=0.365,fill,circle,inner sep=1.5pt] {} (2.5+1+1+1+1+1+1+1,4.5)  ; 
%    circle (5pt); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
%    \fill (6.5,3) circle (5pt); 
   \end{tikzpicture}
    \end{minipage}
       \\[-9pt]
  &= 
\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
                       \draw(5.5,1.5)--++(90:3);            
  \draw(2.5+1+1+1+1,1.5)--(3.5+1+1+1+1+1,3)	to  (2.5+1+1+1+1+1+1+1,4.5) ; 
  \draw(2.5+1+1+1+1+1,1.5)--(3.5+1+1+1 ,3)--(2.5+1+1+1+1+1,4.5); 
  \draw(2.5+1+1+1+1+1+1,1.5)--(3.5+1+1+1+1+1+1,3)--(2.5+1+1+1+1+1+1,4.5); 
    \draw(2.5+1+1+1+1+1+1+1,1.5)--(7.5 ,3)		--(2.5+1+1+1+1,4.5); 
%    circle (5pt); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
%    \fill (6.5,3) circle (5pt); 
   \end{tikzpicture}
    \end{minipage}
    +
      \; 
\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
                       \draw(5.5,1.5)--++(90:3);            
                       \draw(6.5,1.5)--++(90:3);                                   
                       \draw(7.5,1.5)--++(90:3);
                       \draw(9.5,1.5)--(8.5,3)--(9.5,4.5);                       \draw(8.5,1.5)--(9.5,3)--(8.5,4.5); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
%    \fill (6.5,3) circle (5pt); 
   \end{tikzpicture}
    \end{minipage}\\[-9pt]
    &=\begin{minipage}{4.3cm} \begin{tikzpicture}[xscale=0.42,yscale=0.42]
%   \draw(0,1.5) rectangle (10,3);
     \draw(0,1.5) rectangle (10,4.5);
         \foreach \i in {0.5,1.5,...,9.5}
  {
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
     }  
     \draw(0.5,1.5)--++(90:3);
          \draw(1.5,1.5)--++(90:3);
                    \draw(2.5,1.5)--++(90:3);
                       \draw(4.5,1.5)--++(90:3);                                    \draw(3.5,1.5)--++(90:3);
                       \draw(5.5,1.5)--++(90:3);            
                       \draw(6.5,1.5)--++(90:3);                                   
                       \draw(7.5,1.5)--++(90:3);
                       \draw(9.5,1.5)--(9.5,3)--(9.5,4.5);                       \draw(8.5,1.5)--(8.5,3)--(8.5,4.5); 
   \scalefont{0.9}
  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 1 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
     \draw  (3.5,1.5) node[below]  {$ 0$};
    \draw  (4.5,1.5) node[below]  {$ 3 $};
  \draw  (5.5,1.5) node[below]  {$ 4 $};
  \draw  (6+0.5,1.5) node[below]  {$ 2 $};
  \draw  (6+1.5,1.5) node[below]  {$ 1 $};
  \draw  (6+2.5,1.5) node[below]  {$ 0 $};
  \draw  (6+3.5,1.5) node[below]  {$ 2$}; 
    \draw [white] (6+3.5,4.5) node[above]  {$ 2$}; 
%    \fill (6.5,3) circle (5pt); 
   \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
[xscale=0.6,yscale=  
  -0.6]
    \draw(3,2.5) rectangle (7,4.5);
        \foreach \i in {3.5,4.5,...,6.5}
  {
   \fill(\i,2.5) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

\draw(5.5-2,2.5) --(7.5-2,4.5);
\draw (8.5-2,2.5) --(6.5-2,4.5);

 \draw(6.5-2,2.5)  --(8.5-2,4.5);

\draw(7.5-2,2.5) --(5.5-2,4.5);

  \scalefont{0.8}
\draw (3.5,4.5) node[below] {$-1$};
\draw (4.5,4.5) node[below] {$-2$};
\draw (5.5,4.5) node[below] {$-1$};
\draw (6.5,4.5) node[below] {$-2$};
 
   \end{tikzpicture}  
\quad\quad 
  \begin{tikzpicture}
 [xscale=0.6,yscale=  
  -0.6]    \draw(3,2.5) rectangle (9,4.5);
        \foreach \i in {3.5,4.5,...,8.5}
  {
   \fill(\i,2.5) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

\draw(5.5-2,2.5) --(8.5-2,4.5);
\draw(5.5-2+1,2.5) --(8.5-2+1,4.5);
\draw(5.5-2+1+1,2.5) --(8.5-2+1+1,4.5);

\draw(5.5-2,4.5) --(8.5-2,2.5);
\draw(5.5-2+1,4.5) --(8.5-2+1,2.5);
\draw(5.5-2+1+1,4.5) --(8.5-2+1+1,2.5);

  \scalefont{0.8}
\draw (3.5,4.5) node[below] {$-1$};
\draw (4.5,4.5) node[below] {$-2$};
\draw (5.5,4.5) node[below] {$-3$};
\draw (6.5,4.5) node[below] {$-1$};
\draw (7.5,4.5) node[below] {$-2$};
\draw (8.5,4.5) node[below] {$-3$};
 
   \end{tikzpicture}  
\quad\quad \quad
  \begin{tikzpicture}
 [xscale=0.6,yscale=  
  -0.6]
    \draw(2,2.5) rectangle (10,4.5);
        \foreach \i in {2.5,3.5,...,9.5}
  {
   \fill(\i,2.5) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

\draw(5.5-2-1,2.5) --(8.5-2+1-1,4.5);
\draw(5.5-2-1,4.5) --(8.5-2+1-1,2.5);
 
\draw(5.5-2,2.5) --(8.5-2+1,4.5);
\draw(5.5-2+1,2.5) --(8.5-2+1+1,4.5);
\draw(5.5-2+1+1,2.5) --(8.5-2+1+1+1,4.5);

\draw(5.5-2,4.5) --(8.5-2+1,2.5);
\draw(5.5-2+1,4.5) --(8.5-2+1+1,2.5);
\draw(5.5-2+1+1,4.5) --(8.5-2+1+1+1,2.5);
  \scalefont{0.8}
\draw (-1+3.5,4.5) node[below] {$-1$};
\draw (-1+4.5,4.5) node[below] {$-2$};
\draw (-1+5.5,4.5) node[below] {$-3$};
\draw (-1+6.5,4.5) node[below] {$-4$};
\draw (-1+7.5,4.5) node[below] {$-1$};
\draw (-1+8.5,4.5) node[below] {$-2$};
\draw (-1+9.5,4.5) node[below] {$-3$};
\draw (-1+10.5,4.5) node[below] {$-4$};
    \end{tikzpicture}
\begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.58] 
    \draw(0,0) rectangle (15,4.5);
        \foreach \i in {0.5,1.5,...,14.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to[out=90,in=-160](2+1+1+6.5,4.5); 
  \draw(1+0.5,0)to[out=85,in=-150](2+1+1+1+6.5,4.5); 
  \draw(1+1+0.5,0)to[out=80,in=-145](2+1+1+1+1+6.5,4.5); 
  \draw(1+1+1+0.5,0)to[out=75,in=-135](2+1+1+1+1+1+6.5,4.5); 
    \draw(1+1+1+1+0.5,0)to[out=70,in=-120](2+1+1+1+1+1+1+6.5,4.5);

 \draw(0.5,4.5)to[out=-90,in=160](2+1+1+6.5,0); 
  \draw(1+0.5,4.5)to[out=-85,in=150](2+1+1+1+6.5,0); 
  \draw(1+1+0.5,4.5)to[out=-80,in=145](2+1+1+1+1+6.5,0); 
  \draw(1+1+1+0.5,4.5)to[out=-75,in=135](2+1+1+1+1+1+6.5,0); 
    \draw(1+1+1+1+0.5,4.5)to[out=-70,in=120](2+1+1+1+1+1+1+6.5,0);

  \draw(5.5,0)to[out=55,in=-90](1+9.25,2.25)
  to[out=90,in=-55](5.5,4.5); 
    \draw(1+5.5,0)to[out=45,in=-90](1+1+9.25,2.25)
  to[out=90,in=-45](1+5.5,4.5); 
       \draw(1+1+5.5,0)to[out=35,in=-90](1+1+1+9.25,2.25)
  to[out=90,in=-35](1+1+5.5,4.5); 
     \draw(1+1+1+5.5,0)to[out=25,in=-90](1+1+1+1+9.25,2.25)
  to[out=90,in=-25](1+1+1+5.5,4.5);       
    \draw(1+1+1+1+5.5,0)to[out=15,in=-90](1+1+1+1+1+9.25,2.25)
  to[out=90,in=-15](1+1+1+1+5.5,4.5); 
  
  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-1$};

\draw (-1+-1+3.5,0) node[below] {$-2$};
\draw (-1+-1+4.5,0) node[below] {$-3$};
\draw (-1+-1+5.5,0) node[below] {$-4$};
\draw (-1+-1+6.5,0) node[below] {$-5$};
\draw (-1+-1+7.5,0) node[below] {$-1$};
\draw (-1+-1+8.5,0) node[below] {$-2$};
\draw (-1+-1+9.5,0) node[below] {$-3$};
\draw (-1+-1+9.5+1,0) node[below] {$-4$};
\draw (-1+-1+10.5+1,0) node[below] {$-5$};
\draw (-1+-1+10.5+1+1,0) node[below] {$-1$};
\draw (-1+-1+10.5+1+1+1,0) node[below] {$-2$};
\draw (-1+-1+10.5+1+1+1+1,0) node[below] {$-3$};
\draw (-1+-1+10.5+1+1+1+1+1,0) node[below] {$-4$};
\draw (-1+-1+10.5+1+1+1+1+1+1,0) node[below] {$-5$};
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.58] 
    \draw(0,0) rectangle (15,4.5);
        \foreach \i in {0.5,1.5,...,14.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to[out=90,in=-160]( 1+1+6.5,4.5); 
  \draw(1+0.5,0)to[out=85,in=-150](2+1 +6.5,4.5); 
  \draw(1+1+0.5,0)to[out=80,in=-145](2+1+1+1 +6.5,4.5); 
  \draw(1+1+1+0.5,0)to[out=75,in=-135](2+1+1+1+1+1+6.5,4.5); 
    \draw(1+1+1+1+0.5,0)to[out=70,in=-120](2+1+1+1+1+1+1+6.5,4.5);

 \draw(0.5,4.5)to[out=-90,in=160]( 1+1+6.5,0); 
  \draw(1+0.5,4.5)to[out=-85,in=150](2+1 +6.5,0); 
  \draw(1+1+0.5,4.5)to[out=-80,in=145](2+1+1+1 +6.5,0); 
  \draw(1+1+1+0.5,4.5)to[out=-75,in=135](2+1+1+1+1+1+6.5,0); 
    \draw(1+1+1+1+0.5,4.5)to[out=-70,in=120](2+1+1+1+1+1+1+6.5,0);

  \draw(5.5,0)to[out=55,in=-90](1+9.25,2.25)
  to[out=90,in=-55](5.5,4.5); 
    \draw(1+5.5,0)to[out=45,in=-90](1+1+9.25,2.25)
  to[out=90,in=-45](1+5.5,4.5); 
       \draw(1+1+5.5,0)to[out=35,in=-90](1+1+1+9.25,2.25)
  to[out=90,in=-35](1+1+5.5,4.5); 
     \draw(1+1+1+5.5+2,0)to[out=25,in=-90](1+1+1+1+9.25,2.25)
  to[out=90,in=-25](1+1+1+5.5+2,4.5);       
    \draw( 1+1+1+5.5+2+2,0)to[out=15,in=-90](1+1+1+1+1+9.25,2.25)
  to[out=90,in=-15]( 1+1+1+5.5+2+2,4.5);

  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-1$};

\draw (-1+-1+3.5,0) node[below] {$-2$};
\draw (-1+-1+4.5,0) node[below] {$-3$};
\draw (-1+-1+5.5,0) node[below] {$-4$};
\draw (-1+-1+6.5,0) node[below] {$-5$};
\draw (-1+-1+7.5,0) node[below] {$-1$};
\draw (-1+-1+8.5,0) node[below] {$-2$};
\draw (-1+-1+9.5,0) node[below] {$-3$};
\draw (-1+-1+9.5+1,0) node[below] {$-1$};
\draw (-1+-1+10.5+1,0) node[below] {$-2$};
\draw (-1+-1+10.5+1+1,0) node[below] {$-4$};
\draw (-1+-1+10.5+1+1+1,0) node[below] {$-3$};
\draw (-1+-1+10.5+1+1+1+1,0) node[below] {$-5$};
\draw (-1+-1+10.5+1+1+1+1+1,0) node[below] {$-4$};
\draw (-1+-1+10.5+1+1+1+1+1+1,0) node[below] {$-5$};
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture}
\begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.5] 
    \draw(2,0) rectangle (13,4.5);
        \foreach \i in {2.5,3.5,...,12.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

   \draw(1+0.5+1,0)to[out=85,in=-150](2 +6.5,4.5); 
  \draw(1+1+0.5+1,0)to[out=80,in=-145](2+1 +1 +6.5,4.5); 
  \draw(1+1+1+0.5+1,0)to[out=75,in=-135](2+1+1+1+1 +6.5,4.5);

   \draw(1+0.5+1,4.5)to[out=-85,in=150]( +1 +1+6.5,0); 
  \draw(1+1+0.5+1,4.5)to[out=-80,in=145](2 +1 +1+6.5,0); 
  \draw(1+1+1+0.5+1,4.5)to[out=-75,in=135](2+1+1+1+1 +6.5,0);

  \draw(5.5,0)to[out=55,in=-90](1++7.5,2.25)
  to[out=90,in=-55](5.5,4.5); 
    \draw(1+5.5,0)to[out=45,in=-90](1+1++7.5,2.25)
  to[out=90,in=-45](1+5.5,4.5); 
       \draw(1+1+5.5,0)to[out=35,in=-90](1+1+1++7.5,2.25)
  to[out=90,in=-35](1+1+5.5,4.5); 
     \draw(1+1+1+1+5.5,0)to[out=25,in=-90]
     (1+1+1+1+ +7.5,2.25)
  to[out=90,in=-25](1+1+1+1+5.5,4.5);       
    \draw(3+1+1+1+5.5,0)to[out=60,in=-90](1+1+1+1+1++7.5,2.25)
  to[out=90,in=-60](3+1+1+1+5.5,4.5);

  \scalefont{0.8}

\draw (-1+-1+3.5+1,0) node[below] {$-2$};
\draw (-1+-1+4.5+1,0) node[below] {$-3$};
\draw (-1+-1+5.5+1,0) node[below] {$-4$};

 \draw (-1+-1+8.5+1-1-1,0) node[below] {$-1$};
\draw (-1+-1+9.5+1-1-1,0) node[below] {$-2$};
\draw (-1+-1+9.5+1+1-1-1,0) node[below] {$-3$};
\draw (-1+-1+10.5+1+1-1-1,0) node[below] {$-2$};
\draw (-1+-1+10.5+1+1+1-1-1,0) node[below] {$-4$};
\draw (-1+-1+10.5+1+1+1+1-1-1,0) node[below] {$-3$};
\draw (-1+-1+10.5+1+1+1+1+1-1-1,0) node[below] {$-5$};
\draw (-1+-1+10.5+1+1+1+1+1+1-1-1,0) node[below] {$-4$};

 %\draw (-1+-1+4.5+1-1-1+1,0) node[below] {$4$};
%\draw (-1+-1+5.5+1-1+1,0) node[below] {$3$};
%\draw (-1+-1+6.5+1,0) node[below] {$2$};
%\draw (-1+-1+7.5,0) node[below] {$5$};
%\draw (-1+-1+8.5,0) node[below] {$4$};
%\draw (-1+-1+9.5,0) node[below] {$3$};
%\draw (-1+-1+9.5+1,0) node[below] {$4$};
%\draw (-1+-1+10.5+1,0) node[below] {$2$};
%\draw (-1+-1+10.5+1+1,0) node[below] {$3$};
%\draw (-1+-1+10.5+1+1+1,0) node[below] {$1$};
%\draw (-1+-1+10.5+1+1+1+1,0) node[below] {$2 $};
% %\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.58] 
    \draw(0,0) rectangle (6,3);
        \foreach \i in {0.5,1.5,...,5.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,3)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to (4.5,3); 
  \draw(1.5,0)to (5.5,3); 
  
    \draw(0.5,3)--(4.5,0); 
  \draw(1.5,3)to (5.5,0); 
 
  \draw(2.5,0)to[out=55,in=-90](4.5,1.5)
  to[out=90,in=-55](2.5,3); 
  \draw(3.5,0)to[out=55,in=-90](5.5,1.5)
  to[out=90,in=-55](3.5,3);   
  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-1$};

\draw (-1+-1+3.5,0) node[below] {$-2$};
\draw (-1+-1+4.5,0) node[below] {$-1$};
\draw (-1+-1+5.5,0) node[below] {$-2$};
\draw (-1+-1+6.5,0) node[below] {$-1$};
\draw (-1+-1+7.5,0) node[below] {$-2$};
%\draw (-1+-1+8.5,0) node[below] {$-2$};
 
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture} \end{minipage} 
   \quad
      \begin{minipage}{4cm}
 \begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.58] 
    \draw(0,0) rectangle (6,3);
        \foreach \i in {0.5,1.5,...,5.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,3)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to (4.5,3); 
  \draw(1.5,0)to (5.5,3); 
  
    \draw(0.5,3)--(4.5,0); 
  \draw(1.5,3)to (5.5,0); 
 
  \draw(2.5,0)to[out=180-35,in=-90](0.5,1.5)
  to[out=90,in=180+55](2.5,3);

  \draw(3.5,0)to[out=55,in=-90](5.5,1.5)
  to[out=90,in=-55](3.5,3);   
  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-1$};

\draw (-1+-1+3.5,0) node[below] {$-2$};
\draw (-1+-1+4.5,0) node[below] {$-1$};
\draw (-1+-1+5.5,0) node[below] {$-2$};
\draw (-1+-1+6.5,0) node[below] {$-1$};
\draw (-1+-1+7.5,0) node[below] {$-2$};
%\draw (-1+-1+8.5,0) node[below] {$-2$};
 
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture} \end{minipage} 
   \quad
     \begin{minipage}{4cm}
 \begin{tikzpicture}
  [xscale=-0.62,yscale=  
  0.6] 
    \draw(0,0) rectangle (6,3);
        \foreach \i in {0.5,1.5,...,5.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,3)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to (4.5,3); 
  \draw(1.5,0)to (5.5,3); 
  
    \draw(0.5,3)--(4.5,0); 
  \draw(1.5,3)to (5.5,0); 
 
  \draw(2.5,0)to[out=55,in=-90](4.5,1.5)
  to[out=90,in=-55](2.5,3); 
  \draw(3.5,0)to[out=55,in=-90](5.5,1.5)
  to[out=90,in=-55](3.5,3);   
  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-2$};

\draw (-1+-1+3.5,0) node[below] {$-1$};
\draw (-1+-1+4.5,0) node[below] {$-2$};
\draw (-1+-1+5.5,0) node[below] {$-1$};
\draw (-1+-1+6.5,0) node[below] {$-2$};
\draw (-1+-1+7.5,0) node[below] {$-1$};
%\draw (-1+-1+8.5,0) node[below] {$-2$};
 
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture}
\begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.58] 
    \draw(0,0) rectangle (6,3);
        \foreach \i in {0.5,1.5,...,5.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,3)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to (4.5,3); 
  \draw(1.5,0)to (5.5,3); 
  
    \draw(0.5,3)--(4.5,0); 
  \draw(1.5,3)to (5.5,0); 
 
  \draw(2.5,0)to[out=180-35,in=-90](0.5,1.5)
  to[out=90,in=180+55](2.5,3);

  \draw(3.5,0)to[out=55,in=-90](5.5,1.5)
  to[out=90,in=-55](3.5,3);   
  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-1$};

\draw (-1+-1+3.5,0) node[below] {$-2$};
\draw (-1+-1+4.5,0) node[below] {$-1$};
\draw (-1+-1+5.5,0) node[below] {$-2$};
\draw (-1+-1+6.5,0) node[below] {$-1$};
\draw (-1+-1+7.5,0) node[below] {$-2$};
%\draw (-1+-1+8.5,0) node[below] {$-2$};
 
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture} \end{minipage} \quad        \begin{minipage}{4cm}
 \begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.58] 
    \draw(0,0) rectangle (6,3);
        \foreach \i in {0.5,1.5,...,5.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,3)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to [out=90,in=-160] (4.5,3); 
  \draw(1.5,0)to (5.5,3); 
  
    \draw(0.5,3) to  [out=-90,in=160](4.5,0); 
  \draw(1.5,3)to (5.5,0); 
 
  \draw(2.5,0)to[out=180-35,in=-90](1.75,1.5)
  to[out=90,in=180+55](2.5,3);

  \draw(3.5,0)to[out=55,in=-90](5.5,1.5)
  to[out=90,in=-55](3.5,3);   
  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-1$};

\draw (-1+-1+3.5,0) node[below] {$-2$};
\draw (-1+-1+4.5,0) node[below] {$-1$};
\draw (-1+-1+5.5,0) node[below] {$-2$};
\draw (-1+-1+6.5,0) node[below] {$-1$};
\draw (-1+-1+7.5,0) node[below] {$-2$};
%\draw (-1+-1+8.5,0) node[below] {$-2$};
 
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture} \end{minipage} 
$$
$$
     \begin{minipage}{4cm}   \begin{tikzpicture}
  [xscale=-0.62,yscale=  
  0.6] 
    \draw(0,0) rectangle (6,3);
        \foreach \i in {0.5,1.5,...,5.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,3)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to [out=90,in=-160] (4.5,3); 
  \draw(1.5,0)to (5.5,3); 
  
    \draw(0.5,3) to  [out=-90,in=160](4.5,0); 
  \draw(1.5,3)to (5.5,0); 
 
  \draw(2.5,0)to[out=180-35,in=-90](1.75,1.5)
  to[out=90,in=180+55](2.5,3);

  \draw(3.5,0)to[out=55,in=-90](5.5,1.5)
  to[out=90,in=-55](3.5,3);   
  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-2$};

\draw (-1+-1+3.5,0) node[below] {$-1$};
\draw (-1+-1+4.5,0) node[below] {$-2$};
\draw (-1+-1+5.5,0) node[below] {$-1$};
\draw (-1+-1+6.5,0) node[below] {$-2$};
\draw (-1+-1+7.5,0) node[below] {$-1$};
%\draw (-1+-1+8.5,0) node[below] {$-2$};
 
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture} \end{minipage} 
     \quad       \begin{minipage}{4cm}
 \begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.58] 
    \draw(0,0) rectangle (6,3);
        \foreach \i in {0.5,1.5,...,5.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
          \fill(\i,3)circle(1.5pt)  coordinate (d\i);
    }

  \draw(0.5,0)to [out=90,in=-160] (4.5,3); 
  \draw(1.5,0)to[out=35,in=-90] (5.5,3); 
  
    \draw(0.5,3) to  [out=-90,in=160](4.5,0); 
  \draw(1.5,3)  to[out=-35,in=90] (5.5,0); 
 
  \draw(2.5,0)to[out=180-35,in=-90](1.75,1.5)
  to[out=90,in=180+55](2.5,3);

  \draw(3.5,0)to[out=55,in=-90](4.25,1.5)
  to[out=90,in=-55](3.5,3);   
  \scalefont{0.8}
\draw (-1-1+-1+3.5,0) node[below] {$-1$};

\draw (-1+-1+3.5,0) node[below] {$-2$};
\draw (-1+-1+4.5,0) node[below] {$-1$};
\draw (-1+-1+5.5,0) node[below] {$-2$};
\draw (-1+-1+6.5,0) node[below] {$-1$};
\draw (-1+-1+7.5,0) node[below] {$-2$};
%\draw (-1+-1+8.5,0) node[below] {$-2$};
 
%\draw (-1+11.5,0) node[below] {$0$};
   \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}
  [xscale=0.5,yscale=  
  0.5]

 \draw (-0.75,1.5) node {$-$}; 

 \draw (0,0) rectangle (18,3);
  
   \foreach \i in {0.5,1.5,...,17.5}
  {
   \fill[black](\i,0) circle(1.5pt); 
      \fill[black](\i,3)  circle(1.5pt);
       }

\draw[magenta] (3.5-3,0) node[below] {$0$};
\draw[magenta] (4.5-3,0) node[below] {$2$};
\draw[magenta] (5.5-3,0) node[below] {$6$};
\draw[magenta] (3.5,0) node[below] {$8$};
\draw[magenta] (4.5,0) node[below] {$10$};
\draw[magenta] (5.5,0) node[below] {$11$};
 \draw[magenta] (6.5,0) node[below] {$1$};
\draw[magenta] (7.5,0) node[below] {$5$};
\draw[magenta] (8.5,0) node[below] {$7$};
\draw[magenta] (6.5+3,0) node[below] {$9$};
\draw[magenta] (7.5+3,0) node[below] {$4$};
\draw[magenta] (8.5+3,0) node[below] {$3$};
  \draw[black] (6.5+6,0) node[below] {$10$};
\draw[black] (7.5+6,0) node[below] {$0$};
\draw[black] (8.5+6,0) node[below] {$2$};
\draw[black] (6.5+3+6,0) node[below] {$4$};
\draw[black] (7.5+3+6,0) node[below] {$6$};
\draw[black] (8.5+3+6,0) node[below] {$8$};

\draw[magenta] (3.5-3,-1) node[below] {$\eps_1$};
\draw[magenta] (4.5-3,-1) node[below] {$\eps_2$};
\draw[magenta] (5.5-3,-1) node[below] {$\eps_4$};
\draw[magenta] (3.5,-1) node[below] {$\eps_5$};
\draw[magenta] (4.5,-1) node[below] {$\eps_6$};
\draw[magenta] (5.5,-1) node[below] {$\eps_1$};
 \draw[magenta] (6.5,-1) node[below] {$\eps_2$};
\draw[magenta] (7.5,-1) node[below] {$\eps_4$};
\draw[magenta] (8.5,-1) node[below] {$\eps_5$};
\draw[magenta] (6.5+3,-1) node[below] {$\eps_6$};
\draw[magenta] (7.5+3,-1) node[below] {$\eps_4$};
\draw[magenta] (8.5+3,-1) node[below] {$\eps_4$};
  \draw[black] (6.5+6,-1) node[below] {$\eps_1$};
\draw[black] (7.5+6,-1) node[below] {$\eps_2$};
\draw[black] (8.5+6,-1) node[below] {$\eps_4$};
\draw[black] (6.5+3+6,-1) node[below] {$\eps_3$};
\draw[black] (7.5+3+6,-1) node[below] {$\eps_5$};
\draw[black] (8.5+3+6,-1) node[below] {$\eps_6$};

\draw (3.5-3,-6+10.5) node {$\eps_1$};
\draw  (3.5-3+1,-6+10.5) node {$\eps_2$};
\draw  (5.5-3,-6+10.5) node {$\eps_3$};
\draw  (3.5,-6+10.5) node {$\eps_4$};
\draw  (4.5,-6+10.5) node {$\eps_5$};
\draw  (5.5,-6+10.5) node {$\eps_6$};
 \draw[magenta] (6.5,-6+10.5) node {$\eps_1$};
\draw[magenta] (7.5,-6+10.5) node {$\eps_2$};
\draw[magenta] (8.5,-6+10.5) node {$\eps_4$};
\draw[magenta] (6.5+3,-6+10.5) node {$\eps_5$};
\draw[magenta] (7.5+3,-6+10.5) node {$\eps_6$};
\draw[magenta] (8.5+3,-6+10.5) node {$\eps_1$};
 
  \draw[magenta] (6.5+6,-6+10.5) node {$\eps_2$};
\draw[magenta] (7.5+6,-6+10.5) node {$\eps_4$};
\draw[magenta] (8.5+6,-6+10.5) node {$\eps_5$};
\draw[magenta] (6.5+3+6,-6+10.5) node {$\eps_6$};
\draw[magenta] (7.5+3+6,-6+10.5) node {$\eps_4$};
\draw[magenta] (8.5+3+6,-6+10.5) node {$\eps_4$};
 
\draw(0.5,0)--++(90:1.5*2);
\draw(1.5,0)--++(90:1.5*2);
\draw(2.5,0) --(3.5,3);
 \draw(3.5,0) --(4.5,3); 
 \draw(4.5,0) --(5.5,3);
 \draw(5.5,0) --(6.5,3); 
 \draw(6.5,0) --(7.5,3); 
 \draw(7.5,0) --(8.5,3);
\draw(8.5,0) --(9.5,3);
\draw(9.5,0) --(10.5,3);

  \draw(11.5,0)--(16.5,3);
    \draw(11.5-1,0)--(16.5-3,3); %--++(90:1.5*2);
%  \draw(10.5,0)--(10.5,1.5)--(11.5,3)--(13.5,6) --++(90:1.5*2);
% \draw(13.5,0)--(13.5,1.5)--(14.5,3)--(14.5,4.5)--(12.5,6)--++(90:1.5*2);
   \draw(12.5,0)--  (11.5,3); 
      \draw(12.5+1,0)--  (11.5+1,3); 
            \draw(16.5,0)--  (14.5,3);             \draw(16.5+1,0)--  (14.5+1,3); 
%  \draw(16.5,0)-- (15.5,1.5) --++(90:1.5*3)--(14.5,7.5)--(14.5,9);;
% \draw(17.5,0)-- (16.5,1.5) --++(90:1.5*4) --(15.5,9);

  \draw(15.5,0) --(2.5,3);
 \draw(14.5,0)--(17.5,3);

\draw[black] (3.5-3,-6+9) node[above] {$0$};
\draw[black] (4.5-3,-6+9) node[above] {$2$};
\draw[black] (2.5,-6+9) node[above] {$4$};
\draw[black] (1+5.5-3,-6+9) node[above] {$6$};
\draw[black] (1+3.5,-6+9) node[above] {$8$};
\draw[black] (1+4.5,-6+9) node[above] {$10$};
\draw[magenta] (1+5.5,-6+9) node[above] {$11$};
 \draw[magenta] (1+6.5,-6+9) node[above] {$1$};
\draw[magenta] (1+7.5,-6+9) node[above] {$5$};
\draw[magenta] (1+8.5,-6+9) node[above] {$7$};
\draw[magenta] (1+6.5+3,-6+9) node[above] {$9$};

\draw[magenta] (1+7.5+3,-6+9) node[above] {$10$};
\draw[magenta] (1+8.5+3,-6+9) node[above] {$0$};

\draw[magenta] (1+6.5+6,-6+9) node[above] {$4$};
\draw[magenta] (1+7.5+6,-6+9) node[above] {$6$};
\draw[magenta] (1+8.5+6,-6+9) node[above] {$8$};
\draw[magenta] (7.5+3+6,-6+9) node[above] {$3$};
\draw[magenta] (8.5+3+6,-6+9) node[above] {$2$};

    \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.6] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(-120:3*0.6) --++(25:0.1)          coordinate(hin) ;

        \draw[ thick,->]    (hi)  to [out=90,in=-30]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
   to [out=-90,in=45] (hin)  ;

 \end{tikzpicture}\end{minipage} 
 \quad
  \begin{minipage}{2.6cm}\begin{tikzpicture}[scale=0.6] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(-120:3*0.6) --++(25:0.1)          coordinate(hin) ;

        \draw[ thick,->]    (hi)  to [out=90,in=-30]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to [out=90,in=-30] 
            (step3) 
                     to [out=-30,in=-150]       (step4) 
  to [out=-90,in=45] (hin)  ;

 \end{tikzpicture}\end{minipage} 
 \quad
      \begin{minipage}{2.6cm}\begin{tikzpicture}[scale=0.6] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(-120:3*0.6) --++(25:0.1)          coordinate(hin) ;

        \draw[ thick,->]    (hi)  to [out=90,in=-30]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to [out=90,in=-30] 
            (step3) 
                     to [out=-30,in=-150]       (step4) 
  to [out=90,in=-30] 
             (step5)       to [out=-30,in=-150]   (step6) to [out=-90,in=45] (hin)  ;

 \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}
  [xscale=0.6,yscale=  
 - 0.6]

\draw (3.5,4.5) node[below] {$0$};
\draw (4.5,4.5) node[below] {$1$};
\draw (5.5,4.5) node[below] {$4$};

\draw (6.5,4.5) node[below] {$0$};
\draw (7.5,4.5) node[below] {$3$};
\draw (8.5,4.5) node[below] {$4$};

\draw (6.5+3,4.5) node[below] {$2$};
\draw (7.5+3,4.5) node[below] {$1$};
\draw (8.5+3,4.5) node[below] {$0$};

  \draw (0.2+15+0.23,4.5)  node  {$\res( \Spotzero )=\res(\SSTP_{{\al}}^\flat)$};

  \draw  (0.2+13.6+0.2,3) node {$ \res( \Spotone )$}; 

  \draw  (0.2+13.6+0.2,1.5)  node {$ \res( \Spottwo ) $};
  
    \draw  (0.2+15+0.23,0) node {$\res( \Spotthree )= \res(\SSTP_\emp )$};

\draw (3.5,0) node[above] {$0$};
\draw (4.5,0) node[above] {$1$};
\draw (5.5,0) node[above] {$2$};

\draw (6.5,0) node[above] {$4$};
\draw (7.5,0) node[above] {$0$};
\draw (8.5,0) node[above] {$1$};

\draw (6.5+3,0) node[above] {$3$};
\draw (7.5+3,0) node[above] {$4$};
\draw (8.5+3,0) node[above] {$0$};

 \draw(3,0) rectangle (12,1.5);
  \draw(3,1.5) rectangle (12,3);
    \draw(3,4.5) rectangle (12,3);
        \foreach \i in {3.5,4.5,...,11.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
     \fill(\i,3)  circle(1.5pt) coordinate (c\i);
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
    }

\draw (5.5,0)--++(90:3)--(9.5,4.5);
\draw (4+4.5,0)--++(90:1.5)--(10.5,3)--(10.5,4.5);

\draw(3.5,0)--++(90:3)--(3.5,4.5);
\draw(4.5,0) --++(90:3)--(4.5,4.5);
\draw(6.5,0) --++(90:3)--(5.5,4.5);

\draw(3+4.5,0)--++(90:1.5)--(7.5,3)--(6.5,4.5);

\draw(11.5,0) --(11.5,4.5);

 \draw (4+5.5,0) --++(90:1.5)--(4+4.5,3)--(4+3.5,4.5);
\draw(4+6.5,0) --++(90:1.5)--(4+5.5,3)--(4+4.5,4.5);

 \scalefont{0.9}
\draw (3.5,5.75) node {$\eps_1$};
\draw (4.5,5.75) node {$\eps_2$};
\draw (5.5,5.75) node {$\eps_1$};
\draw (6.5,5.75) node {$\eps_2$};
\draw (7.5,5.75) node {$\eps_1$};
\draw (8.5,5.75) node {$\eps_2$};
\draw (9.5,5.75) node {$\eps_3$};
\draw (10.5,5.75) node {$\eps_3$};
\draw (11.5,5.75) node {$\eps_3$};

\draw (3.5,-1.25) node {$\eps_1$};
\draw (4.5,-1.25) node {$\eps_2$};
\draw (5.5,-1.25) node {$\eps_3$};
\draw (6.5,-1.25) node {$\eps_1$};
\draw (7.5,-1.25) node {$\eps_2$};
\draw (8.5,-1.25) node {$\eps_3$};
\draw (9.5,-1.25) node {$\eps_1$};
\draw (10.5,-1.25) node {$\eps_2$};
\draw (11.5,-1.25) node {$\eps_3$};

  \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.7] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

        \draw[ thick]    (hi)  to [out=90,in=-30]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to [out=90,in=-30] 
            (step3) 
                     to [out=-30,in=-150]       (step4) 
  to [out=90,in=-30] 
             (step5)       to [out=-30,in=-150]   (step6) to [out=80,in=-15] (hi2)  ;

    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;

               \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ;

   \draw[ thick,->]    (hi2)  to [out=-90,in=30]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=-90,in=30] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=-90,in=30] 
             (step5)       to [out=30,in=150]   (step6) 
              to [out=110,in=-50] (hi4)  ;  ;

 \end{tikzpicture}\end{minipage}
 \quad
  \begin{minipage}{2.6cm}\begin{tikzpicture}[scale=0.7] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(120:2*0.6)           coordinate(hin) ;

        \draw[ thick]    (hi)  to [out=90,in=-30]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to [out=90,in=-30] 
            (step3) 
                     to [out=-30,in=-150]       (step4) 
  to [out=90,in=-30] 
             (step5)       to [out=-30,in=-150]   (step6) to [out=80,in=-15] (hin)  ;

                    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;

               \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ;

   \draw[ thick,->]    
                              (step2) 
 to [out=-90,in=30] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=-90,in=30] 
             (step5)       to [out=30,in=150]   (step6) 
              to [out=100,in=-35] (hi4)  ;  ;

 \end{tikzpicture}\end{minipage}
 \quad
   \begin{minipage}{2.6cm}\begin{tikzpicture}[scale=0.7] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(120:1*0.6)           coordinate(hin) ;

        \draw[ thick]    (hi)  to [out=90,in=-30]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to [out=90,in=-30] 
            (step3) 
                     to [out=-30,in=-150]       (step4) 
  to [out=90,in=-30] 
             (step5)       to [out=-30,in=-150]   (step6) to [out=80,in=-15] (hin)  ;

    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;

               \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ;

   \draw[ thick,->]    
                               (step4) 
  to [out=-90,in=30] 
             (step5)       to [out=30,in=150]   (step6) 
              to [out=100,in=-35] (hi4)  ;  ;

 \end{tikzpicture}\end{minipage}
 \quad
  \begin{minipage}{2.6cm}\begin{tikzpicture}[scale=0.7] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(120:2*0.6)           coordinate(hin) ; 

                     \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ; 

        \draw[ thick,->]    (hi)  to [out=90,in=-30]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to [out=90,in=-30] 
            (step3) 
                     to [out=-30,in=-150]       (step4) 
  to [out=90,in=-30] 
             (step5)       to [out=-30,in=-150]   (step6) 
              (step6) 
              to [out=100,in=-35] (hi4)  ;

    \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
% \draw(0,0) rectangle (12,1.5);
  \draw(0,1.5) rectangle (12,3);
    \draw(0,4.5) rectangle (12,3);
%        \draw(0,4.5) rectangle (12,6);
        \foreach \i in {0.5,1.5,...,11.5}
  {
%   \fill(\i,0) circle(1.5pt) coordinate (a\i);
     \fill(\i,3)  circle(1.5pt) coordinate (c\i);
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
%                  \fill(\i,6)circle(1.5pt)  coordinate (e\i);
    }

 \draw (0.5,1.5)--++(90:3);
 \draw (1.5,1.5)--(2.5,3)--++(90:1.5);
 \draw(1+1.5,1.5)--(1+2.5,3)--++(90:1.5);
 
   \draw (3.5,1.5) -- (5.5,4.5); 
   \draw (4.5,1.5)  --(6.5,3)--(7.5,4.5);
      \draw (1+4.5,1.5)  --(1+6.5,3)--(2+7.5,4.5);
 
  \draw (6.5,1.5)--(5.5,3)--(6.5,4.5) ;
   \draw (7.5,1.5)--(1.5,3)--++(90:1.5);
     \draw (8.5,1.5)--++(90:1.5)--(8.5,4.5);

      \draw(9.5,1.5)--++(90:1.5)--(4.5,4.5); 

 \draw(10.5,1.5)--++(90:3); 
                                \draw(11.5,1.5)--++(90:3);

  \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 4 $};
  \draw  (2.5,1.5) node[below]  {$ 5 $};
  \draw  (3.5,1.5) node[below]  {$ 3$};
    \draw  (4.5,1.5) node[below]  {$ 2 $};
  \draw  (5.5,1.5) node[below]  {$ 1 $};
  \draw  (6+0.5,1.5) node[below]  {$ 4 $};
  \draw  (6+1.5,1.5) node[below]  {$ 2 $};
  \draw  (6+2.5,1.5) node[below]  {$ 3 $};
  \draw  (6+3.5,1.5) node[below]  {$ 1$};
    \draw  (6+4.5,1.5) node[below]  {$ 0 $};
  \draw  (6+5.5,1.5) node[below]  {$ 5 $};

  \draw  (0.5,4.5) node[above]  {$ 0 $};
  \draw  (1.5,4.5) node[above]  {$ 2 $};
  \draw  (2.5,4.5) node[above]  {$ 4 $};
  \draw  (3.5,4.5) node[above]  {$ 5$};
    \draw  (4.5,4.5) node[above]  {$ 1 $};
  \draw  (5.5,4.5) node[above]  {$ 3 $};
  \draw  (6+0.5,4.5) node[above]  {$ 4 $};
  \draw  (6+1.5,4.5) node[above]  {$ 2 $};
  \draw  (6+2.5,4.5) node[above]  {$ 3 $};
  \draw  (6+3.5,4.5) node[above]  {$ 1$};
    \draw  (6+4.5,4.5) node[above]  {$ 0 $};
  \draw  (6+5.5,4.5) node[above]  {$ 5 $};

  \draw  (13.75,4.5) node   {$ \res(\SSTP_{\emp\al})$};

  \draw  (13.9,3) node   {$\res( \Forkone)$};  
  
   \draw  (14.4,1.5) node   {$ \res(\SSTP_{\al}\otimes  \reflectpath )$};

 \scalefont{0.9}
\draw (0.5,7.25-1.5) node {$\eps_1$};
\draw (1.5,7.25-1.5) node {$\eps_2$};
\draw (2.5,7.25-1.5) node {$\eps_3$};
\draw (3.5,7.25-1.5) node {$\eps_1$};
\draw (4.5,7.25-1.5) node {$\eps_2$};
\draw (5.5,7.25-1.5) node {$\eps_3$};
\draw (6.5,7.25-1.5) node {$\eps_1$};
\draw (7.5,7.25-1.5) node {$\eps_3$};
\draw (8.5,7.25-1.5) node {$\eps_1$};
\draw (9.5,7.25-1.5) node {$\eps_3$};
\draw (10.5,7.25-1.5) node {$\eps_3$};
\draw (11.5,7.25-1.5) node {$\eps_3$};

\draw (0.5,0.25) node {$\eps_1$};
\draw (1.5,0.25) node {$\eps_3$};
\draw (2.5,0.25) node {$\eps_1$};
\draw (3.5,0.25) node {$\eps_3$};
\draw (4.5,0.25) node {$\eps_3$};
\draw (5.5,0.25) node {$\eps_3$};

\draw (6.5,0.25) node {$\eps_1$};
\draw (7.5,0.25) node {$\eps_2$};
\draw (8.5,0.25) node {$\eps_1$};
\draw (9.5,0.25) node {$\eps_2$};
\draw (10.5,0.25) node {$\eps_3$};
\draw (11.5,0.25) node {$\eps_3$};

  \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6*3) 
   --++(0:0.6)
   --++(120:0.6)
   --++(0:0.6)
      --++(0:0.6)
      --++(-120:0.6)  --++(0:0.6)
            --++(-120:0.6)  --++(0:0.6)
                  --++(-120:0.6)  --++(0:0.6*3)
         ;   
   
 \end{tikzpicture}\end{minipage}
\qquad
 \begin{minipage}{4.05cm}\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6*3) 
   --++(0:0.6)
    --++(0:0.6)
    
   --++(0:0.6)
            --++(-120:0.6)  --++(0:0.6)
                  --++(-120:0.6)  --++(0:0.6*3)
         ;   
   
 \end{tikzpicture}\end{minipage}
 \qquad
 \begin{minipage}{4.05cm}\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6*2) 
   --++(0:0.6)
     
   --++(0:0.6)
             --++(0:0.6)
                  --++(-120:0.6)  --++(0:0.6*3)
         ;   
   
 \end{tikzpicture}\end{minipage}
$$\vspace{0.1cm}
 $$
 \begin{minipage}{4.05cm}\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6*1) 
       
   --++(0:0.6)
 --++(0:0.6)
   --++(0:0.6*3)
         ;   
   
 \end{tikzpicture}\end{minipage}\qquad
 \begin{minipage}{4.05cm}\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
        
   --++(0:0.6)
 --++(0:0.6)
   --++(0:0.6*3)
        --++(120:0.6*1) 
    ;   
   
 \end{tikzpicture}\end{minipage}
 \qquad
  \begin{minipage}{4.05cm}\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)

   --++(0:0.6)
 --++(0:0.6)
   --++(0:0.6*3)
   --++(120:0.6)--++(0:0.6)
        --++(120:0.6*1) 
    ;   
   
 \end{tikzpicture}\end{minipage}
 $$\vspace{0.1cm}
 $$
   \begin{minipage}{4.05cm}\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)

   --++(0:0.6)
 --++(0:0.6)
   --++(0:0.6*1)
   --++(120:0.6)--++(0:0.6)  
    --++(0:0.6*2)--++(120:0.6)--++(0:0.6)
        --++(120:0.6*1) 
    ;   
   
 \end{tikzpicture}\end{minipage}
 \qquad
  \begin{minipage}{4.05cm}\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)

   --++(0:1.2)
 --++(0:0.6)
   --++(120:0.6)--++(0:0.6) --++(120:0.6)--++(0:0.6) 
    --++(0:0.6*2)
    --++(120:0.6)--++(0:0.6)
        --++(120:0.6*1) 
    ;   
   
 \end{tikzpicture}\end{minipage}
 \qquad
  \begin{minipage}{4.05cm}\begin{tikzpicture}[scale=0.6]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)

   --++(0:0.6)   --++(-120:0.6)        
 --++(0:0.6*2)
   --++(120:0.6)--++(0:0.6)   --++(120:0.6)--++(0:0.6) --++(120:0.6)--++(0:0.6) 
    --++(0:0.6*2)
    --++(120:0.6)--++(0:0.6)
        --++(120:0.6*1) 
    ;   
   
 \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
  [xscale=0.6,yscale=  
  0.9]

 \draw (0,0) rectangle (21,3);
  
   \foreach \i in {0.5,1.5,...,20.5}
  {
   \fill[black](\i,0) circle(1.5pt); 
      \fill[black](\i,3)  circle(1.5pt);
       }

\draw[magenta] (3.5-3,0) node[below] {$0$};
\draw[magenta] (4.5-3,0) node[below] {$1$};
\draw[magenta] (5.5-3,0) node[below] {$4$};
\draw[magenta] (3.5,0) node[below] {$0$};
\draw[magenta] (4.5,0) node[below] {$3$};
\draw[magenta] (5.5,0) node[below] {$4$};
 \draw[magenta] (6.5,0) node[below] {$2$};
\draw[magenta] (7.5,0) node[below] {$1$};
\draw[magenta] (8.5,0) node[below] {$0$};

\draw[cyan] (6.5+3,0) node[below] {$3$};
\draw[cyan] (7.5+3,0) node[below] {$4$};
\draw[cyan] (8.5+3,0) node[below] {$2$};

  \draw[magenta] (6.5+6,0) node[below] {$1$};
\draw[magenta] (7.5+6,0) node[below] {$2$};
\draw[magenta] (8.5+6,0) node[below] {$0$};
\draw[magenta] (6.5+3+6,0) node[below] {$1$};
\draw[magenta] (7.5+3+6,0) node[below] {$4$};
\draw[magenta] (8.5+3+6,0) node[below] {$0$};

\draw[magenta] (8.5+3+6+1,0) node[below] {$3$};
\draw[magenta] (8.5+3+6+1+1,0) node[below] {$2$};
\draw[magenta] (8.5+3+6+1+1+1,0) node[below] {$1$};

\draw[magenta] (3.5-3,-0.6) node[below] {$\eps_1$};
\draw[magenta] (4.5-3,-0.6) node[below] {$\eps_2$};
\draw[magenta] (5.5-3,-0.6) node[below] {$\eps_1$};
\draw[magenta] (3.5,-0.6) node[below] {$\eps_2$};
\draw[magenta] (4.5,-0.6) node[below] {$\eps_1$};
\draw[magenta] (5.5,-0.6) node[below] {$\eps_2$};
 \draw[magenta] (6.5,-0.6) node[below] {$\eps_1$};
\draw[magenta] (7.5,-0.6) node[below] {$\eps_1$};
\draw[magenta] (8.5,-0.6) node[below] {$\eps_1$};

\draw[cyan] (6.5+3,-0.6) node[below] {$\eps_2$};
\draw[cyan] (7.5+3,-0.6) node[below] {$\eps_1$};
\draw[cyan] (8.5+3,-0.6) node[below] {$\eps_2$};

  \draw[magenta] (6.5+6,-0.6) node[below] {$\eps_2$};
\draw[magenta] (7.5+6,-0.6) node[below] {$\eps_3$};
\draw[magenta] (8.5+6,-0.6) node[below] {$\eps_2$};
\draw[magenta] (6.5+3+6,-0.6) node[below] {$\eps_3$};
\draw[magenta] (7.5+3+6,-0.6) node[below] {$\eps_2$};
\draw[magenta] (8.5+3+6,-0.6) node[below] {$\eps_3$};
\draw[magenta] (8.5+3+6+1,-0.6) node[below] {$\eps_2$};
\draw[magenta] (8.5+3+6+1+1,-0.6) node[below] {$\eps_2$};
\draw[magenta] (8.5+3+6+1+1+1,-0.6) node[below] {$\eps_2$};

\draw(0.5,0)--(0.5,3);
\draw(1.5,0)--(1.5,3);
\draw(2.5,0)--(3.5,3);
\draw(3.5,0)--(4.5,3);
 
 \draw(5.5,0)--(6.5,3);
  \draw (4.5,0)--(10.5,3); 
  
 %%% HERE I AM 
 \draw[very thick,decorate,rounded corners=6mm] (9.5,0)   to  
     [out=20,in=-155]
     (14-1,1.5) to   [out=155,in=-20]
 (8.5,3);  
% \draw[very thick,rounded corners=6mm]   
%    (11.5,0)  to  
%     [out=20,in=-145]
%     (15-1,1.5) to   [out=155,in=-15]
% (9.5,3);  
 \draw[very thick,rounded corners=6mm]   
    (11.5,0)  to  
     [out=15,in=-120]
     (15-1,1.45) to   [out=160,in=-15]
  (9.5,3);  
   \draw[very thick,rounded corners=6mm]       (12.5,0) 
    to  
     [out=20,in=-145]
     (16-1,1.5) to   [out=155,in=-20]
   (11.5,3);  
  \draw[very thick ]     (14.5,0)
   to  
     [out=35,in=-90]
     (16.5-1,1.5) to   [out=90,in=-45]
  (13.5,3);  
     \draw [ very thick]  (16.5,0)to  
     [out=70,in=-90]
     (17,1.5) to   [out=90,in=-90]
  (15.5,3);

 \draw[very thick]  (6.5,0)to  [out=40,in=-150] (12.5,3);  
 \draw[very thick]  (13.5,0)to  [out=160,in=-40]
  (2.5,3);

   %%% baddy

           \draw[very thick]    (7.5,0) to  [out=40,in=-150] (14.5,3);

              \draw[very thick]  (8.5,0) to  [out=40,in=-150] (18.5,3);

  \draw  (10.5,0)to% [out=150,in=-30]
  (20.5,3);

   \draw[very thick]  (15.5,0)to  [out=160,in=-40]
  (5.5,3);

  %%HERE I AM 

    \draw  (18.5,0)to% [out=150,in=-30]
  (16.5,3);   
      \draw  (19.5,0)to% [out=150,in=-30]
  (17.5,3);  
      \draw  (20.5,0)to% [out=150,in=-30]
  (19.5,3);  
 
   \draw[very thick]  (15.5+2,0)to  [out=160,in=-40]
  (5.5+2,3);

\draw (3.5-3,-6+10.5-0.6) node {$\eps_1$};
\draw  (3.5-3+1,-6+10.5-0.6) node {$\eps_2$};
\draw  (5.5-3,-6+10.5-0.6) node {$\eps_3$};
\draw  (3.5,-6+10.5-0.6) node {$\eps_1$};
\draw  (4.5,-6+10.5-0.6) node {$\eps_2$};
\draw  (5.5,-6+10.5-0.6) node {$\eps_3$};

 \draw[cyan] (6.5,-6+10.5-0.6) node {$\eps_2$};
\draw[cyan] (7.5,-6+10.5-0.6) node {$\eps_3$};
\draw[cyan] (8.5,-6+10.5-0.6) node {$\eps_2$};

\draw[magenta] (6.5+3,-6+10.5-0.6) node {$\eps_2$};
\draw[magenta] (7.5+3,-6+10.5-0.6) node {$\eps_1$};
\draw[magenta] (8.5+3,-6+10.5-0.6) node {$\eps_2$};
  \draw[magenta] (6.5+6,-6+10.5-0.6) node {$\eps_1$};
\draw[magenta] (7.5+6,-6+10.5-0.6) node {$\eps_2$};
\draw[magenta] (8.5+6,-6+10.5-0.6) node {$\eps_1$};
\draw[magenta] (6.5+3+6,-6+10.5-0.6) node {$\eps_2$};
\draw[magenta] (7.5+3+6,-6+10.5-0.6) node {$\eps_2$};
\draw[magenta] (8.5+3+6,-6+10.5-0.6) node {$\eps_2$};

\draw[cyan] (8.5+3+6+1,-6+10.5-0.6) node {$\eps_1$};
\draw[cyan] (8.5+3+6+1+1,-6+10.5-0.6) node {$\eps_2$};
\draw[cyan] (8.5+3+6+1+1+1,-6+10.5-0.6) node {$\eps_1$};

\draw[black] (3.5-3,-6+9) node[above] {$0$};
\draw[black] (4.5-3,-6+9) node[above] {$1$};
\draw[black] (2.5,-6+9) node[above] {$2$};
\draw[black] (1+5.5-3,-6+9) node[above] {$4$};
\draw[black] (1+3.5,-6+9) node[above] {$0$};
\draw[black] (1+4.5,-6+9) node[above] {$1$};
\draw[cyan] (1+5.5,-6+9) node[above] {$4$};
 \draw[cyan] (1+6.5,-6+9) node[above] {$0$};
\draw[cyan] (1+7.5,-6+9) node[above] {$3$};

\draw[magenta] (1+8.5,-6+9) node[above] {$2$};
\draw[magenta] (1+6.5+3,-6+9) node[above] {$3$};

\draw[magenta] (1+7.5+3,-6+9) node[above] {$1$};
\draw[magenta] (1+8.5+3,-6+9) node[above] {$2$};

\draw[magenta] (1+6.5+6,-6+9) node[above] {$0$};
\draw[magenta] (1+7.5+6,-6+9) node[above] {$1$};
\draw[magenta] (1+8.5+6,-6+9) node[above] {$4$};
\draw[magenta] (7.5+3+6,-6+9) node[above] {$3$};
\draw[magenta] (8.5+3+6,-6+9) node[above] {$2$};

\draw[cyan] (8.5+3+6+1,-6+9) node[above] {$0$};
\draw[cyan] (8.5+3+6+1+1,-6+9) node[above] {$1$};
\draw[cyan] (8.5+3+6+1+1+1,-6+9) node[above] {$4$};
 
    \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.53]

    \draw[very thick,->](0,0)--++(0:0.6*8)--++(90:0.6*6);
    
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}
 \qquad
  \begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]

   \draw[very thick,->](0,0) --++(0:0.6*4)--++(90:0.6*3)--++(90:0.6*3)--++(0:0.6*4);
    
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

     \draw[very thick,->](0,0) --++(0:0.6*4)--++(90:0.6*3)--++(90:0.6*3)--++(0:0.6*4);

 \end{tikzpicture}\end{minipage}
  \qquad
  \begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \draw[very thick,->](0,0)--++(0:0.6*3)
    --(0.6*4,0.6*1)
    --++(90:0.6*2)--++(90:0.6*3)--++(0:0.6*4);
          
%     \draw(0,0) rectangle (0.6*8,0.6*6); 
%    \draw(-0.6,-0.6) rectangle (0.6*9,0.6*7); 
      
    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}
 $$
\vspace{0.2cm}  $$
\begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \draw[very thick,->](0,0)--++(0:0.6*2)
    --(0.6*4,0.6*2)
    --++(90:0.6*1)--++(90:0.6*3)--++(0:0.6*4);
          
%     \draw(0,0) rectangle (0.6*8,0.6*6); 
%    \draw(-0.6,-0.6) rectangle (0.6*9,0.6*7); 
      
    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}\qquad
   \begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \draw[very thick,->](0,0)--++(0:0.6*1)
    --(0.6*4,0.6*3)
 --++(90:0.6*3)--++(0:0.6*4);
          
%     \draw(0,0) rectangle (0.6*8,0.6*6); 
%    \draw(-0.6,-0.6) rectangle (0.6*9,0.6*7); 
      
    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}\qquad
  \begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \draw[very thick,->](0,0) 
    --(0.6*3,0.6*3)
 --++(0:0.6*5)--++(90:0.6*3);
          
%     \draw(0,0) rectangle (0.6*8,0.6*6); 
%    \draw(-0.6,-0.6) rectangle (0.6*9,0.6*7); 
      
    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}
 $$
\vspace{0.2cm}$$
\begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \draw[very thick,->](0,0) --(0,0.6*1)
    --(0.6*2,0.6*3)
 --++(0:0.6*6)--++(90:0.6*3);
          
%     \draw(0,0) rectangle (0.6*8,0.6*6); 
%    \draw(-0.6,-0.6) rectangle (0.6*9,0.6*7); 
      
    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}
 \qquad
\begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \draw[very thick,->](0,0) --(0,0.6*2)
    --(0.6*1,0.6*3)
 --++(0:0.6*7)--++(90:0.6*3);
          
%     \draw(0,0) rectangle (0.6*8,0.6*6); 
%    \draw(-0.6,-0.6) rectangle (0.6*9,0.6*7); 
      
    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}\qquad\begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \draw[very thick,->](0,0) --(0,0.6*3)
 --++(0:0.6*8)--++(90:0.6*3);
          
%     \draw(0,0) rectangle (0.6*8,0.6*6); 
%    \draw(-0.6,-0.6) rectangle (0.6*9,0.6*7); 
      
    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}$$
\vspace{0.2cm}   $$
 \begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick, darkgreen ]  (0.4*6,0)--++(90:0.6*6); 
    \draw[very thick, cyan]  (0,0.6*3)--++(0:0.6*8);

    \draw[very thick,->](0,0) --(0,0.6*3)
--++(90:0.6*3)  --++(0:0.6*8) ; 
          
%     \draw(0,0) rectangle (0.6*8,0.6*6); 
%    \draw(-0.6,-0.6) rectangle (0.6*9,0.6*7); 
      
    \clip(0,0) rectangle (0.6*8,0.6*6);

    \path(0,0) coordinate (origin);
          \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (a\i);
     }
     
               \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
     \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
    }

      \path(0.6*8,0) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (c\i);
     }

      \path(0,0.6*6) coordinate (origin);
           \foreach \i in {-1,0,1,2,3,4,5,6,7,8,9}
  {
    \path  (origin)++(90:0.6*\i cm)  coordinate (d\i);
     }

  \foreach \i in {0,1,2,3,4,5,6,7,8}
  {
    \draw[gray, densely dotted] (a\i)--(c\i);
         \draw[gray, densely dotted] (b\i)--++(90:6*0.6); 
     
     }

 \end{tikzpicture}\end{minipage}\qquad
  \begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]

    \clip(0,0) rectangle (0.6*8,0.6*6);

 \end{tikzpicture}\end{minipage}\qquad
 \begin{minipage}{3.4cm}\begin{tikzpicture}[scale=0.53]          
  
    \draw[very thick,   <-> ]  (0.4*6,0.9)--++(90:0.6*3); 
    \draw[very thick, <->]  (0.6*2.5,0.6*3)--++(0:0.6*3); 
   
 \draw(0.6,0.6*3) node {\scalefont{0.9}$+\eps_k$};
  \draw(0.6*7+0.1,0.6*3) node {\scalefont{0.9}$+\eps_{k+1}$};

  \draw(0.6*4,0.6*0.75) node {\scalefont{0.9}$+\eps_{j}$};
  \draw(0.6*4,0.6*6-0.6*0.75) node {\scalefont{0.9}$+\eps_{j+1}$};

%    \draw[very thick,->](0,0) --(0,0.6*3)
%--++(90:0.6*3)  --++(0:0.6*8) ; 

%    \draw(0,0) rectangle (0.6*8,0.6*6); 

 \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture} [scale=1.4]
 \clip (0,-0.75) rectangle (1.5,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}   
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:1);

  \draw[ magenta, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
  (1,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-1)--(0.75,1);

%   
%  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

  \draw[line width=0.12cm,magenta ](0.75,-0.9/2) to [out=150,in=-90] (0.25,0pt);

  \draw[magenta,line width=0.12cm](0.25,0pt)--++(90:1);

  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-30,in=90] (1.25,0pt)--++(-90:1);

\end{tikzpicture}\end{minipage}
\right)
=
\Psi 
\left(\;  \begin{minipage}{2.35cm}\; \begin{tikzpicture} [scale=1.4]
 \clip (0,-0.75) rectangle (1.5,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}   
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:1);

  \draw[ magenta, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
  (1,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-1)--(0.75,1);

%   
%  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

  \draw[line width=0.12cm,magenta ](0.75,-0.75+0.45) to [out=-30,in=90] (1.25,-0.75);

  \draw[line width=0.12cm,magenta ](0.75,0.75-0.45) to [out=150,in=-90] (0.25,0.75);

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.5]
    \draw(0,1.5) rectangle (12,3);
    \draw(0,4.5) rectangle (12,3);
         \draw(0,4.5) rectangle (12,6);
                 \draw(0,7.5) rectangle (12,6);
        \foreach \i in {0.5,1.5,...,11.5}
  {
    \fill(\i,6) circle(1.5pt) coordinate (a\i);
     \fill(\i,3)  circle(1.5pt) coordinate (c\i);
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
          \fill(\i,7.5)circle(1.5pt)  coordinate (e\i);
    }

 \draw (0.5,-3+7.5)--++(-90:3);
 \draw (1.5,-3+7.5)--(2.5,-3+6)--++(-90:1.5);
 \draw(1+1.5,-3+7.5)--(1+2.5,-3+6)--++(-90:1.5);

\draw(1+1.5,-3+7.5)--(1+2.5,-3+6)--++(-90:1.5);
 
   \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] (3.5,-3+7.5) -- (5.5,-3+4.5); 
   \draw  [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}](4.5,-3+7.5)  --(6.5,-3+6)--(7.5,-3+4.5);
      \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] (1+4.5,-3+7.5)  --(1+6.5,-3+6)--(2+7.5,-3+4.5);
 
  \draw (6.5,-3+7.5)--(5.5,-3+6)--(6.5,-3+4.5) ;
   \draw[very thick] (7.5,-3+7.5)--(1.5,-3+6)--++(-90:1.5);
     \draw (8.5,-3+7.5)--++(-90:1.5)--(8.5,-3+4.5); 
       \draw(9.5,-3+7.5)--++(-90:1.5)--(4.5,-3+4.5); 

 \draw(10.5,+7.5)--++(-90:3); 
                                \draw(11.5,+7.5)--++(-90:3);

 \draw (0.5,3+1.5)--++(90:3);
 \draw (1.5,3+1.5)--(2.5,3+3)--++(90:1.5);
 \draw (1+1.5,3+1.5)--(1+2.5,3+3)--++(90:1.5);
 
   \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] (3.5,3+1.5) -- (5.5,3+4.5); 
   \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] (4.5,3+1.5)  --(6.5,3+3)--(7.5,3+4.5);
      \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] (1+4.5,3+1.5)  --(1+6.5,3+3)--(2+7.5,3+4.5);
 
  \draw (6.5,3+1.5)--(5.5,3+3)--(6.5,3+4.5) ;
   \draw [very thick] (7.5,3+1.5)--(1.5,3+3)--++(90:1.5);
     \draw (8.5,3+1.5)--++(90:1.5)--(8.5,3+4.5); 
       \draw(9.5,3+1.5)--++(90:1.5)--(4.5,3+4.5); 

 \draw(10.5,1.5)--++(90:3); 
                                \draw(11.5,1.5)--++(90:3);

   \draw (0.5,7.5+1.5-0.25) node {$\eps_1$};
\draw (1.5,7.5+1.5-0.25) node {$\eps_2$};
\draw (2.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (3.5,7.5+1.5-0.25) node {$\eps_1$};
\draw (4.5,7.5+1.5-0.25) node {$\eps_2$};
\draw (5.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (6.5,7.5+1.5-0.25) node {$\eps_1$};
\draw (7.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (8.5,7.5+1.5-0.25) node {$\eps_1$};
\draw (9.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (10.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (11.5,7.5+1.5-0.25) node {$\eps_3$};

 \draw (0.5,0.25) node {$\eps_1$};
\draw (1.5,0.25) node {$\eps_2$};
\draw (2.5,0.25) node {$\eps_3$};
\draw (3.5,0.25) node {$\eps_1$};
\draw (4.5,0.25) node {$\eps_2$};
\draw (5.5,0.25) node {$\eps_3$};
\draw (6.5,0.25) node {$\eps_1$};
\draw (7.5,0.25) node {$\eps_3$};
\draw (8.5,0.25) node {$\eps_1$};
\draw (9.5,0.25) node {$\eps_3$};
\draw (10.5,0.25) node {$\eps_3$};
\draw (11.5,0.25) node {$\eps_3$};

   \draw  (0.5,7.5) node[above]  {$ 0 $};
  \draw  (1.5,7.5) node[above]  {$ 2 $};
  \draw  (2.5,7.5) node[above]  {$ 4 $};
  \draw  (3.5,7.5) node[above]  {$ 5$};
    \draw  (4.5,7.5) node[above]  {$ 1 $};
  \draw  (5.5,7.5) node[above]  {$ 3 $};
  \draw  (6+0.5,7.5) node[above]  {$ 4 $};
  \draw  (6+1.5,7.5) node[above]  {$ 2 $};
  \draw  (6+2.5,7.5) node[above]  {$ 3 $};
  \draw  (6+3.5,7.5) node[above]  {$ 1$};
    \draw  (6+4.5,7.5) node[above]  {$ 0 $};
  \draw  (6+5.5,7.5) node[above]  {$ 5 $};

    \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 2 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
  \draw  (3.5,1.5) node[below]  {$ 5$};
    \draw  (4.5,1.5) node[below]  {$ 1 $};
  \draw  (5.5,1.5) node[below]  {$ 3 $};
  \draw  (6+0.5,1.5) node[below]  {$ 4 $};
  \draw  (6+1.5,1.5) node[below]  {$ 2 $};
  \draw  (6+2.5,1.5) node[below]  {$ 3 $};
  \draw  (6+3.5,1.5) node[below]  {$ 1$};
    \draw  (6+4.5,1.5) node[below]  {$ 0 $};
  \draw  (6+5.5,1.5) node[below]  {$ 5 $};
  
  \end{tikzpicture}\end{minipage}
\; \;   =\; 
  \begin{minipage}{6cm} \begin{tikzpicture}[scale=0.5]
    \draw(0,1.5) rectangle (12,3);
    \draw(0,4.5) rectangle (12,3);
         \draw(0,4.5) rectangle (12,6);
                 \draw(0,7.5) rectangle (12,6);
        \foreach \i in {0.5,1.5,...,11.5}
  {
    \fill(\i,6) circle(1.5pt) coordinate (a\i);
     \fill(\i,3)  circle(1.5pt) coordinate (c\i);
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
          \fill(\i,7.5)circle(1.5pt)  coordinate (e\i);
    }

 \draw (0.5,-3+7.5)--++(-90:3);
 \draw (1.5,-3+7.5)--(2.5,-3+6)--++(-90:1.5);
 \draw(1+1.5,-3+7.5)--(1+2.5,-3+6)--++(-90:1.5);

\draw(1+1.5,-3+7.5)--(1+2.5,-3+6)--++(-90:1.5);
 
   \draw (3.5,-3+7.5) -- (5.5,-3+4.5); 
   \draw (4.5,-3+7.5)  --(6.5,-3+6)--(7.5,-3+4.5);
      \draw (1+4.5,-3+7.5)  --(1+6.5,-3+6)--(2+7.5,-3+4.5);
 
  \draw (6.5,-3+7.5)--(5.5,-3+6)--(6.5,-3+4.5) ;
   \draw (7.5,-3+7.5)--(1.5,-3+6)--++(-90:1.5);
     \draw (8.5,-3+7.5)--++(-90:1.5)--(8.5,-3+4.5); 
       \draw(9.5,-3+7.5)--++(-90:1.5)--(4.5,-3+4.5); 

 \draw(10.5,-3+7.5)--++(-90:3); 
                                \draw(11.5,-3+7.5)--++(-90:3);

 \draw (0.5,3+1.5)--++(90:3);
 \draw (1.5,3+1.5)--(2.5,3+3)--++(90:1.5);
 \draw(1+1.5,3+1.5)--(1+2.5,3+3)--++(90:1.5);
 
   \draw (3.5,3+1.5) -- (5.5,3+4.5); 
   \draw (4.5,3+1.5)  --(6.5,3+3)--(7.5,3+4.5);
      \draw (1+4.5,3+1.5)  --(1+6.5,3+3)--(2+7.5,3+4.5);
 
  \draw (6.5,3+1.5)--(5.5,3+3)--(6.5,3+4.5) ;
   \draw (7.5,3+1.5)--(1.5,3+3)--++(90:1.5);
     \draw (8.5,3+1.5)--++(90:1.5)--(8.5,3+4.5); 
       \draw(9.5,3+1.5)--++(90:1.5)--(4.5,3+4.5); 

 \draw(10.5,3+1.5)--++(90:3); 
                                \draw(11.5,3+1.5)--++(90:3);

 \draw (0.5,7.5+1.5-0.25) node {$\eps_1$};
\draw (1.5,7.5+1.5-0.25) node {$\eps_2$};
\draw (2.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (3.5,7.5+1.5-0.25) node {$\eps_1$};
\draw (4.5,7.5+1.5-0.25) node {$\eps_2$};
\draw (5.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (6.5,7.5+1.5-0.25) node {$\eps_1$};
\draw (7.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (8.5,7.5+1.5-0.25) node {$\eps_1$};
\draw (9.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (10.5,7.5+1.5-0.25) node {$\eps_3$};
\draw (11.5,7.5+1.5-0.25) node {$\eps_3$};

 \draw (0.5,0.25) node {$\eps_1$};
\draw (1.5,0.25) node {$\eps_2$};
\draw (2.5,0.25) node {$\eps_3$};
\draw (3.5,0.25) node {$\eps_1$};
\draw (4.5,0.25) node {$\eps_2$};
\draw (5.5,0.25) node {$\eps_3$};
\draw (6.5,0.25) node {$\eps_1$};
\draw (7.5,0.25) node {$\eps_3$};
\draw (8.5,0.25) node {$\eps_1$};
\draw (9.5,0.25) node {$\eps_3$};
\draw (10.5,0.25) node {$\eps_3$};
\draw (11.5,0.25) node {$\eps_3$};

   \draw  (0.5,7.5) node[above]  {$ 0 $};
  \draw  (1.5,7.5) node[above]  {$ 2 $};
  \draw  (2.5,7.5) node[above]  {$ 4 $};
  \draw  (3.5,7.5) node[above]  {$ 5$};
    \draw  (4.5,7.5) node[above]  {$ 1 $};
  \draw  (5.5,7.5) node[above]  {$ 3 $};
  \draw  (6+0.5,7.5) node[above]  {$ 4 $};
  \draw  (6+1.5,7.5) node[above]  {$ 2 $};
  \draw  (6+2.5,7.5) node[above]  {$ 3 $};
  \draw  (6+3.5,7.5) node[above]  {$ 1$};
    \draw  (6+4.5,7.5) node[above]  {$ 0 $};
  \draw  (6+5.5,7.5) node[above]  {$ 5 $};

    \draw  (0.5,1.5) node[below]  {$ 0 $};
  \draw  (1.5,1.5) node[below]  {$ 2 $};
  \draw  (2.5,1.5) node[below]  {$ 4 $};
  \draw  (3.5,1.5) node[below]  {$ 5$};
    \draw  (4.5,1.5) node[below]  {$ 1 $};
  \draw  (5.5,1.5) node[below]  {$ 3 $};
  \draw  (6+0.5,1.5) node[below]  {$ 4 $};
  \draw  (6+1.5,1.5) node[below]  {$ 2 $};
  \draw  (6+2.5,1.5) node[below]  {$ 3 $};
  \draw  (6+3.5,1.5) node[below]  {$ 1$};
    \draw  (6+4.5,1.5) node[below]  {$ 0 $};
  \draw  (6+5.5,1.5) node[below]  {$ 5 $};

\draw [
    thick,
    decoration={
        brace 
     },
    decorate
] (12.5,6) -- (12.5,3) ;
 
\draw(13.5,4.5)  node [rotate=90] {\text{Simplifies by \cref{adjust1}}};

   \draw[fill=white](0,4.5) rectangle (12,3);
         \draw[fill=white](0,4.5) rectangle (12,6);
         \foreach \i in {0.5,1.5,...,11.5}
  {
    \fill(\i,6) circle(1.5pt) coordinate (a\i);
     \fill(\i,3)  circle(1.5pt) coordinate (c\i);
     \fill(\i,1.5)  circle(1.5pt)coordinate (b\i);
         \fill(\i,4.5)circle(1.5pt)  coordinate (d\i);
          \fill(\i,7.5)circle(1.5pt)  coordinate (e\i);
  \draw(\i,3)--++(90:3);  } 
  \draw[very thick](9.5,6)--(4.5,7.5);
  \draw[very thick](9.5,3)--(4.5,1.5);

  \draw[very thick](7.5,6)--(9.5,7.5);
  \draw[very thick](7.5,3)--(9.5,1.5);
  \draw[very thick](7.5,3)--++(90:3);
    \draw[very thick](9.5,3)--++(90:3);
  \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.6]     
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.57) 
                 coordinate(step5)  
                 --++(0:0.62) 
                 coordinate(step6)   ;

         \path(0,0)  --++(0:4*0.6)--++(-90:0.025) coordinate (step65);
         \path(step4)--++(60:0.025) coordinate (step45);      
                  \path(step5)--++(-30:0.04) coordinate (step55);

         \path(step2)--++(60:0.04) coordinate (step25);      
                  \path(step3)--++(-30:0.04) coordinate (step35);

         \path(step1)--++(-30:0.04) coordinate (step15);      
                  \path(hi)--++(30:0.05) coordinate (stephi5);

        \draw[ thick]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=150,in=-90] 
             (step5)       to [out=30,in=150] (step65);

                     \path(step2)--++(-30:0.04) coordinate (step255);

             \path(step4)--++(-30:0.05) coordinate (step455);         
            
%                \draw[ thick]  (step65) to[out    =-150,in=90] (step45) to[out    =90,in=-30] (step55)
%                to[out    =-30,in=-120] (step6); 
                \draw[ thick]  (step65) to[out    =-90,in=30] (stephi5)
                 to[out    =90,in=-30] (step15)
                to[out    =-30,in=-150] (step255)
                 to[out    =90,in=-30] (step35)
                to[out    =-30,in=-150] (step455)
                 to[out    =90,in=-30] (step55)
                to[out    =-30,in=-120] (step6);

                  \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ;

            \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(pathend) ; 
        \draw[ thick,->]    (step6) to   (pathend)  ;

                         \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;

               \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ;

 \end{tikzpicture}\end{minipage} 
  \qquad\quad
  \begin{minipage}{2.3cm}\begin{tikzpicture}[scale=0.6]     
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.57) 
                 coordinate(step5)  
                 --++(0:0.62) 
                 coordinate(step6)   ;

         \path(0,0)  --++(0:4*0.6)--++(-90:0.025) coordinate (step65);
         \path(step4)--++(60:0.025) coordinate (step45);      
                  \path(step5)--++(-30:0.04) coordinate (step55);

         \path(step2)--++(60:0.04) coordinate (step25);      
                  \path(step3)--++(-30:0.04) coordinate (step35);

        \draw[ thick]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=150,in=-90] 
             (step5)       to [out=30,in=150] (step65);

             \path(step4)--++(-30:0.05) coordinate (step455);         
            
%                \draw[ thick]  (step65) to[out    =-150,in=90] (step45) to[out    =90,in=-30] (step55)
%                to[out    =-30,in=-120] (step6); 

                  \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ;

            \path(0,0)--++(0:4*0.6)--++(120:1*0.6)           coordinate(pathend) ;

                         \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;

               \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ;

%   \draw[ thick,->]     
%              (step6) 
%           to  (hi4)  ;  ; 
      \draw[ thick,->]  (step65) to[out    =-90,in=30] (step25)
                 to[out    =90,in=-30] (step35)
                to[out    =-30,in=-150] (step455)
                 to[out    =90,in=-30] (step55)
                to[out    =-30,in=-120] (step6)
 
           to  (hi4)  ;   
      
 \end{tikzpicture}\end{minipage}
  \qquad\quad
  \begin{minipage}{2.3cm}\begin{tikzpicture}[scale=0.6]     
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.57) 
                 coordinate(step5)  
                 --++(0:0.62) 
                 coordinate(step6)   ;

         \path(0,0)  --++(0:4*0.6)--++(-90:0.025) coordinate (step65);
         \path(step4)--++(60:0.025) coordinate (step45);      
                  \path(step5)--++(-30:0.04) coordinate (step55);

        \draw[ thick]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=150,in=-90] 
             (step5)       to [out=30,in=150] (step65);

                \draw[ thick]  (step65) to[out    =-150,in=90] (step45) to[out    =90,in=-30] (step55)
                to[out    =-30,in=-120] (step6);

                        \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
                
            \path(0,0)--++(0:4*0.6)--++(120:2*0.6)           coordinate(pathend) ; 
                   \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;

               \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ; 
       
\path(step65)--++(-15:0.025)coordinate (step65); 
   \draw[ thick,->]  (step65)  
%                 to[out    =90,in=-30] (step35)
%                to[out    =-30,in=-150] (step455)
%                 to[out    =90,in=-30] (step55)
%                to[out    =-30,in=-120] (step6)
% 
          to  (hi4)  ;   
      
 \end{tikzpicture}\end{minipage}
  \quad\quad
    \begin{minipage}{2.3cm}\begin{tikzpicture}[scale=0.6] 
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

        \draw[ thick,->]    (hi)  to [out=150,in=-90]  (step1) 
          to [out=30,in=150]
                              (step2) 
 to [out=150,in=-90] 
            (step3) 
                     to [out=30,in=150]       (step4) 
  to [out=150,in=-90] 
             (step5)       to [out=30,in=170]   (step6)to (hi2)  ;

%      \draw[ thick]
%      (hi)--++(120:0.6)--++(0:0.6)
%      --++(120:0.6)--++(0:0.6)
%      --++(120:0.58)  to [out=-30,in=-150] (hi3)
%     to [out=90,in=-30] (hi2);

    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;

               \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ; 
        
 \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[xscale=0.5751,yscale=-0.5751]
  
   \draw (-1.25,2.5) node {$\mapsto$};
   \draw (-5.5,2.5) node {$\circ$};   
   
%  \draw[  densely dotted ](-8.5,1.5) rectangle (-5.5,-1.5);
    \draw[thick,magenta  ](-8.5,1.5) -- (-2.5,1.5);
    \draw[thick   ](-8.5,-1.5) -- (-5.5,-1.5);
        \draw[thick,magenta  ](-5.5,-1.5) -- (-2.5,-1.5);
        
  \begin{scope}
    \clip(-8.5,1.5) rectangle (-2.5,-1.5);
  { \foreach \i in {0,1,2,...,100}
  {
    \path  (-8.5,-1.5)++(0:0. 75*\i cm)  coordinate (a\i);
        \path  (-8.5,-1.5)++(90:0. 75*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}   
  
  \end{scope}

   \draw[line width =3, magenta] (-7,1.5) --++(-90:1.2) coordinate (X);
   \fill[line width =3, magenta]    (X) circle (9pt);;
   
%  \draw[ rounded corners,densely dotted ](-2.5,1.5) rectangle (-5-0.5,-1.5);

\draw[ rounded corners,densely dotted%,fill=yellow!20
](0,1.5) rectangle (6,-0);
%  \draw[ rounded corners,densely dotted ](-2-0.5,6.5) rectangle (-8-0.5,3.5);  

 \begin{scope}
    \clip(-8.5,6.5) rectangle (-2.5, 3.5);
  { \foreach \i in {0,1,2,...,100}
  {
    \path  (-8.5,3.5)++(0:0. 75*\i cm)  coordinate (a\i);
        \path  (-8.5,3.5)++(90:0. 75*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}   
  
  \end{scope}
   \draw[thick,magenta  ](-8.5,3.5) -- (-2.5,3.5);
    \draw[thick   ](-8.5,6.5) -- (-5.5,6.5);
        \draw[thick,magenta  ](-5.5,6.5) -- (-2.5,6.5);

   \draw[line width =3, magenta] (-4,1.5) --++(-90:3) coordinate (X);

      \draw[line width =3, magenta] (-4,3.5) --++(90:3) coordinate (X);

      \draw[line width =3, magenta] (-7,3.5) to [out=90,in =180] (-4,5.2);

\draw[ rounded corners,densely dotted%,fill=yellow!20
](0,1.5) rectangle (6,-0);

\draw[ rounded corners,densely dotted
%,fill=yellow!20
](0,0) rectangle (6,-1.5);

\draw[ rounded corners,densely dotted%,fill=orange!30
](12,0) rectangle (6,-1.5);

\draw[ rounded corners,densely dotted%,fill=orange!30
](12,1.5) rectangle (6,0);

\draw[ rounded corners,densely dotted,%fill=green!20
](12,3+2) rectangle (0,1.5+2); 
\draw[ rounded corners,densely dotted,%fill=green!20
](12,4.5+2) rectangle (0,3+2);

 Middle

 \draw (0.5,2) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,2) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (2.5,2) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (3.5,2) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (4.5,2) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (5.5,2) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (6.5,2) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,2) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,2) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,2) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,2) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,2) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};

 \draw (0.5,3) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,3) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (2.5,3) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (3.5,3) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (4.5,3) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (5.5,3) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (6.5,3) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,3) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (8.5,3) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,3) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (10.5,3) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,3) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};

 %%%%

   \draw  (0.5,-1.5) node[above]  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
  \draw  (1.5,-1.5) node[above]  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (2.5,-1.5) node[above]  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (3.5,-1.5) node[above]  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
    \draw  (10.5,-1.5) node[above]  {    \scalefont{0.9}$0     \scalefont{0.9}$};
  \draw  (5.5,-1.5) node[above]  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (6.5,-1.5) node[above]  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (7.5,-1.5) node[above]  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (8.5,-1.5) node[above]  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (9.5,-1.5) node[above]  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
    \draw  (6+-1.5,-1.5) node[above]  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
  \draw  (6+5.5,-1.5) node[above]  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

\draw (0.5,-1.5-1.25) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,-1.5-1.25) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,-1.5-1.25) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,-1.5-1.25) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,-1.5-1.25) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (5.5,-1.5-1.25) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (6.5,-1.5-1.25) node {\scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,-1.5-1.25) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,-1.5-1.25) node {\scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,-1.5-1.25) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,-1.5-1.25) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,-1.5-1.25) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};

%lines TOP 

\foreach \i in {1,2,3,4,5,6}
{
  \draw[thick]  (\i+5.5,-1.5) --++(90:1.5*2);
}

\foreach \i in {0,1,2,3}
{
  \draw[thick]  (\i+0.5,-1.5) --++(90:1.5*1);
}

 {
  \draw[thick]  (4.5,0) --(5.5,-1.5);
    \draw[thick]  (4.5,-1.5) --(5.5,0);
}

%%%NEXT

\foreach \i in {0,5}
{
  \draw[thick]  (\i+0.5,-0) --++(90:1.5*1);
}

 {
    \draw[thick]  (4.5,0) --(3.5,1.5);
        \draw[thick]  (3.5,0) --(2.5,1.5);        \draw[thick]  (2.5,0) --(1.5,1.5);
        \draw[thick]  (1.5,0) --(4.5,1.5);        
}

%%%third row

 {
  \draw[thick]  (0.5,3.5) -- (0.5,3.5+1.5*1);
    \draw[thick]  (1.5,3.5) -- (2.5,3.5+1.5*1);
        \draw[thick]  (2.5,3.5) -- (3.5,3.5+1.5*1);
        \draw[thick]  (3.5,3.5) -- (4.5,3.5+1.5*1);
\draw[thick]  (4.5,3.5) -- (6.5,3.5+1.5*1);        
\draw[thick]  (5.5,3.5) -- (7.5,3.5+1.5*1);                
\draw[thick]  (6.5,3.5) -- (5.5,3.5+1.5*1);              
\draw[thick]  (7.5,3.5) -- (1.5,3.5+1.5*1);          }

\foreach \i in {8,9,10,11}
{
  \draw[thick]  (\i+0.5,3.5) --++(90:1.5*1);
}

%%%fourth row

\foreach \i in {0,1,2,3,8,10,11}
{
  \draw[thick]  (\i+0.5, 5) --++(90:1.5*1);
}

\draw[thick]  (4.5,5) -- (5.5,6.5);
\draw[thick]  (5.5,5) -- (6.5,6.5);
\draw[thick]  (6.5,5) -- (7.5,6.5); 
 
\draw[thick]  (7.5,5) -- (9.5,6.5);
\draw[thick]  (9.5,5) -- (4.5,6.5);
%top

  \draw  (0.5,4.5+2) node[below]  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
  \draw  (1.5,4.5+2) node[below]  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (2.5,4.5+2) node[below]  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (3.5,4.5+2) node[below]  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
    \draw  (4.5,4.5+2) node[below]  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
  \draw  (5.5,4.5+2) node[below]  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (6+0.5,4.5+2) node[below]  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (6+1.5,4.5+2) node[below]  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (6+2.5,4.5+2) node[below]  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (6+3.5,4.5+2) node[below]  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
    \draw  (6+4.5,4.5+2) node[below]  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
  \draw  (6+5.5,4.5+2) node[below]  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

\draw (0.5,5.75+2) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,5.75+2) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,5.75+2) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,5.75+2) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,5.75+2) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (5.5,5.75+2) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (6.5,5.75+2) node {    \scalefont{0.9}$\color{magenta}\eps_1    \scalefont{0.9}$\color{magenta}};
\draw (7.5,5.75+2) node {    \scalefont{0.9}$\color{magenta}\eps_3    \scalefont{0.9}$\color{magenta}};
\draw (8.5,5.75+2) node {    \scalefont{0.9}$\color{magenta}\eps_1    \scalefont{0.9}$\color{magenta}};
\draw (9.5,5.75+2) node {    \scalefont{0.9}$\color{magenta}\eps_3    \scalefont{0.9}$\color{magenta}};
\draw (10.5,5.75+2) node {    \scalefont{0.9}$\color{magenta}\eps_3    \scalefont{0.9}$\color{magenta}};
\draw (11.5,5.75+2) node {    \scalefont{0.9}$\color{magenta}\eps_3    \scalefont{0.9}$\color{magenta}};

  \draw (12.5,-0.75) node[right] {     $\Upsilon_{\SSTS_{1,\al}  \otimes \SSTP_\al   }
  ^{\SSTP_\emp \otimes \SSTP_\al  } %\otimes {\sf 1}_{\SSTP_\al }
  $};

  \draw (12.5,0.75) node[right] {    
   $\Upsilon^{\SSTS_{1,\al}\otimes \SSTP_\al     }_{\SSTP_\al^\flat    \otimes \SSTP_\al }
 $};

  \draw (12.5,4.25) node[right] {    
   $\Upsilon^{\SSTP_\al  \otimes \SSTP_\al  ^\flat }_{{\sf F}_{1,\emp\al}  }
 $};

% \draw (12.5,-1.5-1.25) node[right]  
% {     \scalefont{0.9}$\SSTP_\emp \otimes \SSTP_\al    \scalefont{0.9}$};  

% \draw (12.5,0) node[right] {     \scalefont{0.9}$\SSTS_{1,\al} \otimes \SSTP_\al    \scalefont{0.9}$};  
% \draw (12.5,5) node[right] {     \scalefont{0.9}${\sf F}_{1,\emp\al} \otimes \SSTP_\al    \scalefont{0.9}$};  
%  \draw (12.5,1.9) node[right]  
% {     \scalefont{0.9}$\SSTP_\al^\flat \otimes \SSTP_\al    \scalefont{0.9}$};  

% \draw (12.5,3) node[right]  
%{     \scalefont{0.9}$\SSTP_\al  \otimes \SSTP_\al    \scalefont{0.9}$};  

%\draw (12.5,5.75+1.25) node[right]  
% {     \scalefont{0.9}$\SSTP_\emp \otimes \SSTP_\al    $};  
  \draw (12.5,4.25+1.5) node[right] {    
   $\Upsilon^ {{\sf F}_{1,\emp\al}    }_{\SSTP_\emp \otimes \SSTP_\al  }
 $};

  \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[xscale=0.5751,yscale=-0.5751]

\draw[ rounded corners,densely dotted%,fill=yellow!20
](0,1.5) rectangle (6,-0);

%\draw[ rounded corners,densely dotted
%%,fill=yellow!20
%](0,0) rectangle (6,-1.5);

%
%\draw[ rounded corners,densely dotted%,fill=orange!30
%](12,0) rectangle (6,-1.5);

\draw[ rounded corners,densely dotted%,fill=orange!30
](12,1.5) rectangle (6,0);

\draw[ rounded corners,densely dotted,%fill=green!20
](12,3+2-2) rectangle (0,1.5+2-2); 
%\draw[ rounded corners,densely dotted,%fill=green!20
%](12,4.5+2) rectangle (0,3+2); 

 %%

%   \draw  (0.5,-1.5) node[above]  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
%  \draw  (1.5,-1.5) node[above]  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
%  \draw  (2.5,-1.5) node[above]  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
%  \draw  (3.5,-1.5) node[above]  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
%    \draw  (10.5,-1.5) node[above]  {    \scalefont{0.9}$0     \scalefont{0.9}$};
%  \draw  (5.5,-1.5) node[above]  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
%  \draw  (6.5,-1.5) node[above]  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
%  \draw  (7.5,-1.5) node[above]  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
%  \draw  (8.5,-1.5) node[above]  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
%  \draw  (9.5,-1.5) node[above]  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
%    \draw  (6+-1.5,-1.5) node[above]  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
%  \draw  (6+5.5,-1.5) node[above]  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

\draw (0.5,-0.4-1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,-0.4-1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,-0.4-1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,-0.4-1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,-0.4-1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (5.5,-0.4-1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (6.5,-0.4-1) node {     \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,-0.4-1) node {     \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};  

   \draw  (0.5,-0.4) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
  \draw  (1.5,-0.4) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (2.5,-0.4) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (3.5,-0.4) node  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
    \draw  (4.5,-0.4) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (5.5,-0.4) node  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
  \draw  (6.5,-0.4) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (7.5,-0.4) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (8.5,-0.4) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (9.5,-0.4) node  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
   \draw  (10.5,-0.4) node  {    \scalefont{0.9}$0     \scalefont{0.9}$};
  \draw  (11.5,-0.4) node  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

 %%%NEXT

\foreach \i in {0,5,6,8,9,10,11}
{
  \draw  (\i+0.5,-0) --++(90:1.5*1);
}

\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
 (7+0.5,-0) --++(90:1.5*1);

 {
 \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (4.5,0) --(3.5,1.5);
        \draw  (3.5,0) --(2.5,1.5);        \draw  (2.5,0) --(1.5,1.5);
\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
  (1.5,0) --(4.5,1.5);        
}

%%%third row

 {
  \draw  (0.5,3.5-2) -- (0.5,3.5+1.5*1-2);
    \draw  (1.5,3.5-2) -- (2.5,3.5+1.5*1-2);
        \draw  (2.5,3.5-2) -- (3.5,3.5+1.5*1-2);
\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (3.5,3.5-2) -- (4.5,3.5+1.5*1-2);
\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (4.5,3.5-2) -- (6.5,3.5+1.5*1-2);        
\draw  (5.5,3.5-2) -- (7.5,3.5+1.5*1-2);                
\draw  (6.5,3.5-2) -- (5.5,3.5+1.5*1-2);              
\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (7.5,3.5-2) -- (1.5,3.5+1.5*1-2);          }

\foreach \i in {8,9,10,11}
{
  \draw  (\i+0.5,3.5-2) --++(90:1.5*1);
}

\draw (0.5,3.6+1 ) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,3.6+1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,3.6+1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,3.6+1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,3.6+1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (5.5,3.6+1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (6.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (7.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (8.5,3.6+1) node {    \scalefont{0.9}$ \eps_1    \scalefont{0.9}$ };
\draw (9.5,3.6+1) node {    \scalefont{0.9}$ \eps_2    \scalefont{0.9}$ };
\draw (10.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (11.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };  
 
   \draw  (0.5,3.6) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
   \draw  (1.5,3.6) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
   \draw  (2.5,3.6) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
   \draw  (3.5,3.6) node  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
     \draw  (4.5,3.6) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
   \draw  (5.5,3.6) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
   \draw  (6+0.5,3.6) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
   \draw  (6+1.5,3.6) node  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
   \draw  (6+2.5,3.6) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
   \draw  (6+3.5,3.6) node  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
     \draw  (6+4.5,3.6) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
   \draw  (6+5.5,3.6) node  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

  \draw (12.5,-0.4) node[right] {$\SSTS_{1,\al}\otimes \SSTP_\al     $};

%  \draw (12.5,1.5) node[right] {    
%   $   {\SSTP_\al^\flat \otimes \SSTP_\al \sim {\SSTP_\al  \otimes \SSTP_\al  }  }
% $};  

  \draw (12.5,3.6) node[right] {    
   $   {{\sf F}_{1,\emp\al}   }
 $};

\draw (0.5,3.6+1 ) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,3.6+1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,3.6+1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,3.6+1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,3.6+1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (5.5,3.6+1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (6.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (7.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (8.5,3.6+1) node {    \scalefont{0.9}$ \eps_1    \scalefont{0.9}$ };
\draw (9.5,3.6+1) node {    \scalefont{0.9}$ \eps_2    \scalefont{0.9}$ };
\draw (10.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (11.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };  
 
   \draw  (0.5,3.6) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
   \draw  (1.5,3.6) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
   \draw  (2.5,3.6) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
   \draw  (3.5,3.6) node  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
     \draw  (4.5,3.6) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
   \draw  (5.5,3.6) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
   \draw  (6+0.5,3.6) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
   \draw  (6+1.5,3.6) node  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
   \draw  (6+2.5,3.6) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
   \draw  (6+3.5,3.6) node  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
     \draw  (6+4.5,3.6) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
   \draw  (6+5.5,3.6) node  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

\draw (0.5,-0.4-1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,-0.4-1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,-0.4-1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,-0.4-1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,-0.4-1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (5.5,-0.4-1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (6.5,-0.4-1) node {     \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,-0.4-1) node {     \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};  

   \draw  (0.5,-0.4) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
  \draw  (1.5,-0.4) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (2.5,-0.4) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (3.5,-0.4) node  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
    \draw  (4.5,-0.4) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (5.5,-0.4) node  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
  \draw  (6.5,-0.4) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (7.5,-0.4) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (8.5,-0.4) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (9.5,-0.4) node  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
   \draw  (10.5,-0.4) node  {    \scalefont{0.9}$0     \scalefont{0.9}$};
  \draw  (11.5,-0.4) node  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

  \end{tikzpicture}
\begin{tikzpicture}[xscale=0.5751,yscale=-0.5751]
   
%      
%  \draw[ rounded corners,densely dotted ](-8.5,1.5) rectangle (-5.5,-1.5);
%  
%   \draw[line width =2, magenta] (-7,1.5) --++(-90:1.2) coordinate (X);
%   \fill[line width =2, magenta]    (X) circle (9pt);;
%   
%  \draw[ rounded corners,densely dotted ](-2.5,1.5) rectangle (-5-0.5,-1.5);
%
%
%   \draw[line width =2, magenta] (-4,1.5) --++(-90:3) coordinate (X);
%
% 
%   
%  \draw[ rounded corners,densely dotted ](-2-0.5,6.5) rectangle (-8-0.5,3.5);  
%   
%   
%      \draw[line width =2, magenta] (-4,3.5) --++(90:3) coordinate (X);
%
%      \draw[line width =2, magenta] (-7,3.5) to [out=90,in =180] (-4,5.2);

%\draw[ rounded corners,densely dotted%,fill=yellow!20
%](0,1.5) rectangle (6,-0);
%
%%\draw[ rounded corners,densely dotted
%%%,fill=yellow!20
%%](0,0) rectangle (6,-1.5);
%
%
%%
%%\draw[ rounded corners,densely dotted%,fill=orange!30
%%](12,0) rectangle (6,-1.5);
%
%\draw[ rounded corners,densely dotted%,fill=orange!30
%](12,1.5) rectangle (6,0);

\draw[ rounded corners,densely dotted,%fill=green!20
](12,3) rectangle (0,0); 
%\draw[ rounded corners,densely dotted,%fill=green!20
%](12,4.5+2) rectangle (0,3+2); 

 %%

%   \draw  (0.5,-1.5) node[above]  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
%  \draw  (1.5,-1.5) node[above]  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
%  \draw  (2.5,-1.5) node[above]  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
%  \draw  (3.5,-1.5) node[above]  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
%    \draw  (10.5,-1.5) node[above]  {    \scalefont{0.9}$0     \scalefont{0.9}$};
%  \draw  (5.5,-1.5) node[above]  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
%  \draw  (6.5,-1.5) node[above]  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
%  \draw  (7.5,-1.5) node[above]  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
%  \draw  (8.5,-1.5) node[above]  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
%  \draw  (9.5,-1.5) node[above]  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
%    \draw  (6+-1.5,-1.5) node[above]  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
%  \draw  (6+5.5,-1.5) node[above]  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

 %%%NEXT

\foreach \i in {0,5,6,8,9,10,11}
{
  \draw  (\i+0.5,-0) --++(90:1.5*1);
}

%\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
% (7+0.5,-0) --++(90:1.5*1);

 {
 
        \draw  (3.5,0) --(2.5,1.5);        \draw  (2.5,0) --(1.5,1.5);
    
}

\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
  (1.5,0) to [out=90,in=-90] (3.5,1.5) to [out=90,in=-90] (1.5,3);     

% \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (4.5,0) --(3.5,1.5);

%%%third row

 {
  \draw  (0.5,3.5-2) -- (0.5,3.5+1.5*1-2);
    \draw  (1.5,3.5-2) -- (2.5,3.5+1.5*1-2);
        \draw  (2.5,3.5-2) -- (3.5,3.5+1.5*1-2);
 
\draw  (5.5,3.5-2) -- (7.5,3.5+1.5*1-2);                
\draw  (6.5,3.5-2) -- (5.5,3.5+1.5*1-2);              
          }

%\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (7.5,3.5-2) -- (1.5,3.5+1.5*1-2); 
 \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]  
   (4.5,0) to [out=90,in=-90]
  (4,1.75)
 to [out=90,in=-90]
  (4.5,3);
%\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (4.5,3.5-2) -- (6.5,3.5+1.5*1-2);        

\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
 (7+0.5,-0) --++(90:0.5) to [out=90,in=-90] (4.5,2)to [out=90,in=-90](6.5,3);
 
\foreach \i in {8,9,10,11}
{
  \draw  (\i+0.5,3.5-2) --++(90:1.5*1);
}

  \draw (12.5,-0.4) node[right] {$\SSTS_{1,\al}\otimes \SSTP_\al     $};

%  \draw (12.5,1.5) node[right] {    
%   $   {\SSTP_\al^\flat \otimes \SSTP_\al \phantom{\sim {\SSTP_\al  \otimes \SSTP_\al  }  }}
% $};  

  \draw (12.5,3.6) node[right] {    
   $   {{\sf FS}_{1,\emp\al}     }
 $};

\draw (0.5,3.6+1 ) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,3.6+1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,3.6+1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,3.6+1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,3.6+1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (5.5,3.6+1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (6.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (7.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (8.5,3.6+1) node {    \scalefont{0.9}$ \eps_1    \scalefont{0.9}$ };
\draw (9.5,3.6+1) node {    \scalefont{0.9}$ \eps_2    \scalefont{0.9}$ };
\draw (10.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };
\draw (11.5,3.6+1) node {    \scalefont{0.9}$ \eps_3    \scalefont{0.9}$ };  
 
   \draw  (0.5,3.6) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
   \draw  (1.5,3.6) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
   \draw  (2.5,3.6) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
   \draw  (3.5,3.6) node  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
     \draw  (4.5,3.6) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
   \draw  (5.5,3.6) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
   \draw  (6+0.5,3.6) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
   \draw  (6+1.5,3.6) node  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
   \draw  (6+2.5,3.6) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
   \draw  (6+3.5,3.6) node  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
     \draw  (6+4.5,3.6) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
   \draw  (6+5.5,3.6) node  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

\draw (0.5,-0.4-1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,-0.4-1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,-0.4-1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,-0.4-1) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,-0.4-1) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (5.5,-0.4-1) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (6.5,-0.4-1) node {     \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,-0.4-1) node {     \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,-0.4-1) node {     \scalefont{0.9}$\eps_3    \scalefont{0.9}$};  

   \draw  (0.5,-0.4) node  {    \scalefont{0.9}$ 0     \scalefont{0.9}$};
  \draw  (1.5,-0.4) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (2.5,-0.4) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (3.5,-0.4) node  {    \scalefont{0.9}$ 5    \scalefont{0.9}$};
    \draw  (4.5,-0.4) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (5.5,-0.4) node  {    \scalefont{0.9}$ 1     \scalefont{0.9}$};
  \draw  (6.5,-0.4) node  {    \scalefont{0.9}$ 4     \scalefont{0.9}$};
  \draw  (7.5,-0.4) node  {    \scalefont{0.9}$ 2     \scalefont{0.9}$};
  \draw  (8.5,-0.4) node  {    \scalefont{0.9}$ 3     \scalefont{0.9}$};
  \draw  (9.5,-0.4) node  {    \scalefont{0.9}$ 1    \scalefont{0.9}$};
   \draw  (10.5,-0.4) node  {    \scalefont{0.9}$0     \scalefont{0.9}$};
  \draw  (11.5,-0.4) node  {    \scalefont{0.9}$ 5     \scalefont{0.9}$};

  \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[xscale=0.5751,yscale=-0.5751]

\draw[ rounded corners,densely dotted,%fill=green!20
](12,3) rectangle (0,0);

\draw[ rounded corners,densely dotted,%fill=green!20
](12,-1.5) rectangle (0,0); 
 
\draw[ rounded corners,densely dotted,%fill=green!20
](12,3) rectangle (0,4.5);

\foreach \i in {1,3,4,5,6}
{
  \draw  (\i+5.5,-1.5) --++(90:1.5*1);
}

\foreach \i in {0,2,3}
{
  \draw  (\i+0.5,-1.5) --++(90:1.5*1);
}

 {
  \draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]      (4.5,0) --(5.5,-1.5);
    \draw  (4.5,-1.5) --(5.5,0);
}

\draw 
[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   
 (7.5,-1.5)-- (7.5,0);

 %%%NEXT

\foreach \i in {0,5,6,8,9,10,11}
{
  \draw  (\i+0.5,-0) --++(90:1.5*1);
}

  \draw[very thick]  (9.5,-1.5) --++(90:4.5);   
  
    \draw[very thick]  (9.5,4.5) -- (7.5,3)--(5.5,1.5)--++(-90:1.5)--(4.5,-1.5)
    ;
%\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
% (7+0.5,-0) --++(90:1.5*1);

 {
 
        \draw  (3.5,0) --(3.5,1.5);        \draw  (2.5,0) --(2.5,1.5);
    
}

\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
  (1.5,-1.5)--  (1.5,0) -- (1.5,4.5);     

% \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (4.5,0) --(3.5,1.5);

\foreach \i in {0,2,3,8,10,11}
{
  \draw   (\i+0.5, 5-2) --++(90:1.5*1);
}

\draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]      (4.5,5-2) -- (5.5,6.5-2);
\draw   (5.5,5-2) -- (6.5,6.5-2);
\draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]      (6.5,5-2) -- (7.5,6.5-2); 
 
%\draw   (7.5,5-2) -- (9.5,6.5-2);
\draw[very thick]   (9.5,5-2) -- (4.5,6.5-2);
%top

%%%third row

 {
  \draw  (0.5,3.5-2) -- (0.5,3.5+1.5*1-2);
    \draw  (2.5,3.5-2) -- (2.5,3.5+1.5*1-2);
        \draw  (3.5,3.5-2) -- (3.5,3.5+1.5*1-2);
 
\draw  (5.5,3.5-2) -- (7.5,3.5+1.5*1-2);                
\draw  (6.5,3.5-2) -- (5.5,3.5+1.5*1-2);              
          }

%\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (7.5,3.5-2) -- (1.5,3.5+1.5*1-2); 
 \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]  
   (4.5,0) --
  (4.5,3);
%\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (4.5,3.5-2) -- (6.5,3.5+1.5*1-2);        

\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
 (7+0.5,-0) -- (6.5,3);
 
\foreach \i in {8,9,10,11}
{
  \draw  (\i+0.5,3.5-2) --++(90:1.5*1);
}

  \draw (12.5,0) node[right] {$\SSTS_{1,\al}\otimes \SSTP_\al     $};

  \draw (12.5,3) node[right] {    
   $   {{\sf SF}_{1,\emp\al}     }
 $};

  \draw (12.5,-1.5)  node[right] {    $ 
 {\SSTP_\emp \otimes \SSTP_\al  }  
  $};

  \draw (12.5,4.5)  node[right] {    $ 
 {\SSTP_\emp \otimes \SSTP_\al  }  
  $};

\draw (0.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (5.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (6.5,-1.5-0.5) node {\scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,-1.5-0.5) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,-1.5-0.5) node {\scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,-1.5-0.5) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,-1.5-0.5) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,-1.5-0.5) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};

\draw (0.5,5.75-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,5.75-0.5) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,5.75-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,5.75-0.5) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (5.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (6.5,5.75-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,5.75-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};

  \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[xscale=0.5751,yscale=-0.5751]

\draw[ rounded corners,densely dotted,%fill=green!20
](12,3) rectangle (0,0);

\draw[ rounded corners,densely dotted,%fill=green!20
](12,-1.5) rectangle (0,0); 
 
\draw[ rounded corners,densely dotted,%fill=green!20
](12,3) rectangle (0,4.5);

\foreach \i in {1,3,4,5,6}
{
  \draw  (\i+5.5,-1.5) --++(90:1.5*1);
}

\foreach \i in {0,2,3}
{
  \draw  (\i+0.5,-1.5) --++(90:1.5*1);
}

 {
  \draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]      (4.5,0) --(5.5,-1.5);
    \draw  (4.5,-1.5) --(5.5,0);
}

\draw 
[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   
 (7.5,-1.5)-- (7.5,0);

 %%%NEXT

\foreach \i in {0,5,6,8,10,11}
{
  \draw  (\i+0.5,-0) --++(90:1.5*1);
}

  \draw[very thick]  (9.5,-1.5) --++(90:2)
  to [out=90,in=-90] (8,3)
    to [out=90,in=-90] (9.5,4.5);

    \draw[very thick]  (4.5,-1.5) --(5.5,0) --++(90:1.5)
  to [out=90,in=-90] (7,3)
    to [out=90,in=-90] (4.5,4.5);

%    \draw[very thick]  (9.5,4.5) -- (7.5,3)--(5.5,1.5)--++(-90:1.5)--(4.5,-1.5)
%    ;
%\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
% (7+0.5,-0) --++(90:1.5*1);

 {
 
        \draw  (3.5,0) --(3.5,1.5);   
             \draw  (2.5,0) --(2.5,1.5);
    
}

\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
  (1.5,-1.5)--  (1.5,0) -- (1.5,4.5);     

% \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]   (4.5,0) --(3.5,1.5);

\foreach \i in {0,2,3,8,10,11}
{
  \draw   (\i+0.5, 5-2) --++(90:1.5*1);
}

\draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]      (4.5,5-2) -- (5.5,6.5-2);
\draw   (5.5,5-2) -- (6.5,6.5-2);
%\draw[decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]      (6.5,5-2) -- (7.5,6.5-2); 
 
%\draw   (7.5,5-2) -- (9.5,6.5-2);
%\draw[very thick]   (9.5,5-2) -- (4.5,6.5-2);
%top

%%%third row

 {
  \draw  (0.5,3.5-2) -- (0.5,3.5+1.5*1-2);
    \draw  (2.5,3.5-2) -- (2.5,3.5+1.5*1-2);
        \draw  (3.5,3.5-2) -- (3.5,3.5+1.5*1-2);
 
%\draw  (5.5,3.5-2) -- (7.5,3.5+1.5*1-2);                
\draw  (6.5,3.5-2) -- (5.5,3.5+1.5*1-2);              
          }

  \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]  
   (4.5,0) --
  (4.5,3);

\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] 
 (7+0.5,-0) to [out=90,,in=-90] (7.5,4.5);%(6.75,3);
 
\foreach \i in {8,10,11}
{
  \draw  (\i+0.5,3.5-2) --++(90:1.5*1);
}

  \draw (12.5,0) node[right] {$\SSTS_{1,\al}\otimes \SSTP_\al     $};

  \draw (12.5,3) node[right] {    
   $   {{\sf SF}_{1,\emp\al}     }
 $};

  \draw (12.5,-1.5)  node[right] {    $ 
 {\SSTP_\emp \otimes \SSTP_\al  }  
  $};

  \draw (12.5,4.5)  node[right] {    $ 
 {\SSTP_\emp \otimes \SSTP_\al  }  
  $};

\draw (0.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (5.5,-1.5-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (6.5,-1.5-0.5) node {\scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,-1.5-0.5) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,-1.5-0.5) node {\scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,-1.5-0.5) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,-1.5-0.5) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,-1.5-0.5) node {\scalefont{0.9}$\eps_3    \scalefont{0.9}$};

\draw (0.5,5.75-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (1.5,5.75-0.5) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (2.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (3.5,5.75-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (4.5,5.75-0.5) node {    \scalefont{0.9}$\eps_2    \scalefont{0.9}$};
\draw (5.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (6.5,5.75-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (7.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (8.5,5.75-0.5) node {    \scalefont{0.9}$\eps_1    \scalefont{0.9}$};
\draw (9.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (10.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};
\draw (11.5,5.75-0.5) node {    \scalefont{0.9}$\eps_3    \scalefont{0.9}$};

  \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=1.4]
\clip (-0.25,0) rectangle (10/8,
 1.5); {\clip (-0.25,0) rectangle (10/8,1.5); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:3);
        \draw [densely dotted](b\i)--++(0:10);
 }
}

  \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:0.5);
    \draw[ cyan, line width=0.06cm] 
  (0.5,0) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
  (0.75,0) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
  (0,0) --++(180:0.25);
  \draw[ black, line width=0.06cm] 
  (0,1.5) --++(180:0.25);

  \draw[ black, line width=0.06cm] 
  (0.25,1.5) --++(0:0.5);

  \draw[ magenta, line width=0.06cm] 
  (0.5,1.5) --++(0:0.5);
  \draw[ cyan, line width=0.06cm] 
  (1,1.5) --++(0:0.5);
 \draw[ black, line width=0.06cm] 
  (0,1.5) --++(0:0.25);

\path (6*0.125,0.125*3) coordinate (origin); 
 \draw[line width=0.1cm, cyan](origin) to [out=30,in=-90]
  (9*0.125,0.75);
   \draw[line width=0.1cm, cyan](origin) to [out=150,in=-90]
  (3*0.125,0.75);
   \draw[line width=0.1cm, cyan](origin) to [out=-90,in=-90]
  (5*0.125,0);
     \draw[line width=0.1cm, magenta](origin) to [out=-30,in=90]
  (8*0.125,0.0);
     \draw[line width=0.1cm, magenta](origin) to [out=-150,in=90]
  (2*0.125,0.0);
  
       \draw[line width=0.1cm, magenta](origin) to [out=90,in=-90]
  (6*0.125,0.75);

  \draw[line width=0.1cm, cyan](3/8,0.75)  --++(90:0.75/2); 
  
    \draw[line width=0.1cm, magenta](6/8,0.75)  --++(90:1); 
    
      \draw[line width=0.1cm, cyan](9/8,0.75)  --++(90:1); 
  
  \fill[cyan] (3/8,0.4+0.75)  circle (3.5pt);

   \end{tikzpicture}\end{minipage}\right) = 
   \Psi \left(\; \begin{minipage}{2.3cm}
\begin{tikzpicture}[scale=1.4]
\clip (-0.25,0) rectangle (10/8,
 1.5); {\clip (-0.25,0) rectangle (10/8,
  1.5); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:3);
        \draw [densely dotted](b\i)--++(0:10);
 }
}

  \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:0.5);
    \draw[ cyan, line width=0.06cm] 
  (0.5,0) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
  (0.75,0) --++(0:0.5);

 \draw[ black, line width=0.06cm] 
  (0,0) --++(180:0.25);
  \draw[ black, line width=0.06cm] 
  (0,1.5) --++(180:0.25);

  \draw[ black, line width=0.06cm] 
  (0.25,1.5) --++(0:0.5);

  \draw[ magenta, line width=0.06cm] 
  (0.5,1.5) --++(0:0.5);
  \draw[ cyan, line width=0.06cm] 
  (1,1.5) --++(0:0.5);
 \draw[ black, line width=0.06cm] 
  (0,1.5) --++(0:0.25);

\path (6*0.125,0.125*3) coordinate (origin);    \draw[line width=0.1cm,  cyan ](5/8,0)  --++(90:0.75)to [out=90,in=-90] (9/8,0.75*2);

    \draw[line width=0.1cm,magenta  ](2/8,0)  --++(90:0.75) to [out=90,in=-90] (6/8,0.75*2); 
    
      \draw[line width=0.1cm, magenta](9/8,0)  --++(90:0.75/2); 
  
   \fill[magenta] (9/8,0.4)  circle (3.5pt);

   \end{tikzpicture}\end{minipage}\right) 
+
  \Psi \left(\; \begin{minipage}{2.3cm}
\begin{tikzpicture}[scale=1.4]
\clip (-0.25,0) rectangle (10/8,
 1.5); {\clip (-0.25,0) rectangle (10/8,
  1.5); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,0)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,0)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:3);
        \draw [densely dotted](b\i)--++(0:10);
 }
}

  \draw[ magenta, line width=0.06cm] 
  (0,0) --++(0:0.5);
    \draw[ cyan, line width=0.06cm] 
  (0.5,0) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
  (0.75,0) --++(0:0.5);

 \draw[ black, line width=0.06cm] 
  (0,0) --++(180:0.25);
  \draw[ black, line width=0.06cm] 
  (0,1.5) --++(180:0.25);

  \draw[ black, line width=0.06cm] 
  (0.25,1.5) --++(0:0.5);

  \draw[ magenta, line width=0.06cm] 
  (0.5,1.5) --++(0:0.5);
  \draw[ cyan, line width=0.06cm] 
  (1,1.5) --++(0:0.5);
 \draw[ black, line width=0.06cm] 
  (0,1.5) --++(0:0.25);

\path (6*0.125,0.125*3) coordinate (origin);

  \draw[line width=0.1cm,  cyan ](5/8,0)  --++(90:0.75/2);

  \draw[line width=0.1cm,  cyan ](9/8,0.75*2)  --++(-90:0.75/2);
  
     \fill[cyan] (5/8,0.35)  circle (3.5pt); 

     \fill[cyan] (9/8,0.75*2-0.4)  circle (3.5pt); 
  
    \draw[line width=0.1cm,magenta  ](8/8,0)  --(1,0.4)  to [out=90,in=-90] (6/8,0.75)-- (6/8,0.75*2);

  \draw[line width=0.1cm,magenta ](0.75,0.75+0.45) to [out=-150,in=90] (0.25,0.75)--++(90:-3);

   \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

     \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;    
     
          \path(hi)  --++(120:0.6)
             coordinate(hi2) 
      ;

   \draw[very thick,->]    (hi)

   --++(0:0.6)   --++(-120:0.6)        
to[out=150,in=-90] (hi2)
   --++(0:0.6)--++(120:0.6)   --++(0:0.6)--++(120:0.6) --++(0:0.6)--++(120:0.6) 
    --++(120:0.6*2)
    --++(0:0.6)--++(120:0.6)
        --++(0:0.6*1) 
    ;   
   
 \end{tikzpicture}\end{minipage}
%%%
%%%
%%%
  \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

         \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;    
     
          \path(hi)  --++(120:0.6)
             coordinate(hi2) 
      ;

   \draw[very thick,->]    (hi)

   --++(0:0.6)   --++(+120:0.6*2)        
%to[out=150,in=-90] (hi2)
   --++(0:0.6)--++(120:0.6) --++(0:0.6)--++(120:0.6) 
    --++(120:0.6*2)
    --++(0:0.6)--++(120:0.6)
        --++(0:0.6*1) 
    ;

 \end{tikzpicture}\end{minipage}
 %%%
%%%
%%%
  \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

    \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;    
     
          \path(hi)  --++(120:0.6)
             coordinate(hi2) 
      ;

   \draw[very thick,->]    (hi)   
  
   --++(120:0.6)
   --++(0:0.6*2)    
    --++(120:0.6*2)   --++(0:0.6*1)    
    --++(120:0.6*3)
    --++(0:0.6)--++(120:0.6)
        --++(0:0.6*1) 
    ;

 \end{tikzpicture}\end{minipage}
 %%%
 %%%
 %%%
%%%
  \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

    \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;    
     
          \path(hi)  --++(120:0.6)
             coordinate(hi2) 
      ;

   \draw[very thick,->]    (hi)   
  
   --++(120:0.6)
   --++(0:0.6*1) --++(120:0.6)
   --++(0:0.6*2)    
    --++(120:0.6*1)   
    --++(120:0.6*3)
    --++(0:0.6)--++(120:0.6)
        --++(0:0.6*1) 
    ;

 \end{tikzpicture}\end{minipage}
 %%%
 %%%
  \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;    
     
          \path(hi)  --++(120:0.6)
             coordinate(hi2) 
      ;

   \draw[very thick,->]    (hi)   
  
   --++(120:0.6)
   --++(0:0.6*1)
    --++(120:0.6)
   --++(0:0.6*1)
    --++(120:0.6)
   --++(0:0.6*2)    
    --++(120:0.6*1)   
    --++(120:0.6*3)
        --++(0:0.6*1) 
    ;   
   
 \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}
  [xscale=0.5,yscale=  
  0.5]

\draw[black] (3.5-3,0+3) node[below] {$0$};
\draw[black] (4.5-3,0+3) node[below] {$2$};
\draw[black] (5.5-3,0+3) node[below] {$4$};
\draw[black] (3.5,0+3) node[below] {$6$};
\draw[black] (4.5,0+3) node[below] {$8$};
\draw[black] (5.5,0+3) node[below] {$9$};
 \draw[black] (6.5,0+3) node[below] {$1$};
\draw[black] (7.5,0+3) node[below] {$5$};
\draw[black] (8.5,0+3) node[below] {$7$};
\draw[black] (6.5+3,0+3) node[below] {$8$};
\draw[black] (7.5+3,0+3) node[below] {$4$};
\draw[black] (8.5+3,0+3) node[below] {$6$};
  \draw[black] (6.5+6,0+3) node[below] {$3$};
    \draw[black] (7.5+6,0+3) node[below] {$2$};

\draw[black] (3.5-3,-1+3) node[below] {$\eps_1$};
\draw[black] (4.5-3,-1+3) node[below] {$\eps_2$};
\draw[black] (5.5-3,-1+3) node[below] {$\eps_3$};
\draw[black] (3.5,-1+3) node[below] {$\eps_4$};
\draw[black] (4.5,-1+3) node[below] {$\eps_5$};
\draw[black] (5.5,-1+3) node[below] {$\eps_1$};
 \draw[black] (6.5,-1+3) node[below] {$\eps_2$};
\draw[black] (7.5,-1+3) node[below] {$\eps_4$};
\draw[black] (8.5,-1+3) node[below] {$\eps_5$};
\draw[black] (6.5+3,-1+3) node[below] {$\eps_1$};
\draw[black] (7.5+3,-1+3) node[below] {$\eps_4$};
\draw[black] (8.5+3,-1+3) node[below] {$\eps_5$};
  \draw[black] (6.5+6,-1+3) node[below] {$\eps_3$};
\draw[black] (7.5+6,-1+3) node[below] {$\eps_3$};

\draw[black] (3.5-3,6) node[above] {$0$};
\draw[black] (4.5-3,6) node[above] {$2$};
\draw[black] (5.5-3,6) node[above] {$4$};
\draw[black] (3.5,6) node[above] {$6$};
\draw[black] (4.5,6) node[above] {$8$};
\draw[black] (5.5,6) node[above] {$9$};
 \draw[black] (6.5,6) node[above] {$1$};
\draw[black] (7.5,6) node[above] {$5$};
\draw[black] (8.5,6) node[above] {$7$};
\draw[black] (6.5+3,6) node[above] {$3$};
\draw[black] (7.5+3,6) node[above] {$8$};
\draw[black] (8.5+3,6) node[above] {$2$};
  \draw[black] (6.5+6,6) node[above] {$4$};
    \draw[black] (7.5+6,6) node[above] {$6$};

\draw[black] (3.5-3,7) node[above] {$\eps_1$};
\draw[black] (4.5-3,7) node[above] {$\eps_2$};
\draw[black] (5.5-3,7) node[above] {$\eps_3$};
\draw[black] (3.5,7) node[above] {$\eps_4$};
\draw[black] (4.5,7) node[above] {$\eps_5$};
\draw[black] (5.5,7) node[above] {$\eps_1$};
 \draw[black] (6.5,7) node[above] {$\eps_2$};
\draw[black] (7.5,7) node[above] {$\eps_4$};
\draw[black] (8.5,7) node[above] {$\eps_5$};
\draw[black] (6.5+3,7) node[above] {$\eps_3$};
\draw[black] (7.5+3,7) node[above] {$\eps_1$};
\draw[black] (8.5+3,7) node[above] {$\eps_3$};
  \draw[black] (6.5+6,7) node[above] {$\eps_4$};
\draw[black] (7.5+6,7) node[above] {$\eps_5$};

 \draw (0,4.5) rectangle (14, 6);
  \draw (0,3) rectangle (14, 4.5);
%  \draw (0,3) rectangle (14, 1.5);
%  \draw (0,3) rectangle (14, 4.5);
%  \draw (0,6) rectangle (14, 4.5);
%  
   \foreach \i in {0.5,1.5,...,13.5}
  {
   \fill[black](\i,3) circle(1.5pt); 
%     \fill[black](\i,1.5)  circle(1.5pt) ; 
%     \fill[black](\i,3)  circle(1.5pt);
          \fill[black](\i,4.5)  circle(1.5pt);
                \fill[black](\i,6)  circle(1.5pt);
%                    \fill[black](\i,7.5)  circle(1.5pt);                    \fill[black](\i,9)  circle(1.5pt);
    }

  \clip (0,3) rectangle (14, 6);

 \draw  (9.5,3) to[out=90,in=-90](10.5,4.5)--(10.5,6); 
   
\draw(0.5,0)--++(90:1.5*4);
\draw(1.5,0)--++(90:1.5*4);

%\draw(1+3.5,0)--(1+3.5,1.5)--(1+2.5,3)--(1+2.5,4.5)--(1+3.5,6);
%\draw(1+1+3.5,0)--(1+1+3.5,1.5)--(1+1+2.5,3)--(1+1+2.5,4.5)--(1+1+3.5,6);
%\draw(1+1+1+3.5,0)--(1+1+1+3.5,1.5)--(1+1+1+2.5,3)--(1+1+1+2.5,4.5)--(1+1+1+3.5,6);
%\draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}](1+1+1+1+3.5,0)--(1+1+1+1+3.5,1.5)--(1+1+1+1+2.5,3)--(1+1+1+1+2.5,4.5)--(1+1+1+1+3.5,6);
%\draw(1+1+1+1+1+3.5,0)--(1+1+1+1+1+3.5,1.5)--(1+1+1+1+1+2.5,3)--(1+1+1+1+1+2.5,4.5)--(1+1+1+1+1+3.5,6);

   \draw[very thick] ( 2.5,3 )--(12.5,4.5)--(12.5,6); 
  \draw[very thick] 
 (2.5,6)-- (8.5,4.5)--(10.5,3) ;

 \draw( 11.5,3 )--(13.5,4.5)--(13.5,6); 

\draw  (1+ 12.5,3 )-- (2+9.5,4.5)--(1+10.5,6); 
 
 \draw  (3.5,3)--(2.5,4.5)--(3.5,6) ;
 \draw  ( 12.5,3 )  to[out=130,in=-90](9.5,4.5)--(9.5,6);

 \draw  (3.5+1,3)--(2.5+1,4.5)--(3.5+1,6) ;
    \draw  (3.5+1+1,3)--(2.5+1+1,4.5)--(3.5+1+1,6) ;
     \draw  (3.5+1+1+1,3)--(2.5+1+1+1,4.5)--(3.5+1+1+1,6) ;
      \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}]  (3.5+1+1+1+1,3)--(2.5+1+1+1+1,4.5)--(3.5+1+1+1+1,6) ;
       \draw  (3.5+1+1+1+1+1,3)--(2.5+1+1+1+1+1,4.5)--(3.5+1+1+1+1+1,6) ;
  
    \end{tikzpicture} \end{minipage}
    =
    \; 
     \begin{minipage}{7.2cm}
 \begin{tikzpicture}
  [xscale=0.5,yscale=  
  0.5]

\draw[black] (3.5-3,0) node[below] {$0$};
\draw[black] (4.5-3,0) node[below] {$2$};
\draw[black] (5.5-3,0) node[below] {$4$};
\draw[black] (3.5,0) node[below] {$6$};
\draw[black] (4.5,0) node[below] {$8$};
\draw[black] (5.5,0) node[below] {$9$};
 \draw[black] (6.5,0) node[below] {$1$};
\draw[black] (7.5,0) node[below] {$5$};
\draw[black] (8.5,0) node[below] {$7$};
\draw[black] (6.5+3,0) node[below] {$8$};
\draw[black] (7.5+3,0) node[below] {$4$};
\draw[black] (8.5+3,0) node[below] {$6$};
  \draw[black] (6.5+6,0) node[below] {$3$};
    \draw[black] (7.5+6,0) node[below] {$2$};

\draw[black] (3.5-3,-1) node[below] {$\eps_1$};
\draw[black] (4.5-3,-1) node[below] {$\eps_2$};
\draw[black] (5.5-3,-1) node[below] {$\eps_3$};
\draw[black] (3.5,-1) node[below] {$\eps_4$};
\draw[black] (4.5,-1) node[below] {$\eps_5$};
\draw[black] (5.5,-1) node[below] {$\eps_1$};
 \draw[black] (6.5,-1) node[below] {$\eps_2$};
\draw[black] (7.5,-1) node[below] {$\eps_4$};
\draw[black] (8.5,-1) node[below] {$\eps_5$};
\draw[black] (6.5+3,-1) node[below] {$\eps_1$};
\draw[black] (7.5+3,-1) node[below] {$\eps_4$};
\draw[black] (8.5+3,-1) node[below] {$\eps_5$};
  \draw[black] (6.5+6,-1) node[below] {$\eps_3$};
\draw[black] (7.5+6,-1) node[below] {$\eps_3$};

\draw[black] (3.5-3,3) node[above] {$0$};
\draw[black] (4.5-3,3) node[above] {$2$};
\draw[black] (5.5-3,3) node[above] {$4$};
\draw[black] (3.5,3) node[above] {$6$};
\draw[black] (4.5,3) node[above] {$8$};
\draw[black] (5.5,3) node[above] {$9$};
 \draw[black] (6.5,3) node[above] {$1$};
\draw[black] (7.5,3) node[above] {$5$};
\draw[black] (8.5,3) node[above] {$7$};
\draw[black] (6.5+3,3) node[above] {$3$};
\draw[black] (7.5+3,3) node[above] {$8$};
\draw[black] (8.5+3,3) node[above] {$2$};
  \draw[black] (6.5+6,3) node[above] {$4$};
    \draw[black] (7.5+6,3) node[above] {$6$};

\draw[black] (3.5-3,4) node[above] {$\eps_1$};
\draw[black] (4.5-3,4) node[above] {$\eps_2$};
\draw[black] (5.5-3,4) node[above] {$\eps_3$};
\draw[black] (3.5,4) node[above] {$\eps_4$};
\draw[black] (4.5,4) node[above] {$\eps_5$};
\draw[black] (5.5,4) node[above] {$\eps_1$};
 \draw[black] (6.5,4) node[above] {$\eps_2$};
\draw[black] (7.5,4) node[above] {$\eps_4$};
\draw[black] (8.5,4) node[above] {$\eps_5$};
\draw[black] (6.5+3,4) node[above] {$\eps_3$};
\draw[black] (7.5+3,4) node[above] {$\eps_1$};
\draw[black] (8.5+3,4) node[above] {$\eps_3$};
  \draw[black] (6.5+6,4) node[above] {$\eps_4$};
\draw[black] (7.5+6,4) node[above] {$\eps_5$};

 \draw (0,0) rectangle (14, 3);
  \clip (0,0) rectangle (14, 3);
%  \draw (0,6) rectangle (14, 4.5);
%  \draw (0,3) rectangle (14, 1.5);
%  \draw (0,3) rectangle (14, 4.5);
%  \draw (0,6) rectangle (14, 4.5);
%  
   \foreach \i in {0.5,1.5,...,13.5}
  {
   \fill[black](\i,0) circle(1.5pt); 
                \fill[black](\i,3)  circle(1.5pt);
     }
 
  \foreach \i in {0.5,1.5,...,8.5}
  {\draw(\i,0)--++(90:6);}

  \draw 
 (1+12.5,6)--++(-90:3)--(1+11.5,1.5)--(1+10.5,0);
  
  \draw [decorate, decoration={snake, segment length=0.75mm,amplitude=0.25mm}] (12.5,6)--++(-90:3)--(11.5,1.5)--(10.5,0);
 \draw 
 (11.5,6)--++(-90:3)--(13.5,1.5)--(13.5,0);  
 \draw 
 (-1+11.5,6)--++(-90:4.5) --(9.5,0);
 \draw 
 (9.5,6)--++(-90:3)--(9.5,1.5)--(12.5,0);
  
    \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
        
   --++(0:0.6)
 --++(120:0.6)
   --++(120:0.6*3)
        --++(0:0.6*1) 
    ;   
   
 \end{tikzpicture}\end{minipage}
%%%
%%%
%%%
  \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
        
    --++(120:0.6)
  --++(0:0.6*2)
   --++(120:0.6*3)
     ;   
   
 \end{tikzpicture}\end{minipage}
 %%%
%%%
%%%
  \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \path     (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
        
    --++(120:0.6*2)
  --++(0:0.6*3)  --++(-120:0.6)
   --++(120:0.6*3)
   coordinate(hi2)
     ;   
        \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
        
    --++(120:0.6*2)
  --++(0:0.6*3)  --++(-120:0.6)
to %[out=150,in=-90]
(hi2)
     ;   
   
 \end{tikzpicture}\end{minipage} 
  \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \path     (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
        
    --++(120:0.6*2)
  --++(0:0.6*3)  --++(-120:0.6)
   --++(120:0.6*3)
   coordinate(hi2)
     ;   
        \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
        
    --++(120:0.6*1)   --++(120:0.6*2)--++(0:0.6)  
    --++(0:0.6*2)    --++(-120:0.6*1)
  --++(0:0.6*1)  --++(-120:0.6)
to  [out=150,in=-90]
(hi2)
     ;   
   
 \end{tikzpicture}\end{minipage}
 %%%
 \begin{minipage}{2.8cm}\begin{tikzpicture}[scale=0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;    
     
         \path    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6*3) 
   --++(0:0.6)
   --++(120:0.6)
   --++(0:0.6)
      --++(0:0.6)
      --++(-120:0.6)  --++(0:0.6)
            --++(-120:0.6)  --++(0:0.6)
                  --++(-120:0.6)  --++(120:0.6*3)--++(-90:0.07)coordinate(hi2)
         ;

   \draw[very thick,->]    (hi)  --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6)--++(0:0.6)
   --++(120:0.6*3) 
   --++(0:0.6)
   --++(120:0.6)
   --++(0:0.6)
      --++(0:0.6)
      --++(-120:0.6)  --++(0:0.6)
            --++(-120:0.6)  --++(0:0.6)
                  --++(-120:0.6)  to[out=150,in=-90] (hi2)
         ;   
   
 \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[xscale=0.45,yscale=-0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;    
   
    \path(hi2) coordinate (hiya);
    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;     
                 
         \path(hi2)--++(-60:3*0.6) coordinate (step 6)--++(180:0.6) coordinate (step5);

 \path (step2) 
          --++(-150:0.07) coordinate (step2);
 \path (step4) 
          --++(-150:0.07) coordinate (step4);                    
 
%  \path (step6) 
%          --++(-150:0.07) coordinate (step6);
    \path (hi2) 
          --++(-150:0.07) coordinate (hi2);

 \path(hiya)--++(-60:3*0.6) coordinate(step6);
       \path(hiya)--++(0:0.6)     coordinate(go) ;
      \path(hiya)--++(0:0.1)    coordinate(hi4) ;

     \draw[ thick,->]    (hi2)  to [out=-150,in=90]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to[out=-150,in=90]
            (step3) 
                     to[out=-30,in=-150]       (step4) 
  to [out=-150,in=90] 
             (step5)          to [out=00,in=180]   (step6) 
              to [out=90,in=-30] (hi4) to[out=00,in=-180]  (go) --++(120:0.6)  --++(0:0.6*2)   
                          --++(-120:0.6)    --++(0:0.6*1) --++(-120:0.6)    --++(0:0.6*1) 
               --++(-120:0.6) --++(0:0.6*3)
 ;  ;

 \end{tikzpicture}\end{minipage}
% \qquad
   \begin{minipage}{2.8cm}\begin{tikzpicture}[xscale=0.45,yscale=-0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \path(hi2) coordinate (hiya);
    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;     
                 
         \path(hi2)--++(-60:3*0.6) coordinate (step 6)--++(180:0.6) coordinate (step5);

 \path (step2) 
          --++(-150:0.07) coordinate (step2);
 \path (step4) 
          --++(-150:0.07) coordinate (step4);                    
 
%  \path (step6) 
%          --++(-150:0.07) coordinate (step6);
    \path (hi2) 
          --++(-150:0.07) coordinate (hi2);

 \path(hiya)--++(-60:3*0.6) coordinate(step6);
       \path(hiya)--++(0:0.6)     coordinate(go) ;
      \path(hiya)--++(0:0.1)    coordinate(hi4) ;

     \draw[ thick,->]    (hi2)  to [out=-150,in=90]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to[out=-150,in=90]
            (step3) 
                     to[out=-30,in=-150]       (step4) 
  to [out=-150,in=90] 
             (step5)          to [out=00,in=180]   (step6) 
              to [out=90,in=-30] (hi4) to[out=00,in=-180]  (go)   --++(0:0.6*2)               --++(-120:0.6)    --++(0:0.6*1) 
               --++(-120:0.6) --++(0:0.6*3)
 ;  ;

 \end{tikzpicture}\end{minipage}
% \quad
   \begin{minipage}{2.8cm}\begin{tikzpicture}[xscale=0.45,yscale=-0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

   \path(hi2) coordinate (hiya);
    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;     
                 
         \path(hi2)--++(-60:3*0.6) coordinate (step 6)--++(180:0.6) coordinate (step5);

 \path (step2) 
          --++(-150:0.07) coordinate (step2);
 \path (step4) 
          --++(-150:0.07) coordinate (step4);                    
 
%  \path (step6) 
%          --++(-150:0.07) coordinate (step6);
    \path (hi2) 
          --++(-150:0.07) coordinate (hi2);

 \path(hiya)--++(-60:3*0.6) coordinate(step6);
       \path(hiya)--++(0:0.6) --++(-60:0.6)   coordinate(go) ;
      \path(hiya)--++(0:0.1) --++(-60:0.6)  coordinate(hi4) ;

     \draw[ thick,->]    (hi2)  to [out=-150,in=90]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to[out=-150,in=90]
            (step3) 
                     to[out=-30,in=-150]       (step4) 
  to [out=-150,in=90] 
             (step5)          to [out=00,in=180]   (step6) 
              to [out=90,in=-30] (hi4) to[out=00,in=-180]  (go)   --++(0:0.6*2)
               --++(-120:0.6) --++(0:0.6*3)
 ;  ;

 \end{tikzpicture}\end{minipage}
%%%
%%% 
 %\quad
   \begin{minipage}{2.8cm}\begin{tikzpicture}[xscale=0.45,yscale=-0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

  \path(hi2) coordinate (hiya);
    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;     
                 
         \path(hi2)--++(-60:3*0.6) coordinate (step 6)--++(180:0.6) coordinate (step5);

 \path (step2) 
          --++(-150:0.07) coordinate (step2);
 \path (step4) 
          --++(-150:0.07) coordinate (step4);                    
 
%  \path (step6) 
%          --++(-150:0.07) coordinate (step6);
    \path (hi2) 
          --++(-150:0.07) coordinate (hi2);

 \path(hiya)--++(-60:3*0.6) coordinate(step6);
       \path(hiya)--++(0:0.6) --++(-60:0.6) --++(-60:0.6) coordinate(go) ;
         \path(hi2)  --++(-60:0.6) --++(-60:0.6) coordinate(hi4) ;
     \path(hiya)--++(0:0.1) --++(-60:0.6) --++(-60:0.6) coordinate(hi4) ;
   \draw[ thick,->]    (hi2)  to [out=-150,in=90]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to[out=-150,in=90]
            (step3) 
                     to[out=-30,in=-150]       (step4) 
  to [out=-150,in=90] 
             (step5)     to [out=- 0,in=-180]   (step6) 
              to [out=90,in=-30] (hi4) to[out=0,in=-180]  (go)   --++(0:0.6*1)
              --++(0:0.6*3)
 ;  ;

 \end{tikzpicture}\end{minipage}
%\quad
   \begin{minipage}{2.8cm}\begin{tikzpicture}[xscale=0.45,yscale=-0.45]

  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
      \draw[very thick, cyan] (3,0)--++(0:3)  ;
            \draw[very thick, magenta] (3,0)--++(60:3)  ;
                        \draw[very thick, magenta] (3,0)--++(-60:3)  ;
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

 \draw[very thick, darkgreen] (0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);
    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\clip(0,0)--++(60:3)--++(0:3)--++(-60:3)--++(-120:3)--++(180:3)--++(120:3);

    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(0:3) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin22)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin22)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin22);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin22)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin22)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin22)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(60:3) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+60:0.6*\i cm)  coordinate (a\i);
    \path (origin33)++(-60+0:0.6*\i cm)  coordinate (b\i);
     \path (origin33)++(-60+-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin33);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin33)++(-60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin33)++(-60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin33)++(-60+-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

   \path(0,0)--++(-60:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }

        \path(origin44)--++(0:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

                     \path(origin44)--++(120:3) coordinate (origin44);
%      \draw(origin44) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin44)--++(+120:0.6*\i cm)  coordinate (a\i);
    \path (origin44)--++(+60:0.6*\i cm)  coordinate (b\i);
     \path (origin44)--++(0:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(origin44)--++(60:3) coordinate (origin55);
%            \draw(origin55) circle (10pt);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin55)--++(+60+120:0.6*\i cm)  coordinate (d\i);
    \path (origin55)--++(+60+180:0.6*\i cm)  coordinate (e\i);
     \path (origin55)--++(+60-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);}

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.54) 
                 coordinate(step5)  --++(0:0.62) 
                 coordinate(step6)   ;

 \path(hi2) coordinate (hiya);
    \path(hi2)  --++(-120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(-120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(-120:0.56)    coordinate    (step5)        --++(0:0.54) 
                 coordinate(step6)   ;     
                 
         \path(hi2)--++(-60:3*0.6) coordinate (step 6)--++(180:0.6) coordinate (step5);

 \path (step2) 
          --++(-150:0.07) coordinate (step2);
 \path (step4) 
          --++(-150:0.07) coordinate (step4);                    
 
%  \path (step6) 
%          --++(-150:0.07) coordinate (step6);
    \path (hi2) 
          --++(-150:0.07) coordinate (hi2);

 \path(hiya)--++(-60:3*0.6) coordinate(step6);
       \path(hiya)--++(0:0.6) --++(-60:0.6) --++(-60:0.6) coordinate(go) ;
         \path(hi2)  --++(-60:0.6) --++(-60:0.6) coordinate(hi4) ;
     \path(hiya)--++(0:0.1) --++(-60:0.6) --++(-60:0.6) coordinate(hi4) ;
   \draw[ thick,->]    (hi2)  to [out=-150,in=90]  (step1) 
          to [out=-30,in=-150]
                              (step2) 
 to[out=-150,in=90]
            (step3) 
                     to[out=-30,in=-150]       (step4) 
  to [out=-150,in=90] 
             (step5)          --++(0:0.6*6)
              --++(120:0.6*1)
 ;  ;

 \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}
  [xscale=0.52,yscale=  
  0.5] 
       \draw(1,0) rectangle (25,6);
         \foreach \i in {1.5,...,24.5}
  {
   \fill(\i,0) circle(1.5pt) coordinate (a\i);
                   \fill(\i,6)circle(1.5pt)  coordinate (d\i);
       }

   \draw%[decorate, decoration={coil, segment length=0.75mm,amplitude=0.25mm}]
     (1.5,0)  to [out=60,in=-90]  (10.5,6); 
      \draw(2.5,0)    to [out=90,in=-90]       (1.5,6); 
     \draw(3.5,0)    to [out=90,in=-90]       (3.5,6);  
        \draw(4.5,0)    to [out=90,in=-90]       (7.5,6);  
        \draw[very thick](5.5,0)  to  [out= 60,in=-155 ] (19.5,6);  
  \draw   (6.5,0)   to  [out= 60,in=-90 ]  (11.5,6);  
     \draw (7.5,0)     to [out=140,in=-90]       (2.5,6);  
     \draw[decorate, decoration={coil, segment length=0.75mm,amplitude=0.25mm}] (8.5,0)   to [out=60,in=-90]  (15.5,6);  
     \draw[very thick] (9.5,0)  to [out=35,in=-90](16.5,6);    
     
             \draw%[decorate, decoration={coil, segment length=0.75mm,amplitude=0.25mm}] 
              (10.5,0) to [out=120,in=-90]  (4.5,6);  
             \draw      (11.5,0)  to  [out= 90,in=-60 ]  (6.5,6);  
   \draw[decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate](12.5,0)   to [out=60,in=-90]   (18.5,6);       
   \draw      (13.5,0) to [out=40,in=-120] (20.5,6);            
   \draw%[decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate]
    (14.5,0)   to [out=60,in=-90]   (23.5,6);          
   \draw[decorate, decoration={coil, segment length=0.75mm,amplitude=0.25mm}]      (15.5,0)  to [out=105,in=-90]   (8.5,6);     
      \draw[very thick]       (16.5,0) to [out=90,in=-45] (9.5,6);   
      \draw[very thick]       (19.5,0) to  [out=155,in=-60]
       (5.5,6);   
   
     \draw     (17.5,0)to [out=60,in=-105
]       
       (21.5,6);   
\draw[decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate]
    (18.5,0)  to [out=90,in=-60]    
       (12.5,6);   
   
      \draw     (20.5,0)  to [out=90,in=-60]       
       (13.5,6);   
       \draw     (21.5,0)  to [out=45,in=-90]      
       (24.5,6);   
        \draw %[ decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate    ]
             (23.5,0)  to [out=100,in=-60]     
       (14.5,6);   
    
          \draw     (22.5,0) to [out=90,in=-30]      
       (17.5,6);     
             \draw     (24.5,0)  to [out=90,in=-90]      
       (22.5,6);     
      
 \scalefont{0.9}
\draw[cyan] (1.5,-1) node[below] {$\eps_1$};
\draw[cyan] (2.5,-1) node[below] {$\eps_2$};
\draw[cyan] (3.5,-1) node[below] {$\eps_4$};
\draw[cyan] (4.5,-1) node[below] {$\eps_4$};

\draw[magenta] (5.5,-1) node[below] {$\eps_1$};
 \draw[magenta] (6.5,-1) node[below] {$\eps_4$};    
\draw[magenta] (7.5,-1) node[below] {$\eps_3$};
\draw[magenta] (8.5,-1) node[below] {$\eps_4$};

\draw[darkgreen] (9.5,-1) node[below] {$\eps_4$};
\draw[darkgreen] (10.5,-1) node[below] {$\eps_2$};
\draw[darkgreen] (11.5,-1) node[below] {$\eps_3$};
  \draw[darkgreen] (9.5+3,-1) node[below] {$\eps_4$};

\draw[cyan] (10.5+3,-1) node[below] {$\eps_4$};
\draw[cyan] (11.5+3,-1) node[below] {$\eps_1$};
\draw[cyan] (11.5+4,-1) node[below] {$\eps_3$};
\draw[cyan] (11.5+5,-1) node[below] {$\eps_3$};

\draw[magenta] (5.5+12,-1) node[below] {$\eps_4$};
 \draw[magenta] (6.5+12,-1) node[below] {$\eps_3$};
\draw[magenta] (7.5+12,-1) node[below] {$\eps_2$};
\draw[magenta] (8.5+12,-1) node[below] {$\eps_3$};

\draw[cyan] (5.5+12+4,-1) node[below] {$\eps_4$};
 \draw[cyan] (6.5+12+4,-1) node[below] {$\eps_3$};
\draw[cyan] (7.5+12+4,-1) node[below] {$\eps_2$};
\draw[cyan] (8.5+12+4,-1) node[below] {$\eps_2$};

\draw[cyan] (1.5,0) node[below] {$0$};
\draw[cyan] (2.5,0) node[below] {$1$};
\draw[cyan] (3.5,0) node[below] {$3$};
\draw[cyan] (4.5,0) node[below] {$2$};

\draw[magenta] (5.5,0) node[below] {$4$};
 \draw[magenta] (6.5,0) node[below] {$1$};    
\draw[magenta] (7.5,0) node[below] {$2$};
\draw[magenta] (8.5,0) node[below] {$0$};

\draw[darkgreen] (9.5,0) node[below] {$4$};
\draw[darkgreen] (10.5,0) node[below] {$0$};
\draw[darkgreen] (11.5,0) node[below] {$1$};
  \draw[darkgreen] (9.5+3,0) node[below] {$3$};

\draw[cyan] (10.5+3,0) node[below] {$2$};
\draw[cyan] (11.5+3,0) node[below] {$3$};
\draw[cyan] (11.5+4,0) node[below] {$0$};
\draw[cyan] (11.5+5,0) node[below] {$4$};

\draw[magenta] (5.5+12,0) node[below] {$1$};
 \draw[magenta] (6.5+12,0) node[below] {$ 3$};
\draw[magenta] (7.5+12,0) node[below] {$4$};
\draw[magenta] (8.5+12,0) node[below] {$2$};

\draw[cyan] (5.5+12+4,0) node[below] {$0$};
 \draw[cyan] (6.5+12+4,0) node[below] {$1$};
\draw[cyan] (7.5+12+4,0) node[below] {$3$};
\draw[cyan] (8.5+12+4,0) node[below] {$2$};

\draw[darkgreen] (1.5,7) node[above] {$\eps_2$};
\draw[darkgreen] (2.5,7) node[above] {$\eps_3$};
\draw[darkgreen] (3.5,7) node[above] {$\eps_4$};
\draw[darkgreen] (4.5,7) node[above] {$\eps_2$};

\draw[magenta] (5.5,7) node[above] {$\eps_2$};
 \draw[magenta] (6.5,7) node[above] {$\eps_3$};    
\draw[magenta] (7.5,7) node[above] {$\eps_4$};
\draw[magenta] (8.5,7) node[above] {$\eps_3$};

\draw[darkgreen] (9.5,7) node[above] {$\eps_3$};
\draw[darkgreen] (10.5,7) node[above] {$\eps_1$};
\draw[darkgreen] (11.5,7) node[above] {$\eps_4$};
  \draw[darkgreen] (9.5+3,7) node[above] {$\eps_3$};

\draw[cyan] (10.5+3,7) node[above] {$\eps_3$};
\draw[cyan] (11.5+3,7) node[above] {$\eps_2$};
\draw[cyan] (11.5+4,7) node[above] {$\eps_4$};
\draw[cyan] (11.5+5,7) node[above] {$\eps_4$};

\draw[magenta] (5.5+12,7) node[above] {$\eps_3$};
 \draw[magenta] (6.5+12,7) node[above] {$\eps_4$};
\draw[magenta] (7.5+12,7) node[above] {$\eps_1$};
\draw[magenta] (8.5+12,7) node[above] {$\eps_4$};

\draw[darkgreen] (5.5+12+4,7) node[above] {$\eps_4$};
 \draw[darkgreen] (6.5+12+4,7) node[above] {$\eps_2$};
\draw[darkgreen] (7.5+12+4,7) node[above] {$\eps_1$};
\draw[darkgreen] (8.5+12+4,7) node[above] {$\eps_4$};

\draw[darkgreen] (1.5,6) node[above] {$1$};
\draw[darkgreen] (2.5,6) node[above] {$2$};
\draw[darkgreen] (3.5,6) node[above] {$3$};
\draw[darkgreen] (4.5,6) node[above] {$0$};

\draw[magenta] (5.5,6) node[above] {$4$};
 \draw[magenta] (6.5,6) node[above] {$1$};    
\draw[magenta] (7.5,6) node[above] {$ 2$};
\draw[magenta] (8.5,6) node[above] {$ 0$};

\draw[darkgreen] (9.5,6) node[above] {$4$};
\draw[darkgreen] (10.5,6) node[above] {$0$};
\draw[darkgreen] (11.5,6) node[above] {$1$};
  \draw[darkgreen] (9.5+3,6) node[above] {$ 3$};

\draw[cyan] (10.5+3,6) node[above] {$2$};
\draw[cyan] (11.5+3,6) node[above] {$3$};
\draw[cyan] (11.5+4,6) node[above] {$0$};
\draw[cyan] (11.5+5,6) node[above] {$4$};

\draw[magenta] (5.5+12,6) node[above] {$1$};
 \draw[magenta] (6.5+12,6) node[above] {$3$};
\draw[magenta] (7.5+12,6) node[above] {$ 0$};
\draw[magenta] (8.5+12,6) node[above] {$2$};

\draw[darkgreen] (5.5+12+4,6) node[above] {$1$};
 \draw[darkgreen] (6.5+12+4,6) node[above] {$ 2$};
\draw[darkgreen] (7.5+12+4,6) node[above] {$3$};
\draw[darkgreen] (8.5+12+4,6) node[above] {$0$};

  \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=1.4]
\clip (-6/8,-0.75) rectangle (12/8,
 1.5); 
 {  \foreach \i in {-4,-3,...,40}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}

    \draw[ magenta, line width=0.06cm] 
   (-0.75,1.5) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
   (0.25,1.5) --++(180:0.5); 
   \draw[ cyan, line width=0.06cm] 
   (0.25,1.5) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
   (0.5,1.5) --++(0:0.5);
     \draw[ black, line width=0.06cm] 
   (1,1.5) --++(0:0.5);

   \draw[ black, line width=0.06cm] 
   (-0.75,-0.75) --++(0:1.25);
  \draw[ cyan, line width=0.06cm] 
   (0.5,-0.75) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
   (0.75,-0.75) --++(0:0.5);
     \draw[ cyan, line width=0.06cm] 
   (1.25,-0.75) --++(0:0.5);

 \path (6*0.125,0.125*3) coordinate (origin); 
 \draw[line width=0.1cm, cyan](origin) to [out=30,in=-90]
  (9*0.125,0.75);
   \draw[line width=0.1cm, cyan](origin) to [out=150,in=-90]
  (3*0.125,0.75);
   \draw[line width=0.1cm, cyan](origin) to [out=-90,in=90]
  (5*0.125,0);
     \draw[line width=0.1cm, magenta](origin) to [out=-30,in=90]
  (8*0.125,0.0);
     \draw[line width=0.1cm, magenta](origin) to [out=-150,in=90]
  (2*0.125,0.0);
  
       \draw[line width=0.1cm, magenta](origin) to [out=90,in=-90]
  (6*0.125,0.75);

  \draw[line width=0.1cm, cyan](3/8,0.75)  --++(90:1); 
  
    \draw[line width=0.1cm, magenta](6/8,0.75)  --++(90:1);

           \draw[line width=0.1cm, cyan](9/8,0.75)  --++(90:1/2);

 \draw[line width=0.1cm,cyan ](9/8,1) to [out=-30,in=90] (11/8,0.75);

            \draw[line width=0.1cm, cyan](11/8,0.75)  --++(-90:2);   
 
    \fill[cyan] (9/8,1.25)  circle (3.5pt);

            \draw[line width=0.1cm, magenta](8/8,0)  --++(-90:2);   
    \draw[line width=0.1cm, cyan](5/8,0)  --++(-90:2);   
    \draw[line width=0.1cm, magenta, fill=magenta](2/8,0)  --++(-90:1/2 )coordinate(hi);  
\fill[magenta](hi) circle   (3.5pt); 
  
    \draw[line width=0.1cm,magenta ](2/8,-0.25) to [out=150,in=-90] (-2/8,0.25) 
     --++(90:0.5)  to [out=90,in=-90] (-4/8,1.25)--++(90:2) ;

   \end{tikzpicture}\end{minipage}\right) = \; 
\Psi \left(\; \begin{minipage}{3.5cm}
\begin{tikzpicture}[scale=1.4]
\clip (-6/8,-0.75) rectangle (12/8,
 1.5); 
 {  \foreach \i in {-4,-3,...,40}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}

    \draw[ magenta, line width=0.06cm] 
   (-0.75,1.5) --++(0:0.5);
    \draw[ black, line width=0.06cm] 
   (-0.25,1.5) --++(0:0.5);
      \draw[ cyan, line width=0.06cm] 
   (0.25,1.5) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
   (0.5,1.5) --++(0:0.5);
     \draw[ black, line width=0.06cm] 
   (1,1.5) --++(0:0.5);

   \draw[ black, line width=0.06cm] 
   (-0.75,-0.75) --++(0:1.25);
  \draw[ cyan, line width=0.06cm] 
   (0.5,-0.75) --++(0:0.25);
  \draw[ magenta, line width=0.06cm] 
   (0.75,-0.75) --++(0:0.5);
     \draw[ cyan, line width=0.06cm] 
   (1.25,-0.75) --++(0:0.5);

 \path (5*0.125,0.125*3) coordinate (origin);

   \draw[line width=0.1cm, magenta](origin) to [out=150,in=-90]
  (-0*0.125+2*0.125,0.75)to [out=90,in=-90]   (-4*0.125,2*0.75) ;

      \draw[line width=0.1cm, magenta](origin) to [out=-90,in=90]
  (6*0.125,0) to [out=-90,in=90] (1,-0.75); 
 
 \draw[line width=0.1cm, magenta](origin) to [out=30,in=-90]
  (8*0.125,0.75)  to [out=90,in=-90] (6*0.125,0.75+6*0.125) ;

   \draw[line width=0.1cm, cyan](origin) to [out=90,in=-90]
  (5*0.125,0.75) to [out=90,in=-90] (3*0.125,0.75+6*0.125);

       \draw[line width=0.1cm, cyan]
(11/8,-0.75)  to [out=90,in=-90]  
   (9*0.125,0)       to [out=90,in=-30]
       (origin) to [out=-150,in=90]
  (3*0.125,0)  to [out=-90,in=90] (5/8,-0.75)  ; 
   
   \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=1.5]

   \clip (0,-0.75) rectangle (0.75,0.75); 
{\clip (0,-0.75) rectangle (0.75,0.75); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:3);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
 
  \draw[ darkgreen, line width=0.06cm] 
  (0.5,-.75) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
  (0,-.75) --++(0:0.5);

  \draw[ black , line width=0.06cm] 
  (0,0.75) --++(0:0.5);
\draw[ darkgreen, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);

  \draw[darkgreen,line width=0.12cm](0.75-1/8,-0.75) to [out=90,in=-90]    (0.75-1/8,0.75);

%  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

 \draw[cyan,line width=0.12cm](0.25,0)--(0.25,0.75/2);
\fill[cyan] (0.25,0.25)  circle (3.5pt); 

 \draw[cyan,line width=0.12cm](0.25,0)--(0.25,-0.75/2);
\fill[cyan] (0.25,-0.25)  circle (3.5pt);

 \end{tikzpicture}\end{minipage}\right) =\Psi \left(\;\begin{minipage}{1.2cm}  \begin{tikzpicture}[scale=1.5]

%    \draw[ cyan, line width=0.06cm] 
%  (0,0) --++(0:0.5);
%  \draw[ cyan, line width=0.06cm] 
%  (0,0.75) --++(0:0.5);
  \clip (0,-0.75) rectangle (0.75,0.75); 
{\clip (0,-0.75) rectangle (0.75,0.75); \foreach \i in {0,1,2,...,40}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:3);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
 
  \draw[ darkgreen, line width=0.06cm] 
  (0.5,-.75) --++(0:0.5);
  \draw[ black, line width=0.06cm] 
  (0,-.75) --++(0:0.5);

  \draw[ black , line width=0.06cm] 
  (0,0.75) --++(0:0.5);
\draw[ darkgreen, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);

  \draw[darkgreen,line width=0.12cm](0.75-1/8,-0.75) to [out=110,in=-90] (0.25-1/8,0) to [out=90,in=-110]  (0.75-1/8,0.75);

%  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

 \draw[cyan,line width=0.12cm](0.75-2/8,0)--(0.75-1/8-1/8,0.75/2);
\fill[cyan] (0.75-1/8-1/8,0.25)  circle (3.5pt); 

 \draw[cyan,line width=0.12cm](0.75-1/8-1/8,0)--(0.75-1/8-1/8,-0.75/2);
\fill[cyan] (0.75-1/8-1/8,-0.25)  circle (3.5pt);

 \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture} [scale=1.4]
 \clip (0,-0.75) rectangle (1,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
%       \draw[ magenta, line width=0.06cm] 
%  (0,-0.75) --++(0:1);
  
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

  \draw[ black, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-1)--(0.75,0.75);

%  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

 \draw[magenta,line width=0.12cm](0.25,0)--(0.25,0.75/2);
\fill[magenta] (0.25,0.25)  circle (4pt); 

 \draw[magenta,line width=0.12cm](0.25,0)--(0.25,-0.75/2);
\fill[magenta] (0.25,-0.25)  circle (4pt);

%  \draw[line width=0.12cm,magenta ](0.75,-0.9/2) to [out=150,in=-90] (0.25,0pt);

\end{tikzpicture}\end{minipage}\right)
+\Psi \left(\;
 \begin{minipage}{1.7cm}\; \begin{tikzpicture} [scale=1.4]
 \clip (0,-0.75) rectangle (1,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
%       \draw[ magenta, line width=0.06cm] 
%  (0,-0.75) --++(0:1);
  
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

  \draw[ black, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-0.75) to [out=90,in=-90] (0.25,0) to [out=90,in=-90]  (0.75,0.75);

%  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

 \draw[magenta,line width=0.12cm](0.75,0)--(0.75,0.75/2);
\fill[magenta] (0.75,0.25)  circle (4pt); 

 \draw[magenta,line width=0.12cm](0.75,0)--(0.75,-0.75/2);
\fill[magenta] (0.75,-0.25)  circle (4pt);

%  \draw[line width=0.12cm,magenta ](0.75,-0.9/2) to [out=150,in=-90] (0.25,0pt);

\end{tikzpicture}\end{minipage}\right)
=
2
\Psi \left(\;
 \begin{minipage}{1.7cm}\; \begin{tikzpicture} [scale=1.4]
 \clip (0,-0.75) rectangle (1,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
%       \draw[ magenta, line width=0.06cm] 
%  (0,-0.75) --++(0:1);
  
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

  \draw[ black, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
%  \draw[magenta,line width=0.12cm](0.75,-0.75) to [out=90,in=-90] (0.25,0) to [out=90,in=-90]  (0.75,0.75);

%  \draw[line width=0.12cm,magenta ](0.75,0.9/2) to [out=-150,in=90] (0.25,0pt);

 \draw[magenta,line width=0.12cm](0.75,1)--(0.75,0.75/2);
\fill[magenta] (0.75,0.25)  circle (4pt); 

 \draw[magenta,line width=0.12cm](0.75,-1)--(0.75,-0.75/2);
\fill[magenta] (0.75,-0.25)  circle (4pt);

\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture} [scale=1.4]
 \clip (0+1/8+1/8,-0.75) rectangle (1+1/8+1/8+1/8+1/8,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
%       \draw[ magenta, line width=0.06cm] 
%  (0,-0.75) --++(0:1);
  
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
   \draw[ black, line width=0.06cm] 
  (1,-0.75) --++(0:0.5);
     \draw[ black, line width=0.06cm] 
  (1,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

  \draw[ black, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-1)--(0.75,0.75);

 \draw[cyan,line width=0.12cm](0.25+1/8,0)--(0.25+1/8,0.75/2);
\fill[cyan] (0.25+1/8,0.25)  circle (3.5pt); 

 \draw[cyan,line width=0.12cm](0.25+1/8,0)--(0.25+1/8,-0.75/2);
\fill[cyan] (0.25+1/8,-0.25)  circle (3.5pt);

\end{tikzpicture}\end{minipage}
\right)
-
\Psi \! \left(\;\!\begin{minipage}{1.9cm}\; \begin{tikzpicture} [scale=1.4]
 \clip (0+1/8+1/8,-0.75) rectangle (1+1/8+1/8+1/8+1/8,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
%       \draw[ magenta, line width=0.06cm] 
%  (0,-0.75) --++(0:1);
  
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
   \draw[ black, line width=0.06cm] 
  (1,-0.75) --++(0:0.5);
     \draw[ black, line width=0.06cm] 
  (1,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

  \draw[ black, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-0.75) to [out=90, in=-90]
  (4/8,0) to [out=90, in=-90] (0.75,0.75);

 \draw[cyan,line width=0.12cm](0.25+5/8,0)--(0.25+5/8,0.75/2);
\fill[cyan] (0.25+5/8,0.25)  circle (3.5pt); 

 \draw[cyan,line width=0.12cm](0.25+5/8,0)--(0.25+5/8,-0.75/2);
\fill[cyan] (0.25+5/8,-0.25)  circle (3.5pt);

\end{tikzpicture}\end{minipage}
\right)
=\Psi \!\left(\;\!\begin{minipage}{1.9cm}\; \begin{tikzpicture} [scale=1.4]
 \clip (0+1/8+1/8,-0.75) rectangle (1+1/8+1/8+1/8+1/8,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
%       \draw[ magenta, line width=0.06cm] 
%  (0,-0.75) --++(0:1);
  
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
   \draw[ black, line width=0.06cm] 
  (1,-0.75) --++(0:0.5);
     \draw[ black, line width=0.06cm] 
  (1,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

  \draw[ black, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-1)--(0.75,0.75);

 \draw[magenta,line width=0.12cm](0.25+1/8+7/8,0)--(0.25+1/8+7/8,0.75/2);
\fill[magenta] (0.25+7/8+1/8,0.25)  circle (3.5pt); 

 \draw[magenta,line width=0.12cm](0.25+1/8+7/8,0)--(0.25+1/8+7/8,-0.75/2);
\fill[magenta] (0.25+1/8+7/8,-0.25)  circle (3.5pt);

\end{tikzpicture}\end{minipage}
\right)
 -
 \Psi \!\left(\;\!\begin{minipage}{1.9cm}\; \begin{tikzpicture} [scale=1.4]
 \clip (0+1/8+1/8,-0.75) rectangle (1+1/8+1/8+1/8+1/8,0.75); 

{ \foreach \i in {0,1,2,...,100}
  {
    \path  (-1,-0.75)++(0:0.125*\i cm)  coordinate (a\i);
        \path  (-1,-0.75)++(90:0.125*\i cm)  coordinate (b\i);
     \draw [densely dotted](a\i)--++(90:5);
        \draw [densely dotted](b\i)--++(0:10);
 }
}
%       \draw[ magenta, line width=0.06cm] 
%  (0,-0.75) --++(0:1);
  
   \draw[ black, line width=0.06cm] 
  (-0,-0.75) --++(0:0.5);
   \draw[ black, line width=0.06cm] 
  (1,-0.75) --++(0:0.5);
     \draw[ black, line width=0.06cm] 
  (1,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,-0.75) --++(0:0.5);

  \draw[ black, line width=0.06cm] 
  (-0,0.75) --++(0:0.5);
  \draw[ magenta, line width=0.06cm] 
  (0.5,0.75) --++(0:0.5);
 
  \draw[magenta,line width=0.12cm](0.75,-1)--(0.75,-0.3);
    \draw[magenta,line width=0.12cm](0.75,2)--(0.75,0.3);

% \draw[magenta,line width=0.12cm](0.25+1/8+7/8,0)--(0.25+1/8+7/8,0.75/2);
\fill[magenta] (0.25+3/8+1/8,0.25)  circle (3.5pt); 

% \draw[magenta,line width=0.12cm](0.25+1/8+7/8,0)--(0.25+1/8+7/8,-0.75/2);
\fill[magenta] (0.25+1/8+3/8,-0.25)  circle (3.5pt);

\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=0.6] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\path                 (hi)  --++(180:0.6*4) 
 coordinate (hiyer);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(-120:3*0.6) --++(25:0.1)          coordinate(hin) ;

        \draw[ thick,->]    (hi)  to    (step1) 
          to [out=0,in=-180]
                              (step2) 
 to   
            (step3) 
                     to [out=0,in=-180]       (step4) 
  to   
             (step5)       to [out=0,in=-180]   (step6) to [out=-90,in=45] (hin)  ;

 \end{tikzpicture}\end{minipage} 
 \quad  \begin{minipage}{2.6cm}\begin{tikzpicture}[scale=0.6] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\path                 (hi)  --++(180:0.6*4) 
 coordinate (hiyer);
      
      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;    
     
                \path(0,0)--++(0:4*0.6)--++(120:2*0.6)           coordinate(hin) ; 

                     \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ; 

        \draw[ thick,->]    (hi)  to    (step1) 
          to [out=0,in=-180]
                              (step2) 
 to   
            (step3) 
                     to [out=0,in=-180]       (step4) 
  to   
             (step5)       to [out=0,in=-180]   (step6) 
              (step6) 
              to [out=100,in=-35] (hi4)  ;

 \end{tikzpicture}\end{minipage}
\qquad
  \begin{minipage}{2.6cm}\begin{tikzpicture}[xscale=0.5751,yscale=-0.5751] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\path                 (hi)  --++(180:0.6*4) 
 coordinate (hiyer);
      
      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;    
     
                \path(0,0)--++(0:4*0.6)--++(120:2*0.6)           coordinate(hin) ; 

                     \path(0,0)--++(0:4*0.6)--++(120:2.85*0.6)           coordinate(hi4) ; 

        \draw[ thick,->]    (hi)  to    (step1) 
          to [out=0,in=-180]
                              (step2) 
 to   
            (step3) 
                     to [out=0,in=-180]       (step4) 
  to   
             (step5)       to [out=0,in=-180]   (step6) 
              (step6) 
              to [out=100,in=-35] (hi4)  ;

 \end{tikzpicture}\end{minipage}
\qquad
   \begin{minipage}{2.6cm}\begin{tikzpicture}[xscale=0.5751,yscale=-0.5751] 
    
    \path(0,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(60:0.6*\i cm)  coordinate (a\i);
    \path (origin)++(0:0.6*\i cm)  coordinate (b\i);
     \path (origin)++(-60:0.6*\i cm)  coordinate (c\i);
    }
  
      \path(3,0) coordinate (origin);
          \foreach \i in {0,1,2,3,4,5}
  {
    \path  (origin)++(120:0.6*\i cm)  coordinate (d\i);
    \path (origin)++(180:0.6*\i cm)  coordinate (e\i);
     \path (origin)++(-120:0.6*\i cm)  coordinate (f\i);
    }

  \foreach \i in {0,1,2,3,4,5}
  {
    \draw[gray, densely dotted] (a\i)--(b\i);
        \draw[gray, densely dotted] (c\i)--(b\i);
    \draw[gray, densely dotted] (d\i)--(e\i);
        \draw[gray, densely dotted] (f\i)--(e\i);
            \draw[gray, densely dotted] (a\i)--(d\i);
                \draw[gray, densely dotted] (c\i)--(f\i);
%       \draw[gray, densely dotted] (e\i)--(b\i);
%            \draw[gray] (d\i)--(b\i);
 
     }
  \draw[very thick, magenta] (0,0)--++(0:3) ;
    \draw[very thick, cyan] (3,0)--++(120:3) coordinate (hi);
        \draw[very thick, darkgreen] (hi)--++(-120:3) coordinate  (hi);

        \draw[very thick, darkgreen] (hi)--++(-60:3) coordinate  (hi);

    \draw[very thick, cyan] (hi)--++(60:3) coordinate (hi);

\path                 (hi)  --++(180:0.6*4) 
 coordinate (hiyer);

      \path(0,0)--++(-60:5*0.6)--++(120:2*0.6)--++(0:0.6) coordinate (hi);
     \path(0,0)--++(0:4*0.6)--++(120:3*0.6)           coordinate(hi2) ; 
     \path(0,0)--++(0:4*0.6)          coordinate(hi3) ;

          \path(hi)  --++(120:0.6)
           coordinate(step1) 
          --++(0:0.6)
                     coordinate(step2) 
      --++(120:0.6)
                 coordinate(step3) 
                 --++(0:0.6)           coordinate(step4) 
      --++(120:0.6) 
                 coordinate(step5)  --++(0:0.6) 
                 coordinate(step6)   ;

           \path(0,0)--++(0:4*0.6)--++(-120:3*0.6) --++(25:0.1)          coordinate(hin) ;

        \draw[ thick,->]    (hi)  to    (step1) 
          to [out=0,in=-180]
                              (step2) 
 to   
            (step3) 
                     to [out=0,in=-180]       (step4) 
  to   
             (step5)       to [out=0,in=-180]   (step6) to [out=-90,in=45] (hin)  ;

 \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[scale=0.9]
  \draw(0,1) node {$u$};
  
    \draw(-3,0) node {$w$};    \draw(3,0) node {$w^\prime $};
  
   \draw[->] (111:1) --  (176:2.8) node [midway,above ] { $\scalefont{0.7}\alpha$}  ; 
      \draw[->] (180-111:1) --  (180-176:2.8) node [midway,above ] { $\scalefont{0.7}\alpha^\prime $}  ; 
      \draw[densely dotted,->] (-3,-0.3 )--(-3,-0.9);
            \draw[densely dotted,->] ( 3,-0.3)--( 3,-0.9);
      
      \draw(-3,-1.1) node {$\phantom{^{(n,k)}}w^{(n,k)} $};    \draw(3,-1.1) node {$\phantom{^{(n,k)}}w^{(n,k)} $};
      
      \draw[double](-2.15,-1.2)--( 2.44,-1.2);
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
  \draw(0,1) node {$u$};
  
    \draw(-3,0) node {$w$};    \draw(3,0) node {$w^\prime $};
  
   \draw[->] (111:1) --  (176:2.8) node [midway,above ] { $\scalefont{0.7}\alpha$}  ; 
      \draw[->] (180-111:1) --  (180-176:2.8) node [midway,above ] { $\scalefont{0.7}\alpha^\prime $}  ;

   \draw[<-, densely dashed] (-110:1) --  (-175:2.8)   ; 
      \draw[<-, densely dashed] (-180+114:  1) --  (-180+175:2.8)    ;

      \draw(0,-1) node {$\phantom{^{\prime\hspace{-1pt} \prime}  }w^{\prime \prime} $};  
      
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
  \draw(0,1) node {$u$};
  
    \draw(-3,0) node {$w$};    \draw(3,0) node {$w^\prime $};
  
   \draw[->] (111:1) --  (176:2.8) node [midway,above ] { $\scalefont{0.7}\alpha$}  ; 
      \draw[->] (180-111:1) --  (180-176:2.8) node [midway,above ] { $\scalefont{0.7}\alpha^\prime $}  ;

   \draw[<-, densely dashed] (-110:1) --  (-175:2.8)   ; 
      \draw[<-, densely dashed] (-180+114:  1) --  (-180+175:2.8)    ;

      \draw(0,-1) node {$\phantom{^{\prime\hspace{-1pt} \prime}  }w^{\prime \prime} $};  
        \draw[densely dotted,->] (-3,-0.3 )--(-3,-1.9);
            \draw[densely dotted,->] ( 3,-0.3)--( 3,-1.9);
                        \draw[densely dotted,->] ( 0,-1.3)--( 0,-1.9);

      \draw(-3,-2.1) node {$\phantom{^{(n,k)}}w^{(n,k)} $};    \draw(3,-2.1) node {$\phantom{^{(n,k)}}w^{(n,k)} $};
            \draw(0,-2.1) node {$\phantom{^{(n,k)}}w^{(n,k)} $}; 
      
      \draw[double](-2.15,-2.2) --(-0.3,-2.2);
    \draw[double] (0.9,-2.2)  --( 2.6,-2.2);
   \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=0.9]
  \draw(0,1.25) node {$u=z^{\prime  }y' e $};
  
    \draw(-4,0) node {$  ez 'y' = w$};    \draw(4,0) node {$w^\prime=z 'ey' $};
  
   \draw[->] (120:0.9+0.25) --  (176:3.8) node [midway,above ] { \scalefont{0.7}$   \sigma_{z'y'} $}  ; 
      \draw[->] (180-120:0.9+0.25) --  (180-176:3.8) node [midway,above ] { \quad\quad\; \scalefont{0.7}$  \iota_{z^\prime } \sigma_{y'}   $}  ;

   \draw[double ] (-120:1.15) --  (-175:3.8) ; 
         \draw[<-, densely dashed] (-180+120:  1.15) --  (-180+175:3.8)   node [midway,below ] { \quad\quad\; \scalefont{0.7}$ \sigma_{z'}\iota_{y'} $}  ;

      \draw(0,-1.25) node {$ w^{\prime \prime}  = e z^{\prime  }  y'$};  
      
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
  \draw(0,1.25) node {$u= y' e z^{\prime \prime  }e$};
  
    \draw(-4,0) node {$  ey'  ez '' = w$};    \draw(4,0) node {$w^\prime= ey' z''e $};
  
   \draw[->] (120:0.9+0.25) --  (176:3.8) node [midway,above ] { \scalefont{0.7}$   \sigma_{y'\!e{z  ^    {\prime\hspace{-1pt} \prime}} } $}  ; 
      \draw[->] (180-120:0.9+0.25) --  (180-176:3.8) node [midway,above ] { \quad\quad\; \scalefont{0.7}$ \sigma_{y'}  \iota_{ {z  ^    {\prime\hspace{-1pt} \prime}} e}    $}  ;

   \draw[<-, densely dashed](-120:1.15) --  (-175:3.8)   node [midway,below ] {    \scalefont{0.7}$\iota_e \sigma_{y' } \iota_{z  ^    {\prime\hspace{-1pt} \prime}} $\quad\quad}  ;

         \draw[<-, densely dashed] (-180+120:  1.15) --  (-180+175:3.8)   node [midway,below ] { \quad\quad\; \scalefont{0.7}$ \sigma_{ey'z  ^    {\prime\hspace{-1pt} \prime}} $}  ;

      \draw(0,-1.25) node {$ w^{\prime \prime}  = ee  y' z^{\prime  \prime } $};  
      
   \end{tikzpicture}

==> (inline-45) <==
\begin{tabular}{m{6em} m{4em} m{6em} m{4em} m{6em} m{4em}}
		Symbol &  \S\S & Symbol &  \S\S & Symbol & \S\S    \\
		$h$ & 2 & $\ell$& 2 & $e$ & 2 \\
		$\sigma$ & 2 & $\lambda$ & 2.1 & $|\lambda|$ & 2.1\\
		$\lambda^{(i)}$ & 2.1 & ${\rm ct}(r,c,m)$& 2.1 & ${\rm res}(r,c,m)$& 2.1 \\
		$\mathscr{P}_{\ell}(n)$ & 2.1 & $\SSTT_\la$ &2.1 & $\mathscr{P}_{\underline{h}}(n)$ & 2.1\\
		$\Std (\lambda)$ & 2.1 & $\varnothing$ & 2.1& $\mathfrak{S}_{\aatch}$ & 2.2\\
		$\mathfrak{S}_f$ & 2.2 & $\widehat{\mathfrak{S}}_{\aatch}$ & 2.2 & $\mathfrak{S}^f$ & 2.2\\
	    $\underline{w}$ & 2.4 & $\overline{w}$ & 2.4 & $r_{\aatch}(t)$ & 2.4 \\
		$\al(p)$ & 2.4 & $\emptyset(q)$ & 2.4 &	$\underline{i}$ & 3.3 \\
		$s_r$ & 3.3 & $s_r(\underline{i})$ & 3.3 & $w_q^p$ & 3.3 \\
		$(i,i+1)_b$ & 4.3 & $\underline{w}_b$ & 4.3 & $B$ & 4.3 \\ 
		${\rm nib}(\w)$ & 4.3 & ${\rm nib}(\underline{i})$ & 4.3 
%		& ${\rm det}_h(\lambda)$ & 7.1\\
	&	${\rm det}_{\underline{h}}$ & 7.1 \\
		  $\Std_n$ & 7.1& $\Gamma$ & 7.1 
	&	$\square$ & 7.1
	\end{tabular}
	%	\begin{tabular}{m{6em} m{4em} m{6em} m{4em} m{6em} m{4em}}
%		Symbol &  \S\S & Symbol &  \S\S & Symbol & \S\S    \\
%		$h$ & 2 & $\ell$& 2 & $e$ & 2 \\
%		$\sigma$ & 2 & $\lambda$ & 2.1 & $|\lambda|$ & 2.1\\
%		$\lambda^{(i)}$ & 2.1 & ${\rm res}(r,c,m)$& 2.1 & $\mathscr{C}_{\ell}(n)$ &2.1 \\
%		$\mathscr{P}_{\ell}(n)$ & 2.1 & $\mathscr{C}_{\underline{h}}(n)$ &2.1 & $\mathscr{P}_{\underline{h}}(n)$ & 2.1\\
%		$\Std (\lambda)$ & 2.1 & $\varnothing$ & 2.1& $\mathfrak{S}_{\aatch}$ & 2.2\\
%		$\mathfrak{S}_f$ & 2.2 & $\widehat{\mathfrak{S}}_{\aatch}$ & 2.2 & $\mathfrak{S}^f$ & 2.2\\
%	    $\underline{w}$ & 2.4 & $\overline{w}$ & 2.4 & $r_{\aatch}(t)$ & 2.4 \\
%		$\al(p)$ & 2.4 & $\emptyset(q)$ & 2.4 &	$\underline{i}$ & 3.3 \\
%		$s_r$ & 3.3 & $s_r(\underline{i})$ & 3.3 & $w_q^p$ & 3.3 \\
%		$(i,i+1)_b$ & 4.3 & $\underline{w}_b$ & 4.3 & $B$ & 4.3 \\ 
%		${\rm nib}(\w)$ & 4.3 & ${\rm nib}(\underline{i})$ & 4.3 
%%		& ${\rm det}_h(\lambda)$ & 7.1\\
%	&	${\rm det}_h$ & 7.1 \\
%		  $\Std_n$ & 7.1& $\Gamma$ & 7.1 
%	&	$\square$ & 7.1
%	\end{tabular}
\begin{tabular}{m{6em} m{4em} m{6em} m{4em} m{6em} m{4em}}
		Symbol &  \S\S & Symbol &  \S\S &Symbol & \S\S    \\
		$\varepsilon_i$ & 2.2 & ${\mathbb E}_{\aatchpair}$ & 2.2& $\overline{\mathbb E}_{\underline{h}}$ & 2.1\\
		$\langle \; , \; \rangle$ & 2.2 & $({-})^T$ & 2.2 & $\Phi$ & 2.2\\
		$\Phi_0$ & 2.2	& $\Delta$ & 2.2 & $\Delta_0$ & 2.2 \\ 
		$\alpha$ & 2.2 &$ s_{\alpha,re}$ & 2.2 & $\alpha_0$ & 2.2\\
		$\Pi$ & 2.2 & $S$ & 2.2 & $s_{\alpha}$ & 2.2\\
		$\rho$ & 2.2 & $w\cdot x$ & 2.2 & ${\mathbb E} ({\alpha, re})$ & 2.2\\
		${\mathbb E}^> ({\alpha, re})$ & 2.2 & ${\mathbb E}^< ({\alpha, re})$ & 2.2 & $\overline{\mathbb E}_{\underline{h}}^+$ & 2.2\\
		$\Alc$ & 2.2 & $A_0$ & 2.2 & $\overline{\mathbb E}(\alpha)$ & 2.2\\
		$As$ & 2.2 & $\ell_\alpha(\lambda)$ & 2.2& 
		%%% Insert \ell_\al  2.2 here
		$\SSTP(k)$ & 2.3 \\
		$\SSTP$ & 2.3&$\Path(\lambda)$ & 2.3 & $\Path_{\underline{h}}(\lambda)$ & 2.3\\
		$\SSTP^{-1}(r,\eps_{i})$ & 2.3 & $\res(\SSTP)$ & 2.3 & $\res_\SSTP(i)$ & 2.3\\
		$\SSTP\sim\SSTQ$ & 2.3 & $\delta$ & 2.4 & $\delta_n$ & 2.4\\
		$\SSTP\boxtimes \SSTQ$ & 2.4 & $\SSTP\otimes_w \SSTQ$ & 2.4 & $\SSTP\otimes \SSTQ$ & 2.4 \\
		$\SSTP\otimes_\al \SSTQ$ & 2.4 & $b_\al$ & 2.4 & $b_\emptyset$ & 2.4 \\ 
		$\delta_\al$ & 2.4 & $b_{\al\bet}$ & 2.4 & $\REMOVETHESE {i} {}$ & 2.4 \\ 
		$\ADDTHIS {i} {}$ & 2.4& $\SSTP_\al$ & 2.4 & $\SSTP_\emptyset$ & 2.4 \\ 
		$\SSTP_\emp$ & 2.4 & $\Pdipj$ & 2.4 & $\SSTP_{\underline{w}}$ &2.4 \\ 
		$\reflectpath$  & 2.4 & ${\sf breadth}_\sigma(\w)$ & 2.4 & $\Lambda(n,\sigma)$ &2.4 \\ 
		$\Lambda^+(n,\sigma)$ &2.4 & $ \mathscr{P}_{\underline{h}}(n,\sigma)$ & 2.4 & $\Std_{n,\sigma}(\lambda)$ & 2.4 \\ $\Std_{n,\sigma}^+(\lambda)$ & 2.4 & $w^{\SSTS}_{\SSTT}$ &2.4& $\al$ &3\\
		$\bet$ & 3& $\gam$ & 3& ${\color{orange}\delta}$ & 3 \\ 
		$\SSTT$ & 5 & $\southT$ & 5 & ${\sf A}^{\empg\al}_{\al\empg}(q)$ & 5.2 \\ 
		$\Spotq$ & 5.3 & $\Forkq$ & 5.4 & ${\sf F }_{q,\al\emp}$ & 5.4 \\ 
		$\emp -\empb$ & 5.5 & ${\sf H}_{q,\al\bet\al}$ & 5.5 & ${\sf H} _{q, \bet\al\bet}$ & 5.5\\
		${\sf C}^{q,\gam\bet}$ & 5.6 & ${\sf C}_{q, \bet\gam}$ & 5.6 & ${\sf FS}_{{q,\al}}$ & 6.3\\
		${\sf SC} _{ q, \bet\gam}$ & 6.4 & ${\sf SH} _{q, \bet\al\bet}$ & 6.5 & ${\sf  S_\al H}_{q,\al\bet\al}$ & 6.5\\
		${\sf  S_\bet H}_{q,\al\bet\al}$ & 6.5 & ${\sf  e  S_\bet H}_{\al\bet\al}$ & 6.5 & ${\sf FH}_{q,\al\bet\al}$ & 6.6\\
		${\sf FH} _{q, \bet\al\bet}$ & 6.6 & $\SSTP_\la$ & 7.1 & $\Lambda$ & 7.1 \\
		$U_0$ & 7.2& $U_1$ & 7.2& $D_0$ & 7.2 \\ 
		$D_1$ & 7.2 & ${^pn}_{v,w}(t)$ & 7.3 		
	\end{tabular}
\begin{tabular}{m{6em} m{4em} m{6em} m{4em} m{6em} m{4em}}
		Symbol &  \S\S & Symbol &  \S\S & Symbol & \S\S    \\
		${\sf 1}_{ {\al}}$ & 3.1 & 	${\sf 1}_\w	$ & 3.1 & $\mathscr{S} ({n,\sigma})$ & 3.1\\
		$\mathscr{S}_{\underline{h}} ({n,\sigma})$ & 3.1 & $\ast$ & 3.1 &${\sf 1}_{ {\al}}$ & 3.2 \\
		${\sf 1}_{\emptyset}$ &  3.2& ${\sf 1}_\w$ & 3.2 & ${\sf 1}_{\underline{w'}}^\w$ & 3.2\\
		${\sf 1}_{\emptyset\al}^{\al\emptyset}$ & 3.2 & $ {\sf SPOT}_\al^\emp$ & 3.2 & ${\sf FORK}_{\al\al}^{\emp\al}$ & 3.2\\ 
		${\sf HEX}_{\al\bet\al}^{\bet\al\bet}$ & 3.2 & ${\sf COMM}_{\bet\gam}^{\gam\bet}$ & 3.2& $\mathscr{ S}^{\rm br}({n,\sigma})$ & 3.2\\
		$\mathscr{S}^{\rm br}_{\aatchpair}({n,\sigma})$ & 3.2 & $\Lambda^+(\leq n,\sigma)$ & 3.2 & ${\sf 1}^+_{n,\sigma}$ & 3.2\\
		$\mathcal{H}_n $ & 3.3 & $e_{\underline{i}}$ & 3.3 & $y_i$ & 3.3\\
		$\psi_i$ & 3.3 & $\circ$ & 3.3 & $\ast$ & 3.3\\
		$\mathcal{H}_n^\sigma $ & 3.3 & $\psi_q^p$ & 3.3 & $\psi_{\underline{w}}$ & 3.3\\
		$\deg$ & 3.3 & $e_\SSTS$ & 3.3 & $\psi_{\SSTT}^{\SSTS}$ & 3.3\\
		${\sf y}_{\aatchpair }$ & 3.3 & ${\sf f}^+_{n,\sigma }$ & 3.3 & ${\sf f}_{n,\sigma }$ & 3.3\\
		$\psi_{\SSTQ}^{\SSTP}\boxtimes \psi_{\SSTQ'}^{\SSTP'}$ & 3.3 & $\psi_{\SSTQ}^{\SSTP}\otimes \psi_{\SSTQ'}^{\SSTP'}$ & 3.3 & ${\rm nib}(\psi_\w e_{\underline{i}})$ & 4.3\\
		$\psi_{[b,q]}$ &4.4& $\Omega_q$ & 4.4 & $\Upsilon_{\underline{w}}$ & 5 \\ 
		$\Upsilon_\SSTQ^\SSTP$ & 5 & ${\sf adj}^{\al\emptyset}_{{\emptyset\al}}$ & 5.2 & ${\sf adj}_{\al \empg}^{\empg \al}(q)$ & 5.2\\
		$ {\sf adj}_{\al \empg}^{\empg \al}$ & 5.2 & ${\sf spot}^\emp_\al$ & 5.3 & $ {\sf spot}_{ {{\al}} } ^\emp (q)$ & 5.3 \\
		${\sf fork}_{\al\al}^{\emp\al}$ & 5.4 & ${\sf fork}_{\al\al}^{\al\emp}$ & 5.4 & ${\sf fork}_{\al\al}^{\emp\al}(q)$ & 5.4 \\
		${\sf fork}_{\al\al}^{\al\emp}(q)$ & 5.4 &  ${\sf hex}^{\al\bet\al}_{\bet\al\bet}$ & 5.5 & ${\sf hex} ^{ \al\bet\al}(q)$ & 5.5\\
		${\sf hex}_{ \bet\al\bet}(q)$ & 5.5 &${\sf hex} ^{\al\bet\al}$ & 5.5 &	${\sf hex}_{ \bet\al\bet}$ & 5.5\\
		${\sf hex}^{\empb\al\bet\al}_{\emp\bet\al\bet}$ & 5.5 & ${\sf hex}^{\underline{v}\bet\al\bet\underline{w}\emp}_{\underline{v} \al\bet\al\underline{w}\empb}$ & 5.5 & ${\sf com}_{\bet\gam}^{\gam\bet}$ & 5.6 \\ 
		${\sf com}^{ q, {{\gam\bet}} }$ & 5.6 & ${\sf com}_{ q, {{\bet\gam}} }$ & 5.6 & ${\sf com}^{ {{\gam\bet}} }$ & 5.6 \\ 
		${\sf com}_{ {{ \bet\gam}} }$ & 5.6 & ${\sf com}^{\underline{v}\gam\bet\underline{w}}_{\underline{v}\bet\gam\underline{w}}$ & 5.6 & $e_{\Gamma}$ & 7.1 \\
		$ {\sf E}_r$ & 7.1 & ${\sf rex}_{\SSTP_{\w} }^{\SSTP_{\underline{v}}}$ & 7.2 & ${\sf REX}_{\SSTP_{\w}}^{\SSTP_{\underline{v}}}$ & 7.2\\
		$ C_{\SSTQ}^\SSTP$ & 7.2 & $ c_{\SSTQ}^\SSTP$ & 7.2 & $\mathscr{S}_{n,\sigma} ^{ \trianglerighteq \underline{v} }$ & 7.3\\
		$\mathscr{S}_{n,\sigma} ^{ \vartriangleright \w } $ & 7.3 & $\mathcal{H}_{+}^{ \trianglerighteq \mu }$ & 7.3 & $\mathcal{H}_{+}  ^{ \vartriangleright \la }$ & 7.3 \\
		 $\Delta _\ZZ(\w) $ & 7.3 & ${\bf S}_\ZZ(\lambda) $ & 7.3 & ${\sf f}_{n,\sigma} {\bf S}_\ZZ(\lambda)$ & 7.3\\
		$\Delta_\Bbbk(\w)$ & 7.3 & ${\sf f}_{n,\sigma}{\bf S}_\Bbbk(\lambda)$ & 7.3 & $\langle\ ,\ \rangle_{\mathscr{S}}^{\la} $ & 7.3\\
		$\langle\ ,\ \rangle_{\mathcal {H} }^{\la}$ & 7.3 & $L_\Bbbk(\w)$ & 7.3 & ${\sf f}_{n,\sigma}{\bf D}_\Bbbk(\lambda)$ & 7.3\\
		$P_\Bbbk(\w)$ & 7.3 & ${\bf P}_\Bbbk(\la)$ & 7.3
	\end{tabular}
